Beyond the Frontier: Predicting Unseen Walls from Occupancy Grids by Learning from Floor Plans

In this paper, we tackle the challenge of predicting the unseen walls of a partially observed environment as a set of 2D line segments, conditioned on occupancy grids integrated along the trajectory of a 360{\deg} LIDAR sensor. A dataset of such occupancy grids and their corresponding target wall segments is collected by navigating a virtual robot between a set of randomly sampled waypoints in a collection of office-scale floor plans from a university campus. The line segment prediction task is formulated as an autoregressive sequence prediction task, and an attention-based deep network is trained on the dataset. The sequence-based autoregressive formulation is evaluated through predicted information gain, as in frontier-based autonomous exploration, demonstrating significant improvements over both non-predictive estimation and convolution-based image prediction found in the literature. Ablations on key components are evaluated, as well as sensor range and the occupancy grid's metric area. Finally, model generality is validated by predicting walls in a novel floor plan reconstructed on-the-fly in a real-world office environment.

==> cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.658310in}{1.514128in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.658310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.658310in}{1.514128in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.514128in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591697in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{1.414127in}}%
\pgfpathlineto{\pgfqpoint{0.591697in}{1.414127in}}%
\pgfpathlineto{\pgfqpoint{0.591697in}{0.413128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619974in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{0.619974in}{1.414127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619974in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619974in,y=0.364516in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.185496in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{1.414127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185496in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185496in,y=0.364516in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.751018in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{1.414127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751018in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751018in,y=0.364516in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316540in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{2.316540in}{1.414127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316540in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316540in,y=0.364516in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.882062in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{2.882062in}{1.414127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882062in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882062in,y=0.364516in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.447584in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{3.447584in}{1.414127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447584in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447584in,y=0.364516in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733078in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846182in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959287in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072391in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298600in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411704in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524809in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637913in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864122in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977227in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090331in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203435in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429644in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542749in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655853in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768957in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995166in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108271in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221375in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334479in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033779in,y=0.215678in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Error \(\displaystyle |d|\) in predicted information gain (cells)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591697in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{0.413128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.413128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390172in, y=0.376511in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591697in}{0.651461in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{0.651461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.651461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328847in, y=0.614844in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591697in}{0.889794in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{0.889794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.889794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328847in, y=0.853178in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591697in}{1.128127in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{1.128127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{1.128127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328847in, y=1.091511in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591697in}{1.366461in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{1.366461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{1.366461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=1.329844in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.460794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.508461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.556128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.603794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.699128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.746794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.794461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.842128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.937461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{0.985128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{1.032794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{1.080461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{1.175794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{1.223461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{1.271128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591697in}{1.318794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211966in,y=0.913628in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle F(|d|)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620539in}{0.431597in}}%
\pgfpathlineto{\pgfqpoint{0.623932in}{0.433156in}}%
\pgfpathlineto{\pgfqpoint{0.653339in}{0.442344in}}%
\pgfpathlineto{\pgfqpoint{0.654470in}{0.443264in}}%
\pgfpathlineto{\pgfqpoint{0.662388in}{0.445816in}}%
\pgfpathlineto{\pgfqpoint{0.675960in}{0.450183in}}%
\pgfpathlineto{\pgfqpoint{0.682747in}{0.452152in}}%
\pgfpathlineto{\pgfqpoint{0.685009in}{0.453163in}}%
\pgfpathlineto{\pgfqpoint{0.701974in}{0.458104in}}%
\pgfpathlineto{\pgfqpoint{0.715547in}{0.462110in}}%
\pgfpathlineto{\pgfqpoint{0.720071in}{0.463559in}}%
\pgfpathlineto{\pgfqpoint{0.751740in}{0.472838in}}%
\pgfpathlineto{\pgfqpoint{0.758527in}{0.475073in}}%
\pgfpathlineto{\pgfqpoint{0.759658in}{0.475382in}}%
\pgfpathlineto{\pgfqpoint{0.761920in}{0.476475in}}%
\pgfpathlineto{\pgfqpoint{0.773230in}{0.479915in}}%
\pgfpathlineto{\pgfqpoint{0.794720in}{0.486939in}}%
\pgfpathlineto{\pgfqpoint{0.802637in}{0.489515in}}%
\pgfpathlineto{\pgfqpoint{0.804899in}{0.490654in}}%
\pgfpathlineto{\pgfqpoint{0.825258in}{0.496877in}}%
\pgfpathlineto{\pgfqpoint{0.833175in}{0.499291in}}%
\pgfpathlineto{\pgfqpoint{0.845617in}{0.502976in}}%
\pgfpathlineto{\pgfqpoint{0.850141in}{0.504380in}}%
\pgfpathlineto{\pgfqpoint{0.852403in}{0.505442in}}%
\pgfpathlineto{\pgfqpoint{0.860320in}{0.507894in}}%
\pgfpathlineto{\pgfqpoint{0.867107in}{0.510062in}}%
\pgfpathlineto{\pgfqpoint{0.899907in}{0.519861in}}%
\pgfpathlineto{\pgfqpoint{0.902169in}{0.521073in}}%
\pgfpathlineto{\pgfqpoint{0.916873in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{0.922528in}{0.527258in}}%
\pgfpathlineto{\pgfqpoint{0.928183in}{0.528947in}}%
\pgfpathlineto{\pgfqpoint{0.933838in}{0.530487in}}%
\pgfpathlineto{\pgfqpoint{0.938363in}{0.531700in}}%
\pgfpathlineto{\pgfqpoint{0.954197in}{0.536427in}}%
\pgfpathlineto{\pgfqpoint{0.956459in}{0.537523in}}%
\pgfpathlineto{\pgfqpoint{0.974556in}{0.542815in}}%
\pgfpathlineto{\pgfqpoint{0.983604in}{0.545416in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{0.553116in}}%
\pgfpathlineto{\pgfqpoint{1.010749in}{0.553419in}}%
\pgfpathlineto{\pgfqpoint{1.013011in}{0.554490in}}%
\pgfpathlineto{\pgfqpoint{1.018667in}{0.556263in}}%
\pgfpathlineto{\pgfqpoint{1.028846in}{0.559218in}}%
\pgfpathlineto{\pgfqpoint{1.045812in}{0.564645in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{0.567277in}}%
\pgfpathlineto{\pgfqpoint{1.061646in}{0.569830in}}%
\pgfpathlineto{\pgfqpoint{1.069564in}{0.572361in}}%
\pgfpathlineto{\pgfqpoint{1.071826in}{0.573370in}}%
\pgfpathlineto{\pgfqpoint{1.086529in}{0.578138in}}%
\pgfpathlineto{\pgfqpoint{1.092185in}{0.580068in}}%
\pgfpathlineto{\pgfqpoint{1.103495in}{0.583729in}}%
\pgfpathlineto{\pgfqpoint{1.118199in}{0.588306in}}%
\pgfpathlineto{\pgfqpoint{1.130640in}{0.592229in}}%
\pgfpathlineto{\pgfqpoint{1.132902in}{0.593311in}}%
\pgfpathlineto{\pgfqpoint{1.191716in}{0.612140in}}%
\pgfpathlineto{\pgfqpoint{1.195110in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{1.203027in}{0.616284in}}%
\pgfpathlineto{\pgfqpoint{1.259579in}{0.633833in}}%
\pgfpathlineto{\pgfqpoint{1.261841in}{0.634715in}}%
\pgfpathlineto{\pgfqpoint{1.325180in}{0.654529in}}%
\pgfpathlineto{\pgfqpoint{1.326311in}{0.655280in}}%
\pgfpathlineto{\pgfqpoint{1.333097in}{0.657417in}}%
\pgfpathlineto{\pgfqpoint{1.383994in}{0.673564in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{0.676460in}}%
\pgfpathlineto{\pgfqpoint{1.396435in}{0.677927in}}%
\pgfpathlineto{\pgfqpoint{1.402091in}{0.679799in}}%
\pgfpathlineto{\pgfqpoint{1.429236in}{0.688711in}}%
\pgfpathlineto{\pgfqpoint{1.436022in}{0.690914in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{0.694116in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{0.696562in}}%
\pgfpathlineto{\pgfqpoint{1.467691in}{0.701836in}}%
\pgfpathlineto{\pgfqpoint{1.555913in}{0.732378in}}%
\pgfpathlineto{\pgfqpoint{1.562699in}{0.735046in}}%
\pgfpathlineto{\pgfqpoint{1.572878in}{0.738660in}}%
\pgfpathlineto{\pgfqpoint{1.595499in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{1.604548in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{1.613596in}{0.753573in}}%
\pgfpathlineto{\pgfqpoint{1.628299in}{0.759047in}}%
\pgfpathlineto{\pgfqpoint{1.638479in}{0.762786in}}%
\pgfpathlineto{\pgfqpoint{1.645265in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{1.658838in}{0.769990in}}%
\pgfpathlineto{\pgfqpoint{1.663362in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{1.676934in}{0.776960in}}%
\pgfpathlineto{\pgfqpoint{1.684852in}{0.779900in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{1.704079in}{0.787107in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{0.790459in}}%
\pgfpathlineto{\pgfqpoint{1.726700in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{0.799069in}}%
\pgfpathlineto{\pgfqpoint{1.754976in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{1.758370in}{0.807225in}}%
\pgfpathlineto{\pgfqpoint{1.828494in}{0.833274in}}%
\pgfpathlineto{\pgfqpoint{1.840936in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{0.842400in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{0.847706in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{1.924633in}{0.869777in}}%
\pgfpathlineto{\pgfqpoint{1.934812in}{0.873721in}}%
\pgfpathlineto{\pgfqpoint{1.985709in}{0.892491in}}%
\pgfpathlineto{\pgfqpoint{1.987971in}{0.893701in}}%
\pgfpathlineto{\pgfqpoint{2.042262in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{2.047917in}{0.915817in}}%
\pgfpathlineto{\pgfqpoint{2.055834in}{0.918787in}}%
\pgfpathlineto{\pgfqpoint{2.082979in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{2.087503in}{0.930341in}}%
\pgfpathlineto{\pgfqpoint{2.098814in}{0.934289in}}%
\pgfpathlineto{\pgfqpoint{2.165545in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{2.173463in}{0.961913in}}%
\pgfpathlineto{\pgfqpoint{2.214180in}{0.977485in}}%
\pgfpathlineto{\pgfqpoint{2.219836in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{2.243587in}{0.988697in}}%
\pgfpathlineto{\pgfqpoint{2.256029in}{0.993272in}}%
\pgfpathlineto{\pgfqpoint{2.288829in}{1.005658in}}%
\pgfpathlineto{\pgfqpoint{2.304664in}{1.011768in}}%
\pgfpathlineto{\pgfqpoint{2.312581in}{1.014903in}}%
\pgfpathlineto{\pgfqpoint{2.358954in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{2.364609in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.039371in}}%
\pgfpathlineto{\pgfqpoint{2.391754in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{2.420030in}{1.055655in}}%
\pgfpathlineto{\pgfqpoint{2.427948in}{1.058803in}}%
\pgfpathlineto{\pgfqpoint{2.457355in}{1.069210in}}%
\pgfpathlineto{\pgfqpoint{2.463010in}{1.071378in}}%
\pgfpathlineto{\pgfqpoint{2.467534in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{2.469796in}{1.074164in}}%
\pgfpathlineto{\pgfqpoint{2.494679in}{1.083633in}}%
\pgfpathlineto{\pgfqpoint{2.510514in}{1.089434in}}%
\pgfpathlineto{\pgfqpoint{2.515038in}{1.091218in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{1.093391in}}%
\pgfpathlineto{\pgfqpoint{2.526348in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{2.554625in}{1.106121in}}%
\pgfpathlineto{\pgfqpoint{2.561411in}{1.108594in}}%
\pgfpathlineto{\pgfqpoint{2.727674in}{1.169733in}}%
\pgfpathlineto{\pgfqpoint{2.757081in}{1.180037in}}%
\pgfpathlineto{\pgfqpoint{2.771785in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{2.850958in}{1.212169in}}%
\pgfpathlineto{\pgfqpoint{2.878103in}{1.220892in}}%
\pgfpathlineto{\pgfqpoint{2.888283in}{1.224315in}}%
\pgfpathlineto{\pgfqpoint{2.897331in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{2.906379in}{1.230229in}}%
\pgfpathlineto{\pgfqpoint{2.915428in}{1.233294in}}%
\pgfpathlineto{\pgfqpoint{2.925607in}{1.236364in}}%
\pgfpathlineto{\pgfqpoint{2.955014in}{1.245511in}}%
\pgfpathlineto{\pgfqpoint{2.990077in}{1.257277in}}%
\pgfpathlineto{\pgfqpoint{3.009304in}{1.262873in}}%
\pgfpathlineto{\pgfqpoint{3.020615in}{1.266389in}}%
\pgfpathlineto{\pgfqpoint{3.024008in}{1.267374in}}%
\pgfpathlineto{\pgfqpoint{3.038711in}{1.271691in}}%
\pgfpathlineto{\pgfqpoint{3.043236in}{1.272948in}}%
\pgfpathlineto{\pgfqpoint{3.069250in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.085084in}{1.284269in}}%
\pgfpathlineto{\pgfqpoint{3.115622in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{3.126933in}{1.294951in}}%
\pgfpathlineto{\pgfqpoint{3.135981in}{1.297201in}}%
\pgfpathlineto{\pgfqpoint{3.146161in}{1.299702in}}%
\pgfpathlineto{\pgfqpoint{3.163126in}{1.303629in}}%
\pgfpathlineto{\pgfqpoint{3.221941in}{1.315930in}}%
\pgfpathlineto{\pgfqpoint{3.302245in}{1.329591in}}%
\pgfpathlineto{\pgfqpoint{3.323735in}{1.332484in}}%
\pgfpathlineto{\pgfqpoint{3.354273in}{1.336248in}}%
\pgfpathlineto{\pgfqpoint{3.399515in}{1.340904in}}%
\pgfpathlineto{\pgfqpoint{3.445887in}{1.345164in}}%
\pgfpathlineto{\pgfqpoint{3.476426in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{3.476426in}{1.347579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620539in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{0.477458in}}%
\pgfpathlineto{\pgfqpoint{0.625063in}{0.494189in}}%
\pgfpathlineto{\pgfqpoint{0.628456in}{0.508011in}}%
\pgfpathlineto{\pgfqpoint{0.632981in}{0.522896in}}%
\pgfpathlineto{\pgfqpoint{0.638636in}{0.536837in}}%
\pgfpathlineto{\pgfqpoint{0.656733in}{0.571752in}}%
\pgfpathlineto{\pgfqpoint{0.660126in}{0.577381in}}%
\pgfpathlineto{\pgfqpoint{0.669174in}{0.589281in}}%
\pgfpathlineto{\pgfqpoint{0.691795in}{0.616277in}}%
\pgfpathlineto{\pgfqpoint{0.696319in}{0.621167in}}%
\pgfpathlineto{\pgfqpoint{0.704236in}{0.629728in}}%
\pgfpathlineto{\pgfqpoint{0.711023in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{0.716678in}{0.640946in}}%
\pgfpathlineto{\pgfqpoint{0.721202in}{0.645277in}}%
\pgfpathlineto{\pgfqpoint{0.726857in}{0.650099in}}%
\pgfpathlineto{\pgfqpoint{0.756264in}{0.673004in}}%
\pgfpathlineto{\pgfqpoint{0.759658in}{0.675538in}}%
\pgfpathlineto{\pgfqpoint{0.761920in}{0.677669in}}%
\pgfpathlineto{\pgfqpoint{0.775492in}{0.687403in}}%
\pgfpathlineto{\pgfqpoint{0.781147in}{0.691535in}}%
\pgfpathlineto{\pgfqpoint{0.811686in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{0.819603in}{0.717077in}}%
\pgfpathlineto{\pgfqpoint{0.834306in}{0.726280in}}%
\pgfpathlineto{\pgfqpoint{0.872762in}{0.750019in}}%
\pgfpathlineto{\pgfqpoint{0.882941in}{0.755922in}}%
\pgfpathlineto{\pgfqpoint{0.893121in}{0.762011in}}%
\pgfpathlineto{\pgfqpoint{0.898776in}{0.765218in}}%
\pgfpathlineto{\pgfqpoint{0.899907in}{0.765855in}}%
\pgfpathlineto{\pgfqpoint{0.902169in}{0.767580in}}%
\pgfpathlineto{\pgfqpoint{0.910086in}{0.772401in}}%
\pgfpathlineto{\pgfqpoint{0.927052in}{0.782026in}}%
\pgfpathlineto{\pgfqpoint{0.940625in}{0.788895in}}%
\pgfpathlineto{\pgfqpoint{0.948542in}{0.793245in}}%
\pgfpathlineto{\pgfqpoint{0.954197in}{0.796244in}}%
\pgfpathlineto{\pgfqpoint{0.956459in}{0.797879in}}%
\pgfpathlineto{\pgfqpoint{0.965508in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{0.805073in}}%
\pgfpathlineto{\pgfqpoint{1.010749in}{0.825318in}}%
\pgfpathlineto{\pgfqpoint{1.013011in}{0.826830in}}%
\pgfpathlineto{\pgfqpoint{1.045812in}{0.843012in}}%
\pgfpathlineto{\pgfqpoint{1.050336in}{0.845158in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{0.846920in}}%
\pgfpathlineto{\pgfqpoint{1.071826in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{1.079743in}{0.859207in}}%
\pgfpathlineto{\pgfqpoint{1.173620in}{0.900922in}}%
\pgfpathlineto{\pgfqpoint{1.180406in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{1.186061in}{0.906498in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{0.914536in}}%
\pgfpathlineto{\pgfqpoint{1.235827in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{0.931644in}}%
\pgfpathlineto{\pgfqpoint{1.259579in}{0.937789in}}%
\pgfpathlineto{\pgfqpoint{1.261841in}{0.939083in}}%
\pgfpathlineto{\pgfqpoint{1.325180in}{0.964973in}}%
\pgfpathlineto{\pgfqpoint{1.326311in}{0.966055in}}%
\pgfpathlineto{\pgfqpoint{1.369290in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{1.373815in}{0.986044in}}%
\pgfpathlineto{\pgfqpoint{1.387387in}{0.991655in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.000988in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{1.003419in}}%
\pgfpathlineto{\pgfqpoint{1.423580in}{1.007239in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.012391in}}%
\pgfpathlineto{\pgfqpoint{1.443939in}{1.015299in}}%
\pgfpathlineto{\pgfqpoint{1.465429in}{1.024796in}}%
\pgfpathlineto{\pgfqpoint{1.472215in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{1.475608in}{1.028815in}}%
\pgfpathlineto{\pgfqpoint{1.484657in}{1.032714in}}%
\pgfpathlineto{\pgfqpoint{1.502754in}{1.039827in}}%
\pgfpathlineto{\pgfqpoint{1.543471in}{1.056608in}}%
\pgfpathlineto{\pgfqpoint{1.558175in}{1.062541in}}%
\pgfpathlineto{\pgfqpoint{1.563830in}{1.064743in}}%
\pgfpathlineto{\pgfqpoint{1.571747in}{1.067892in}}%
\pgfpathlineto{\pgfqpoint{1.589844in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{1.595499in}{1.076904in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{1.079062in}}%
\pgfpathlineto{\pgfqpoint{1.607941in}{1.081992in}}%
\pgfpathlineto{\pgfqpoint{1.614727in}{1.084621in}}%
\pgfpathlineto{\pgfqpoint{1.626037in}{1.088738in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{1.106809in}}%
\pgfpathlineto{\pgfqpoint{1.682590in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{1.699555in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{1.710866in}{1.118847in}}%
\pgfpathlineto{\pgfqpoint{1.719914in}{1.121846in}}%
\pgfpathlineto{\pgfqpoint{1.752714in}{1.132847in}}%
\pgfpathlineto{\pgfqpoint{1.760632in}{1.135880in}}%
\pgfpathlineto{\pgfqpoint{1.766287in}{1.137841in}}%
\pgfpathlineto{\pgfqpoint{1.788908in}{1.145283in}}%
\pgfpathlineto{\pgfqpoint{1.818315in}{1.154962in}}%
\pgfpathlineto{\pgfqpoint{1.823970in}{1.156805in}}%
\pgfpathlineto{\pgfqpoint{1.868081in}{1.171212in}}%
\pgfpathlineto{\pgfqpoint{1.873736in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{1.890702in}{1.178638in}}%
\pgfpathlineto{\pgfqpoint{1.900881in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{1.906536in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{1.908798in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{1.911060in}{1.185088in}}%
\pgfpathlineto{\pgfqpoint{1.918978in}{1.187573in}}%
\pgfpathlineto{\pgfqpoint{1.939337in}{1.193683in}}%
\pgfpathlineto{\pgfqpoint{1.944992in}{1.195386in}}%
\pgfpathlineto{\pgfqpoint{1.959695in}{1.199623in}}%
\pgfpathlineto{\pgfqpoint{1.966482in}{1.201559in}}%
\pgfpathlineto{\pgfqpoint{1.969875in}{1.202672in}}%
\pgfpathlineto{\pgfqpoint{2.012854in}{1.215672in}}%
\pgfpathlineto{\pgfqpoint{2.025296in}{1.218956in}}%
\pgfpathlineto{\pgfqpoint{2.045655in}{1.224476in}}%
\pgfpathlineto{\pgfqpoint{2.114648in}{1.241925in}}%
\pgfpathlineto{\pgfqpoint{2.144056in}{1.248944in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{2.164414in}{1.253874in}}%
\pgfpathlineto{\pgfqpoint{2.217573in}{1.265604in}}%
\pgfpathlineto{\pgfqpoint{2.231146in}{1.268282in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{1.269245in}}%
\pgfpathlineto{\pgfqpoint{2.270732in}{1.276359in}}%
\pgfpathlineto{\pgfqpoint{2.291091in}{1.280177in}}%
\pgfpathlineto{\pgfqpoint{2.301271in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{2.325023in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{2.330678in}{1.287407in}}%
\pgfpathlineto{\pgfqpoint{2.355561in}{1.291875in}}%
\pgfpathlineto{\pgfqpoint{2.404196in}{1.299984in}}%
\pgfpathlineto{\pgfqpoint{2.417768in}{1.302192in}}%
\pgfpathlineto{\pgfqpoint{2.424554in}{1.303174in}}%
\pgfpathlineto{\pgfqpoint{2.431341in}{1.304183in}}%
\pgfpathlineto{\pgfqpoint{2.442651in}{1.306044in}}%
\pgfpathlineto{\pgfqpoint{2.467534in}{1.309696in}}%
\pgfpathlineto{\pgfqpoint{2.469796in}{1.310323in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.315713in}}%
\pgfpathlineto{\pgfqpoint{2.522955in}{1.317421in}}%
\pgfpathlineto{\pgfqpoint{2.581770in}{1.324412in}}%
\pgfpathlineto{\pgfqpoint{2.596473in}{1.325923in}}%
\pgfpathlineto{\pgfqpoint{2.622487in}{1.328830in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.334416in}}%
\pgfpathlineto{\pgfqpoint{2.696005in}{1.336422in}}%
\pgfpathlineto{\pgfqpoint{2.708447in}{1.337612in}}%
\pgfpathlineto{\pgfqpoint{2.819289in}{1.346380in}}%
\pgfpathlineto{\pgfqpoint{2.905248in}{1.352031in}}%
\pgfpathlineto{\pgfqpoint{3.010435in}{1.356728in}}%
\pgfpathlineto{\pgfqpoint{3.056808in}{1.358140in}}%
\pgfpathlineto{\pgfqpoint{3.108836in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{3.133719in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{3.183485in}{1.361195in}}%
\pgfpathlineto{\pgfqpoint{3.211761in}{1.361706in}}%
\pgfpathlineto{\pgfqpoint{3.295458in}{1.363151in}}%
\pgfpathlineto{\pgfqpoint{3.342962in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{3.413087in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{3.476426in}{1.364922in}}%
\pgfpathlineto{\pgfqpoint{3.476426in}{1.364922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591697in}{0.413128in}}{\pgfqpoint{2.884163in}{1.001000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620539in}{0.461253in}}%
\pgfpathlineto{\pgfqpoint{0.621670in}{0.472988in}}%
\pgfpathlineto{\pgfqpoint{0.623932in}{0.487467in}}%
\pgfpathlineto{\pgfqpoint{0.627325in}{0.503586in}}%
\pgfpathlineto{\pgfqpoint{0.632981in}{0.526402in}}%
\pgfpathlineto{\pgfqpoint{0.638636in}{0.543737in}}%
\pgfpathlineto{\pgfqpoint{0.645422in}{0.561825in}}%
\pgfpathlineto{\pgfqpoint{0.658995in}{0.597957in}}%
\pgfpathlineto{\pgfqpoint{0.663519in}{0.607161in}}%
\pgfpathlineto{\pgfqpoint{0.686140in}{0.649917in}}%
\pgfpathlineto{\pgfqpoint{0.704236in}{0.678805in}}%
\pgfpathlineto{\pgfqpoint{0.717809in}{0.697679in}}%
\pgfpathlineto{\pgfqpoint{0.724595in}{0.707519in}}%
\pgfpathlineto{\pgfqpoint{0.731381in}{0.717632in}}%
\pgfpathlineto{\pgfqpoint{0.734775in}{0.722001in}}%
\pgfpathlineto{\pgfqpoint{0.748347in}{0.738456in}}%
\pgfpathlineto{\pgfqpoint{0.756264in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{0.759658in}{0.751789in}}%
\pgfpathlineto{\pgfqpoint{0.761920in}{0.755035in}}%
\pgfpathlineto{\pgfqpoint{0.772099in}{0.767138in}}%
\pgfpathlineto{\pgfqpoint{0.778885in}{0.774649in}}%
\pgfpathlineto{\pgfqpoint{0.795851in}{0.792821in}}%
\pgfpathlineto{\pgfqpoint{0.806030in}{0.804278in}}%
\pgfpathlineto{\pgfqpoint{0.815079in}{0.812925in}}%
\pgfpathlineto{\pgfqpoint{0.822996in}{0.820147in}}%
\pgfpathlineto{\pgfqpoint{0.833175in}{0.830225in}}%
\pgfpathlineto{\pgfqpoint{0.843355in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{0.850141in}{0.845938in}}%
\pgfpathlineto{\pgfqpoint{0.852403in}{0.848419in}}%
\pgfpathlineto{\pgfqpoint{0.864845in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{0.869369in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{0.912349in}{0.897938in}}%
\pgfpathlineto{\pgfqpoint{0.940625in}{0.918120in}}%
\pgfpathlineto{\pgfqpoint{0.954197in}{0.927408in}}%
\pgfpathlineto{\pgfqpoint{0.956459in}{0.929328in}}%
\pgfpathlineto{\pgfqpoint{1.031108in}{0.976345in}}%
\pgfpathlineto{\pgfqpoint{1.042419in}{0.982906in}}%
\pgfpathlineto{\pgfqpoint{1.079743in}{1.004446in}}%
\pgfpathlineto{\pgfqpoint{1.118199in}{1.025135in}}%
\pgfpathlineto{\pgfqpoint{1.126116in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{1.130640in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{1.132902in}{1.033057in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{1.037680in}}%
\pgfpathlineto{\pgfqpoint{1.189454in}{1.060954in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{1.068125in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{1.223386in}{1.076864in}}%
\pgfpathlineto{\pgfqpoint{1.283331in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{1.325180in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{1.326311in}{1.121166in}}%
\pgfpathlineto{\pgfqpoint{1.338752in}{1.125992in}}%
\pgfpathlineto{\pgfqpoint{1.347800in}{1.129554in}}%
\pgfpathlineto{\pgfqpoint{1.450726in}{1.168276in}}%
\pgfpathlineto{\pgfqpoint{1.463167in}{1.172492in}}%
\pgfpathlineto{\pgfqpoint{1.465429in}{1.173538in}}%
\pgfpathlineto{\pgfqpoint{1.529899in}{1.193829in}}%
\pgfpathlineto{\pgfqpoint{1.533292in}{1.194875in}}%
\pgfpathlineto{\pgfqpoint{1.535554in}{1.195845in}}%
\pgfpathlineto{\pgfqpoint{1.559306in}{1.202666in}}%
\pgfpathlineto{\pgfqpoint{1.567223in}{1.204944in}}%
\pgfpathlineto{\pgfqpoint{1.585320in}{1.210088in}}%
\pgfpathlineto{\pgfqpoint{1.615858in}{1.218343in}}%
\pgfpathlineto{\pgfqpoint{1.654313in}{1.227842in}}%
\pgfpathlineto{\pgfqpoint{1.680327in}{1.233899in}}%
\pgfpathlineto{\pgfqpoint{1.682590in}{1.234645in}}%
\pgfpathlineto{\pgfqpoint{1.779859in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{1.796825in}{1.259882in}}%
\pgfpathlineto{\pgfqpoint{1.812660in}{1.263093in}}%
\pgfpathlineto{\pgfqpoint{1.830756in}{1.266585in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{1.270900in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.273618in}}%
\pgfpathlineto{\pgfqpoint{1.881653in}{1.276184in}}%
\pgfpathlineto{\pgfqpoint{1.900881in}{1.279480in}}%
\pgfpathlineto{\pgfqpoint{1.905405in}{1.280337in}}%
\pgfpathlineto{\pgfqpoint{1.950647in}{1.288041in}}%
\pgfpathlineto{\pgfqpoint{1.985709in}{1.293621in}}%
\pgfpathlineto{\pgfqpoint{1.987971in}{1.294237in}}%
\pgfpathlineto{\pgfqpoint{2.003806in}{1.296612in}}%
\pgfpathlineto{\pgfqpoint{2.099945in}{1.310148in}}%
\pgfpathlineto{\pgfqpoint{2.124828in}{1.313215in}}%
\pgfpathlineto{\pgfqpoint{2.166676in}{1.318279in}}%
\pgfpathlineto{\pgfqpoint{2.218704in}{1.323990in}}%
\pgfpathlineto{\pgfqpoint{2.224360in}{1.324732in}}%
\pgfpathlineto{\pgfqpoint{2.233408in}{1.325617in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{1.329022in}}%
\pgfpathlineto{\pgfqpoint{2.285436in}{1.330591in}}%
\pgfpathlineto{\pgfqpoint{2.304664in}{1.332283in}}%
\pgfpathlineto{\pgfqpoint{2.308057in}{1.332749in}}%
\pgfpathlineto{\pgfqpoint{2.366871in}{1.337517in}}%
\pgfpathlineto{\pgfqpoint{2.446044in}{1.343284in}}%
\pgfpathlineto{\pgfqpoint{2.505990in}{1.347282in}}%
\pgfpathlineto{\pgfqpoint{2.548969in}{1.349439in}}%
\pgfpathlineto{\pgfqpoint{2.551231in}{1.349812in}}%
\pgfpathlineto{\pgfqpoint{2.593080in}{1.351873in}}%
\pgfpathlineto{\pgfqpoint{2.620225in}{1.353077in}}%
\pgfpathlineto{\pgfqpoint{2.630405in}{1.353538in}}%
\pgfpathlineto{\pgfqpoint{2.631536in}{1.354171in}}%
\pgfpathlineto{\pgfqpoint{2.659812in}{1.355272in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.359145in}}%
\pgfpathlineto{\pgfqpoint{2.807978in}{1.360102in}}%
\pgfpathlineto{\pgfqpoint{2.917690in}{1.362649in}}%
\pgfpathlineto{\pgfqpoint{3.207237in}{1.365520in}}%
\pgfpathlineto{\pgfqpoint{3.465115in}{1.366233in}}%
\pgfpathlineto{\pgfqpoint{3.476426in}{1.366246in}}%
\pgfpathlineto{\pgfqpoint{3.476426in}{1.366246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591697in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{0.591697in}{1.414127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475860in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{1.414127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591697in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{0.413128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591697in}{1.414127in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{1.414127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> florp_compl_15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.670140in}{4.222377in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.670140in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.670140in}{4.222377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.222377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.564489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355439in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{3.891845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448326in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.753525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429749in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{3.896455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350795in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.891845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448326in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.748915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350795in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.896455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418138in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{0.418138in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.418138in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.446004in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{3.746609in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{0.659644in}{3.746609in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{3.751220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{3.873187in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{3.843433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{3.843433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434393in}{3.716640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{3.564489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{3.564489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937074in}{3.951783in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{3.813464in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{3.813464in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{3.776579in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.776579in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.771968in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{3.771968in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.951783in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{3.951783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011383in}{3.956394in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.951783in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.951783in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{3.813464in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{3.813464in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{3.956394in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.956394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932430in}{3.951783in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{3.813464in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{3.813464in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{3.951783in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{3.951783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932430in}{3.956394in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{3.951783in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.951783in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.956394in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{3.956394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.999773in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{0.999773in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.999773in}{3.815769in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.815769in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.843433in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.843433in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.815769in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.898761in}}%
\pgfpathmoveto{\pgfqpoint{1.032283in}{3.765052in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{3.765052in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.926425in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{3.765052in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{3.765052in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{3.765052in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.926425in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{3.700503in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.700503in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{3.700503in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.700503in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.815769in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{3.815769in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.815769in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{3.815769in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{3.843433in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{3.843433in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{3.898761in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{3.926425in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.843433in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.815769in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.843433in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.898761in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.815769in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.926425in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{3.926425in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{3.672839in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{3.672839in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.672839in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.672839in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.926425in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{3.811158in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{3.811158in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{1.143747in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{1.143747in}{3.594458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{3.932695in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{3.902941in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{3.873187in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{3.843433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{3.843433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016028in}{3.776579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{3.564489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{3.564489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467621in}{3.776579in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.776579in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.781189in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.781189in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.785800in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.785800in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.813464in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{3.813464in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{3.822685in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{3.822685in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{3.827296in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{3.827296in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{3.831906in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.831906in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.827296in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.827296in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.841128in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.841128in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.970226in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{3.970226in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{3.841128in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.841128in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.781189in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{3.781189in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{3.771968in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{3.771968in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.735083in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{3.735083in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.675144in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.675144in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.776579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541930in}{3.974837in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{3.970226in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{3.970226in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{3.841128in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.841128in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.781189in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.781189in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.836517in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{3.836517in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{3.974837in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{3.974837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467621in}{3.970226in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.836517in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.836517in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.827296in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.827296in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.841128in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.841128in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.970226in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.970226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462977in}{3.771968in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.771968in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{3.771968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560508in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.725861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560508in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.712029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560508in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.702808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560508in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.693587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560508in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.684366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467621in}{3.979447in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.970226in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{3.970226in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{3.974837in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.974837in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.979447in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.979447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{3.829601in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{3.829601in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{3.829601in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{3.829601in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{3.843433in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{3.815769in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{3.843433in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{3.815769in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{3.898761in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.829601in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{3.829601in}}%
\pgfpathmoveto{\pgfqpoint{1.562830in}{3.783495in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{3.783495in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{3.783495in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{3.926425in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{3.783495in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{3.783495in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.815769in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{3.829601in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{3.815769in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{3.926425in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.769663in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{1.465299in}{3.769663in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{3.769663in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{3.972531in}}%
\pgfpathmoveto{\pgfqpoint{1.562830in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{1.562830in}{3.718945in}}%
\pgfpathmoveto{\pgfqpoint{1.595340in}{3.723556in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{3.723556in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{3.723556in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{3.723556in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{3.972531in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{3.972531in}}%
\pgfpathmoveto{\pgfqpoint{1.604629in}{3.723556in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{1.562830in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{1.562830in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{3.972531in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{3.972531in}}%
\pgfpathmoveto{\pgfqpoint{1.604629in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{3.972531in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{3.972531in}}%
\pgfpathmoveto{\pgfqpoint{1.562830in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{1.562830in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{1.465299in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{1.465299in}{3.695892in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{3.972531in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{3.972531in}}%
\pgfpathmoveto{\pgfqpoint{1.604629in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{1.465299in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{1.465299in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{3.972531in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{3.972531in}}%
\pgfpathmoveto{\pgfqpoint{1.562830in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{1.562830in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{1.604629in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{1.465299in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{1.465299in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{3.972531in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{3.972531in}}%
\pgfpathmoveto{\pgfqpoint{1.562830in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{1.562830in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{1.604629in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{3.972531in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{3.972531in}}%
\pgfpathmoveto{\pgfqpoint{1.465299in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{1.465299in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{1.562830in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{1.562830in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{1.604629in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{3.566794in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{3.972531in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{3.972531in}}%
\pgfpathmoveto{\pgfqpoint{1.465299in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{1.465299in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{3.972531in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{3.972531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494311in}{3.952338in}}%
\pgfpathlineto{\pgfqpoint{1.494311in}{3.922584in}}%
\pgfpathlineto{\pgfqpoint{1.494311in}{3.892830in}}%
\pgfpathlineto{\pgfqpoint{1.494311in}{3.863076in}}%
\pgfpathlineto{\pgfqpoint{1.523306in}{3.856467in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{3.843433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{3.843433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500131in}{3.799632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579085in}{3.753525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509420in}{3.679755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{3.564489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{3.564489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053900in}{4.030164in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{3.675144in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.675144in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.781189in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{3.781189in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{3.771968in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{3.771968in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{3.767357in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{3.767357in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{3.776579in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{3.776579in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{3.813464in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.813464in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{3.818074in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{3.822685in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{3.822685in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{3.827296in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.827296in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.831906in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{3.831906in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{3.836517in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{3.836517in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{3.841128in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.841128in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.836517in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.836517in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{4.030164in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{4.030164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128210in}{4.034775in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{4.030164in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{4.030164in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.836517in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.836517in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{4.034775in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{4.034775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049256in}{4.025554in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.887234in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{3.887234in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{4.025554in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{4.025554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146787in}{3.781189in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.776579in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{3.776579in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{3.781189in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.781189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146787in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.716640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146787in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.702808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146787in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.688976in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.693587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146787in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.684366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049256in}{4.034775in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{4.025554in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{4.025554in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{4.030164in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{4.030164in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{4.034775in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{4.034775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{3.838822in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{3.838822in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{3.838822in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{3.838822in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.848044in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.898761in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{3.838822in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{3.838822in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{3.848044in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.926425in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{3.838822in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{3.838822in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{3.848044in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.926425in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.838822in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{3.838822in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{3.848044in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.723556in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{3.728167in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.981753in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.723556in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{3.723556in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{3.714335in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{3.723556in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{3.723556in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{3.723556in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{3.723556in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{3.723556in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{3.709724in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{3.838822in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{3.838822in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{3.848044in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{3.723556in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{3.778884in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.981753in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{4.009416in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{3.838822in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{3.838822in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{3.848044in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{4.009416in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{4.032470in}}%
\pgfpathmoveto{\pgfqpoint{2.288440in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{3.778884in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{3.778884in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{4.032470in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{4.032470in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{3.838822in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{3.838822in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{3.848044in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{4.032470in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{4.032470in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{3.778884in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{4.032470in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{4.032470in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{4.032470in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{4.032470in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{3.848044in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{3.838822in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{3.838822in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{2.362749in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{3.778884in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{2.362749in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{4.032470in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{4.032470in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{2.362749in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{2.362749in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{2.404548in}{3.848044in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{3.848044in}}%
\pgfpathmoveto{\pgfqpoint{2.404548in}{3.838822in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{3.838822in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{4.032470in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{4.032470in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{4.032470in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{4.032470in}}%
\pgfpathmoveto{\pgfqpoint{2.390615in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.404548in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{3.778884in}}%
\pgfpathmoveto{\pgfqpoint{2.404548in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{3.774273in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{4.032470in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{4.032470in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{2.404548in}{4.032470in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{4.032470in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{3.594458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080289in}{4.008379in}}%
\pgfpathlineto{\pgfqpoint{2.080289in}{3.978625in}}%
\pgfpathlineto{\pgfqpoint{2.080289in}{3.948871in}}%
\pgfpathlineto{\pgfqpoint{2.080289in}{3.919117in}}%
\pgfpathlineto{\pgfqpoint{2.109284in}{3.912508in}}%
\pgfpathlineto{\pgfqpoint{2.130230in}{3.899475in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{3.873187in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{3.843433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{3.843433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118921in}{3.693587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272184in}{3.804242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193230in}{3.827296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.564489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{3.564489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593736in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.785800in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{3.785800in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{4.053218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.640179in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.712029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668045in}{4.057828in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.914898in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{3.914898in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{4.057828in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{4.057828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589091in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{4.053218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821309in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.868792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830597in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{3.864181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839886in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.864181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849175in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{3.864181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858463in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.864181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867752in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{3.864181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681978in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.804242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821309in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.804242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863108in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.804242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830597in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{3.785800in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.785800in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{3.795021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681978in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.739693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681978in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.725861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681978in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.716640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681978in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.707419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589091in}{4.057828in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{4.057828in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{4.057828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{3.866486in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.898761in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{3.866486in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.926425in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.795765in}{3.866486in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.926425in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{2.795765in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.795765in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{2.795765in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.800409in}{3.801937in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.800409in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{3.737388in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.746609in}}%
\pgfpathmoveto{\pgfqpoint{2.800409in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.800409in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{3.746609in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{3.746609in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.981753in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{3.866486in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.746609in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{3.746609in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{3.866486in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.981753in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{4.009416in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.700503in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{3.746609in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.746609in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{3.746609in}}%
\pgfpathmoveto{\pgfqpoint{2.856141in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.865430in}{3.801937in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{3.801937in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.866486in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{4.009416in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{4.037080in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.884007in}{3.801937in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.884007in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.884007in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{3.866486in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{4.037080in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{3.801937in}}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{3.866486in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{3.801937in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{3.866486in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{3.866486in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{3.801937in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{3.792716in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{3.640564in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{4.055523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617758in}{4.032633in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{4.002879in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{3.973125in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{3.943371in}}%
\pgfpathlineto{\pgfqpoint{2.646753in}{3.936762in}}%
\pgfpathlineto{\pgfqpoint{2.667700in}{3.923728in}}%
\pgfpathlineto{\pgfqpoint{2.663357in}{3.897441in}}%
\pgfpathlineto{\pgfqpoint{2.663357in}{3.867686in}}%
\pgfpathlineto{\pgfqpoint{2.678249in}{3.849820in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{3.843433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{3.843433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807376in}{3.864181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877041in}{3.831906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812020in}{3.795021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644824in}{3.702808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.564489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{3.564489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114994in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.721251in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{3.702808in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.679755in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{3.785800in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{3.785800in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{3.776579in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{3.776579in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{3.771968in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{3.771968in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.873402in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.873402in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.887234in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.887234in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.901066in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.901066in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.905677in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{3.905677in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{3.914898in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{3.914898in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{3.928730in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{3.928730in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{3.937951in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{3.937951in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{3.933341in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{3.933341in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{3.928730in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.928730in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.924119in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.924119in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.914898in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.914898in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{3.905677in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.905677in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.901066in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.901066in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{3.891845in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{3.887234in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.887234in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{3.878013in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{3.878013in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{3.873402in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{3.873402in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{4.053218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189304in}{4.057828in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{3.914898in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{3.914898in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{4.057828in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{4.057828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110350in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{3.910287in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{4.053218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361144in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{3.873402in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.873402in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{3.882624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342567in}{3.873402in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.873402in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.873402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{3.868792in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{3.868792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402944in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.864181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454031in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.859570in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.864181in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.864181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203237in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.758136in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.753525in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.758136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342567in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{3.799632in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.804242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351856in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{3.795021in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{3.795021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203237in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.730472in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.748915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203237in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.725861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203237in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.698198in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{3.707419in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{3.707419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110350in}{4.057828in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{4.057828in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{4.057828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{3.363467in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{3.898761in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.363467in}{3.875708in}}%
\pgfpathlineto{\pgfqpoint{3.363467in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{3.792716in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.363467in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{3.880318in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{3.926425in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{3.880318in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{3.926425in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{3.751220in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{3.880318in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.746609in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.755831in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{3.981753in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.723556in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{3.433132in}{3.801937in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.433132in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.433132in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{3.433132in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.718945in}}%
\pgfpathmoveto{\pgfqpoint{3.437776in}{3.871097in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{3.866486in}}%
\pgfpathmoveto{\pgfqpoint{3.437776in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{3.871097in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{3.746609in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{3.741999in}}%
\pgfpathmoveto{\pgfqpoint{3.437776in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{3.880318in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{3.981753in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{4.009416in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{3.442420in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{3.741999in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{3.741999in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.700503in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{3.861876in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.880318in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{3.741999in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{3.741999in}}%
\pgfpathmoveto{\pgfqpoint{3.460998in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.460998in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.801937in}}%
\pgfpathmoveto{\pgfqpoint{3.460998in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{4.009416in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{4.037080in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.898761in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.926425in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.880318in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{3.898761in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.815769in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.843433in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.843433in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.861876in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{3.741999in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{3.741999in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.815769in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{3.926425in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{3.880318in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.926425in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.760441in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.788105in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{3.741999in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{4.037080in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{3.926425in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{3.954089in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.760441in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.981753in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{3.954089in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{3.981753in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.705113in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.732777in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{3.880318in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.981753in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{4.009416in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{3.981753in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{4.009416in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.705113in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{4.009416in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{4.037080in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{4.009416in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{4.037080in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{3.880318in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{3.797326in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.649786in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.677450in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{3.363467in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{3.363467in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{3.363467in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{4.037080in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{4.037080in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.622122in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.649786in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.594458in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.622122in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{4.055523in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.566794in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.594458in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{4.055523in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{4.055523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139484in}{4.032946in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{4.003191in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{3.973437in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{3.943683in}}%
\pgfpathlineto{\pgfqpoint{3.168479in}{3.937074in}}%
\pgfpathlineto{\pgfqpoint{3.189426in}{3.924041in}}%
\pgfpathlineto{\pgfqpoint{3.185083in}{3.897753in}}%
\pgfpathlineto{\pgfqpoint{3.185083in}{3.867999in}}%
\pgfpathlineto{\pgfqpoint{3.199975in}{3.850133in}}%
\pgfpathlineto{\pgfqpoint{3.229248in}{3.843746in}}%
\pgfpathlineto{\pgfqpoint{3.259185in}{3.843433in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{3.843433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{3.843433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{3.564489in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421521in}{3.864181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458676in}{3.818074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333278in}{3.776579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166082in}{3.698198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342567in}{3.873402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426165in}{3.914898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384366in}{3.901066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{3.564489in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.564489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{4.122377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.987074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211464in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{3.185332in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{3.185332in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{3.157668in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{3.157668in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.480836in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.480836in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.471192in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{3.471192in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{3.282155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327573in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.222217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290418in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{3.471192in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{3.471192in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{3.475803in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{3.475803in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{3.282155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457615in}{3.475803in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{3.471192in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.471192in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.438918in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{3.438918in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{3.475803in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{3.475803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401883in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220753in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{3.282155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234686in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{3.282155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248619in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{3.282155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276485in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{3.282155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401883in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.480836in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{0.480836in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.272934in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{3.222217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327573in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.226828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216109in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{3.222217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225397in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{3.222217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271841in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{3.222217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374016in}{3.475803in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{3.471192in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{3.471192in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{3.475803in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{3.475803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485481in}{3.438918in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{3.438918in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{3.438918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329895in}{3.275240in}}%
\pgfpathlineto{\pgfqpoint{0.329895in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.376339in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{0.329895in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.329895in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.329895in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.329895in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.283452in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{0.292740in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.473870in}{3.275240in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{3.275240in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{0.278807in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.250941in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.227720in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.209142in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.209142in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.209142in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.209142in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{3.473497in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{3.473497in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{3.473497in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{3.473497in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{3.473497in}}%
\pgfpathmoveto{\pgfqpoint{0.139477in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{0.139477in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{3.473497in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{3.473497in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{0.139477in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.139477in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{3.473497in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{3.473497in}}%
\pgfpathmoveto{\pgfqpoint{0.120900in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{0.120900in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{0.120900in}{3.275240in}}%
\pgfpathlineto{\pgfqpoint{0.120900in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{3.275240in}}%
\pgfpathlineto{\pgfqpoint{0.120900in}{3.275240in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.120900in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{3.473497in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{3.473497in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{0.106967in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.106967in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.106967in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{3.215301in}}%
\pgfpathlineto{\pgfqpoint{0.106967in}{3.215301in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{3.473497in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{3.473497in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.473497in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{3.473497in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{3.473497in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.473497in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{3.473497in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.473497in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{3.473497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459915in}{3.449508in}}%
\pgfpathlineto{\pgfqpoint{0.459915in}{3.419754in}}%
\pgfpathlineto{\pgfqpoint{0.459915in}{3.390000in}}%
\pgfpathlineto{\pgfqpoint{0.459915in}{3.360245in}}%
\pgfpathlineto{\pgfqpoint{0.459915in}{3.330491in}}%
\pgfpathlineto{\pgfqpoint{0.438977in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{0.410870in}{3.304874in}}%
\pgfpathlineto{\pgfqpoint{0.388437in}{3.290622in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{3.266018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{3.266018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.262552in}{3.277545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.216109in}{3.254492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243975in}{3.208385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411171in}{3.194553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374016in}{3.116172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443682in}{3.120783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.987074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.987074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793099in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{3.185332in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{3.185332in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{3.153057in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{3.153057in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{3.314430in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{3.314430in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{3.319041in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{3.319041in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{3.323651in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.323651in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913852in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{3.291377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983517in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094982in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.448139in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{3.448139in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{3.485024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039250in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830254in}{3.328262in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.328262in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{3.328262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844187in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834898in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816321in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825610in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039250in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816321in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{3.236049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913852in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802388in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830254in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{3.194553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011383in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{3.485024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127492in}{3.448139in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{3.448139in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{3.448139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.888308in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{0.888308in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.041572in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.041572in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{1.041572in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{0.837220in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.846509in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.307514in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{0.818643in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.192248in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{0.818643in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.325957in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{0.818643in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{0.818643in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{0.818643in}{3.233744in}}%
\pgfpathlineto{\pgfqpoint{0.818643in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{0.818643in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{1.120526in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.169195in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{0.786133in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{0.786133in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{0.786133in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{0.786133in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{0.786133in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{0.786133in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{0.786133in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{0.786133in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.007822in}}%
\pgfpathlineto{\pgfqpoint{0.786133in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{0.786133in}{3.007822in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{3.007822in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{3.007822in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{3.482719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099832in}{3.458711in}}%
\pgfpathlineto{\pgfqpoint{1.099832in}{3.428957in}}%
\pgfpathlineto{\pgfqpoint{1.099832in}{3.399203in}}%
\pgfpathlineto{\pgfqpoint{1.099832in}{3.369449in}}%
\pgfpathlineto{\pgfqpoint{1.099832in}{3.339695in}}%
\pgfpathlineto{\pgfqpoint{1.078893in}{3.324410in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{3.314078in}}%
\pgfpathlineto{\pgfqpoint{1.028353in}{3.299825in}}%
\pgfpathlineto{\pgfqpoint{1.020899in}{3.275222in}}%
\pgfpathlineto{\pgfqpoint{0.992389in}{3.267130in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{3.266018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{3.266018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867409in}{3.305209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797743in}{3.263713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016028in}{3.203774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858120in}{3.185332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104270in}{3.139225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016028in}{3.185332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029961in}{3.106951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085693in}{3.203774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.987074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.987074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374734in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{3.153057in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{3.153057in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.690550in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.690550in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{3.323651in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{3.323651in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{3.332873in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{3.332873in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{3.342094in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.342094in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555863in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{3.295987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.616240in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736993in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.448139in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{3.448139in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{3.485024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467621in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.420475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467621in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{3.388200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681261in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{3.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458332in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374734in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402600in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425822in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458332in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{3.236049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555863in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407244in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472265in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{3.194553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653395in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{3.485024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769503in}{3.448139in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{3.448139in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{3.448139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{3.307514in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{1.446721in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{3.192248in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{1.456010in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{3.367453in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{1.418855in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.409567in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.385895in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.136920in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{3.408948in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{3.427391in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.418170in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.279850in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.233744in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.233744in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.753248in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.753248in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{1.479232in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.479232in}{2.998601in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{2.998601in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{2.998601in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{2.998601in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{2.998601in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{2.998601in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.353834in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{1.353834in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{3.017043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741410in}{3.458711in}}%
\pgfpathlineto{\pgfqpoint{1.741410in}{3.428957in}}%
\pgfpathlineto{\pgfqpoint{1.741410in}{3.399203in}}%
\pgfpathlineto{\pgfqpoint{1.741410in}{3.369449in}}%
\pgfpathlineto{\pgfqpoint{1.741410in}{3.339695in}}%
\pgfpathlineto{\pgfqpoint{1.720471in}{3.324410in}}%
\pgfpathlineto{\pgfqpoint{1.692365in}{3.314078in}}%
\pgfpathlineto{\pgfqpoint{1.669931in}{3.299825in}}%
\pgfpathlineto{\pgfqpoint{1.662477in}{3.275222in}}%
\pgfpathlineto{\pgfqpoint{1.633967in}{3.267130in}}%
\pgfpathlineto{\pgfqpoint{1.604196in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{3.266018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{3.266018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527997in}{3.429696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476910in}{3.397422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574441in}{3.328262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495487in}{3.300598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379378in}{3.245270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500131in}{3.208385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583730in}{3.139225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750926in}{3.166889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699838in}{3.111561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704483in}{3.212996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509420in}{3.102340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579085in}{3.148447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.987074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.987074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956369in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{3.143836in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{3.153057in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.153057in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965657in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.309819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100343in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193230in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.295987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.258251in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379004in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{3.485024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109632in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{3.420475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109632in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{3.388200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961013in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{3.309819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007457in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100343in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323272in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{3.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970302in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979590in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044611in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965657in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961013in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{3.236049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970302in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.236049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100343in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.236049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193230in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323272in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984235in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044611in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114277in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{3.194553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258251in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{3.189942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295406in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{3.485024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{3.307514in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.172331in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.172331in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.192248in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{3.302903in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.019067in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.023712in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.000490in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{3.385895in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{3.136920in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{3.408948in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.977268in}{3.233744in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{3.418170in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.233744in}}%
\pgfpathlineto{\pgfqpoint{1.972624in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{1.944758in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.302373in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{1.944758in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{1.944758in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.944758in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{1.944758in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.940114in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{3.132309in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{3.427391in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.940114in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.944758in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{1.944758in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.940114in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.944758in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{1.944758in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{1.940114in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.944758in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{1.944758in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.940114in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{1.889026in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.121243in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{2.121243in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{2.121243in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.944758in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{1.944758in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.940114in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.121243in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{2.121243in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{1.963335in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{2.121243in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{1.944758in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{1.944758in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{1.940114in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{3.233744in}}%
\pgfpathlineto{\pgfqpoint{1.856515in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{1.856515in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.856515in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.856515in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{3.233744in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{1.944758in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.944758in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{1.940114in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.944758in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{3.003211in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{3.003211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382988in}{3.458711in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{3.428957in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{3.399203in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{3.369449in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{3.339695in}}%
\pgfpathlineto{\pgfqpoint{2.362049in}{3.324410in}}%
\pgfpathlineto{\pgfqpoint{2.333942in}{3.314078in}}%
\pgfpathlineto{\pgfqpoint{2.311509in}{3.299825in}}%
\pgfpathlineto{\pgfqpoint{2.304055in}{3.275222in}}%
\pgfpathlineto{\pgfqpoint{2.275544in}{3.267130in}}%
\pgfpathlineto{\pgfqpoint{2.245773in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{2.215802in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{2.155859in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{3.266018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{3.266018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170009in}{3.429696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118921in}{3.397422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993524in}{3.300598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137498in}{3.300598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211808in}{3.295987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030678in}{3.291377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961013in}{3.259102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002812in}{3.212996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142143in}{3.208385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225741in}{3.203774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258251in}{3.130004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300050in}{3.125393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374360in}{3.125393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388293in}{3.189942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230385in}{3.111561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146787in}{3.102340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.987074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.987074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538004in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.153057in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.153057in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{3.185332in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{3.185332in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{3.148447in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.974572in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.974572in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.969928in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.969928in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{3.314430in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{3.314430in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{3.319041in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.319041in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.323651in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.323651in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.328262in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.328262in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{3.332873in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.332873in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.337483in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{3.337483in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{3.342094in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.342094in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{3.351315in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{3.351315in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{3.360537in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{3.360537in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{3.365147in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{3.369758in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{3.369758in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{3.374368in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.374368in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.378979in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.378979in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835242in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.295987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.900263in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751643in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{3.420475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751643in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{3.388200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603024in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.383590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607669in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686623in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965283in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{3.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542648in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551937in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561225in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570514in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593736in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593736in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{3.236049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686623in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835242in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547292in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965283in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.969928in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{2.969928in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751643in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{3.194553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603024in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{3.189942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900263in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{3.189942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937417in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{3.485024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.661079in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.307514in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.661079in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.192248in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.814342in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.814342in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.600702in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.307514in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.385895in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.136920in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.408948in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.381284in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.418170in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{3.298293in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.136920in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.067760in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.067760in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{3.067760in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.067760in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{3.067760in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.067760in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{3.067760in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{3.067760in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{3.219912in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.944384in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{3.427391in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.132309in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.447439in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.447439in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{2.447439in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{2.447439in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{2.967606in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{2.600702in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{2.600702in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{2.600702in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.600702in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{2.600702in}{3.017043in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{3.053928in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{3.053928in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{3.017043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991839in}{3.320076in}}%
\pgfpathlineto{\pgfqpoint{2.975520in}{3.314078in}}%
\pgfpathlineto{\pgfqpoint{2.953087in}{3.299825in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{3.275222in}}%
\pgfpathlineto{\pgfqpoint{2.917122in}{3.267130in}}%
\pgfpathlineto{\pgfqpoint{2.887351in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{2.857380in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{2.827408in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{2.797437in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{2.767465in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{2.737494in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{3.266018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{3.266018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812020in}{3.429696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760932in}{3.397422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649468in}{3.332873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630890in}{3.300598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779510in}{3.300598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542648in}{3.259102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630890in}{3.208385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654112in}{3.162279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784154in}{3.208385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872397in}{3.208385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937417in}{3.148447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779510in}{3.111561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872397in}{3.111561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.987074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.987074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519052in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{3.480413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119638in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{3.171500in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.185332in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{3.185332in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{3.097729in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{3.116172in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.120783in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{3.203774in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{3.208385in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.314430in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{3.314430in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{3.319041in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{3.319041in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{3.323651in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.323651in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.328262in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.328262in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.332873in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.332873in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.402032in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.402032in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.402032in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{3.402032in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{3.392811in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.392811in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{3.392811in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.392811in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{3.415864in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.415864in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.415864in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.415864in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.392811in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.392811in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.378979in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.378979in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{3.300598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.142860in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{3.291377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.407588in}{3.378979in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{3.378979in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{3.374368in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.374368in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.378979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.152149in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231103in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124283in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{3.212996in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{3.217606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477253in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{3.429696in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{3.295987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.542274in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393655in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.406643in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.420475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245036in}{3.415864in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.415864in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.415864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389010in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.332873in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.332873in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.397422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245036in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.305209in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.383590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231103in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.286766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328634in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{3.295987in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{3.295987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124283in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133571in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142860in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152149in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180015in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{3.291377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231103in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.236049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328634in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477253in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.236049in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128927in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.222217in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175371in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{3.231438in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{3.231438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389010in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.162279in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.194553in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{3.162279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245036in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{3.189942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542274in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{3.130004in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{3.189942in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{3.189942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.303090in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.303090in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.307514in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.228780in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.307514in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.335178in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.192248in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.381284in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.399727in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.159973in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.136920in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{3.154471in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{3.154471in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.154471in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.154471in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.154471in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.413559in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.385895in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.395116in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.136920in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.132309in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.408948in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.418170in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{3.298293in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{3.206080in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{3.206080in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{3.206080in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{3.229133in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{3.019785in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.284461in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{3.233744in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.233744in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{3.206080in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{3.206080in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{3.187637in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{3.206080in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{3.224522in}}%
\pgfpathlineto{\pgfqpoint{3.029074in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.029074in}{3.210690in}}%
\pgfpathlineto{\pgfqpoint{3.029074in}{3.224522in}}%
\pgfpathmoveto{\pgfqpoint{3.029074in}{3.183027in}}%
\pgfpathlineto{\pgfqpoint{3.029074in}{3.210690in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{3.019785in}{3.284461in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.289071in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.293682in}}%
\pgfpathmoveto{\pgfqpoint{3.019785in}{3.293682in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.321346in}}%
\pgfpathmoveto{\pgfqpoint{3.029074in}{3.155363in}}%
\pgfpathlineto{\pgfqpoint{3.029074in}{3.183027in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.019785in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.349010in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{3.427391in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{3.019785in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.376674in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.029074in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{3.029074in}{3.155363in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{3.127699in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{3.132309in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{3.019785in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.404338in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.029074in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{3.029074in}{3.127699in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.019785in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.432002in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{3.029074in}{3.072371in}}%
\pgfpathlineto{\pgfqpoint{3.029074in}{3.100035in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.019785in}{3.432002in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.459666in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.029074in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{3.029074in}{3.072371in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.019785in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.015141in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.019785in}{3.468887in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{3.015141in}{3.468887in}}%
\pgfpathlineto{\pgfqpoint{3.015141in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.029074in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.029074in}{3.044707in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{3.015141in}{3.482719in}}%
\pgfpathmoveto{\pgfqpoint{3.033718in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.029074in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{3.021654in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{3.017043in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{3.017043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573473in}{3.271323in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{3.267130in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{3.498958in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{3.468986in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{3.439015in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{3.409043in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{3.379072in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{3.349100in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{3.319129in}{3.266018in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{3.266018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{3.266018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.987074in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454031in}{3.429696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254324in}{3.388200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365789in}{3.314430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272902in}{3.300598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421521in}{3.300598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147504in}{3.291377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124283in}{3.254492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152149in}{3.222217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272902in}{3.208385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426165in}{3.208385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514408in}{3.208385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361144in}{3.189942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254324in}{3.130004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337923in}{3.429696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361144in}{3.106951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272902in}{3.111561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514408in}{3.111561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421521in}{3.111561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.987074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{3.544963in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{3.544963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.409659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211464in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.541213in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.541213in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{0.536569in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{0.536569in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{0.522636in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{0.522636in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{0.527280in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{0.527280in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.550502in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.550502in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.555146in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.555146in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{0.587656in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{0.587656in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{2.838450in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.838450in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{2.709351in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{2.709351in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{2.723183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624811in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{2.806175in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{2.806175in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{2.815396in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{2.815396in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{2.732405in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{2.732405in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.769290in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.769290in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.787732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624811in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.515704in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{2.515704in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{2.492651in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.492651in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.580253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318284in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443682in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457615in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596945in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606234in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.843060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304351in}{2.838450in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.838450in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{2.838450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624811in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.783122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299707in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{2.704741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434393in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{2.737015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592301in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.709351in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.709351in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{2.737015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299707in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{2.672466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216109in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{2.667856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225397in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{2.667856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234686in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{2.667856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243975in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{2.667856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610878in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.654024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601589in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{2.621749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531924in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.550502in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.550502in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{2.584864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564435in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{2.584864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624811in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.575643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364728in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513347in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.334540in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.702435in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.670161in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.306673in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.716267in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{0.292740in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{2.748542in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{2.743931in}}%
\pgfpathmoveto{\pgfqpoint{0.292740in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{0.306673in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.292740in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.292740in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.292740in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.292740in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{2.748542in}}%
\pgfpathlineto{\pgfqpoint{0.306673in}{2.743931in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{0.306673in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.771595in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.743931in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{0.306673in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.771595in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.250941in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.250941in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.250941in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.826923in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.246297in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.302029in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.826923in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.306673in}{2.836144in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.320606in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{2.840755in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.459937in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.534246in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.566757in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.651718in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.651718in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{2.651718in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.608556in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.608556in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{0.608556in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.619444in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{0.613200in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{2.651718in}}%
\pgfpathmoveto{\pgfqpoint{0.613200in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.771595in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.743931in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.776206in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.771595in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.776206in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.776206in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.780816in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.780816in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.780816in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.826923in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{0.627133in}{2.596390in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{0.627133in}{2.596390in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{2.596390in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{2.596390in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{2.596390in}}%
\pgfpathmoveto{\pgfqpoint{0.627133in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.573337in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.608556in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.608556in}{2.840755in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.826923in}}%
\pgfpathmoveto{\pgfqpoint{0.608556in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.613200in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{2.840755in}}%
\pgfpathmoveto{\pgfqpoint{0.613200in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.627133in}{2.527231in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.627133in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{0.627133in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{0.627133in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{0.627133in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{2.411964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665299in}{2.672273in}}%
\pgfpathlineto{\pgfqpoint{0.648806in}{2.679185in}}%
\pgfpathlineto{\pgfqpoint{0.620570in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{0.590598in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{0.560627in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{0.530655in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{0.500684in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{0.470712in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{0.440926in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{0.410955in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{2.688603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{2.688603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638744in}{2.746237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318284in}{2.741626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443682in}{2.741626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243975in}{2.713962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276485in}{2.663245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541213in}{2.630970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583012in}{2.589474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638744in}{2.506483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.409659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.409659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793099in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.764679in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{2.764679in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{2.769290in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{2.769290in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{2.764679in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{2.764679in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{2.760069in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{2.760069in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{2.732405in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{2.732405in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{2.709351in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{2.709351in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{2.732405in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{2.732405in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{2.727794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155358in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.183224in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.183224in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.211090in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.211090in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{1.215735in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{1.215735in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{1.211090in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{1.211090in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.197157in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.197157in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.169291in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.169291in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{2.621749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946363in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.746237in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085693in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099626in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238956in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941718in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{2.704741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076404in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{2.737015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229668in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{2.737015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941718in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{2.672466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797743in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{2.667856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807032in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.667856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816321in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{2.667856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853476in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{2.667856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923141in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{2.663245in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{2.667856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881342in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{2.658634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173936in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{2.584864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206446in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{2.584864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006739in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155358in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{2.843060in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{2.847671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.702435in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{2.670161in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.716267in}}%
\pgfpathmoveto{\pgfqpoint{0.925463in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.925463in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.925463in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.739321in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{2.748542in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.743931in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{2.771595in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.743931in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.892953in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.771595in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.656329in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{2.826923in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.826923in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.818643in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{1.111237in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.840755in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.665550in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{0.883664in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{0.883664in}{2.411964in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{2.411964in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{2.845366in}}%
\pgfpathmoveto{\pgfqpoint{1.231990in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{2.734710in}}%
\pgfpathmoveto{\pgfqpoint{1.218057in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{2.411964in}}%
\pgfpathmoveto{\pgfqpoint{1.097304in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{2.411964in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.845366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246934in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{1.202205in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{1.172233in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{1.142262in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{1.112290in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{1.082504in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{1.052532in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{1.022561in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{0.992589in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{2.688603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{2.688603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960296in}{2.741626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104270in}{2.741626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844187in}{2.663245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904563in}{2.649413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178580in}{2.626360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215735in}{2.589474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{2.727794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839543in}{2.783122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797743in}{2.704741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.409659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.409659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374734in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{2.764679in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{2.764679in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{2.806175in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{2.806175in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{2.810786in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{2.810786in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{2.815396in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{2.815396in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.815396in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{2.815396in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{2.810786in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.810786in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.732405in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{2.732405in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{2.515704in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{2.515704in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{2.727794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788081in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{1.806658in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{1.806658in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{1.806658in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{1.806658in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{2.603306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444399in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{2.824618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569797in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.815396in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{2.815396in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{2.810786in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.810786in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{2.824618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718416in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{2.824618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555863in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{2.718573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709127in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{2.718573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555863in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{2.649413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593018in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.649413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379378in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{2.649413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416533in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{2.649413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486198in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{2.649413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514064in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{2.640192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430466in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{2.635581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425822in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{2.630970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806658in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{1.806658in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{1.806658in}{2.561811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486198in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{2.824618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634817in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{2.824618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788081in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{2.824618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{2.716267in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{2.716267in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{2.743931in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.716267in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.730099in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{2.637886in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{2.637886in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{2.637886in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{2.637886in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{2.637886in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.637886in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{2.716267in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.511742in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{1.511742in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{1.511742in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{1.483876in}{2.647108in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{2.647108in}}%
\pgfpathmoveto{\pgfqpoint{1.483876in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.483876in}{2.647108in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.637886in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{1.483876in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{1.511742in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{1.511742in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{2.637886in}}%
\pgfpathlineto{\pgfqpoint{1.451366in}{2.637886in}}%
\pgfpathmoveto{\pgfqpoint{1.511742in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{1.511742in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{2.637886in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{2.808480in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{2.817702in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{2.628665in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{1.418855in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{2.647108in}}%
\pgfpathmoveto{\pgfqpoint{1.418855in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{1.511742in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{1.511742in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{1.418855in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{2.822312in}}%
\pgfpathlineto{\pgfqpoint{1.446721in}{2.822312in}}%
\pgfpathmoveto{\pgfqpoint{1.418855in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{2.647108in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{2.647108in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{2.642497in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{2.642497in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.725382in}{2.716267in}}%
\pgfpathmoveto{\pgfqpoint{1.511742in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.511742in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.647108in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{2.647108in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.642497in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{2.642497in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{2.822312in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{2.822312in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{2.513399in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.660940in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.688603in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.716267in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.647108in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{1.725382in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.725382in}{2.725489in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.743931in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.642497in}}%
\pgfpathmoveto{\pgfqpoint{1.418855in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{1.730026in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{2.716267in}}%
\pgfpathmoveto{\pgfqpoint{1.730026in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.730026in}{2.725489in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.633276in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.771595in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{2.822312in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{2.822312in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{2.716267in}}%
\pgfpathlineto{\pgfqpoint{1.743960in}{2.716267in}}%
\pgfpathmoveto{\pgfqpoint{1.511742in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.511742in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.771595in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{1.418855in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.822312in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.822312in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{2.822312in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.511742in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{1.418855in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{2.476514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828569in}{2.667818in}}%
\pgfpathlineto{\pgfqpoint{1.804005in}{2.667818in}}%
\pgfpathlineto{\pgfqpoint{1.774033in}{2.667818in}}%
\pgfpathlineto{\pgfqpoint{1.744062in}{2.667818in}}%
\pgfpathlineto{\pgfqpoint{1.714275in}{2.668726in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{2.668726in}}%
\pgfpathlineto{\pgfqpoint{1.654332in}{2.668726in}}%
\pgfpathlineto{\pgfqpoint{1.624361in}{2.668726in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{2.668726in}}%
\pgfpathlineto{\pgfqpoint{1.565219in}{2.672655in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{2.688603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{2.688603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569797in}{2.732405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593018in}{2.723183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402600in}{2.640192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462977in}{2.626360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588374in}{2.538757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411889in}{2.787732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379378in}{2.695519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565152in}{2.520315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569797in}{2.598696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.409659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.409659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956369in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{2.764679in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{2.764679in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.492651in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{2.492651in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{2.727794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049256in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.801564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202519in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.801564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351138in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{2.801564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365071in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.801564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355783in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.792343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193230in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{2.677077in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.677077in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{2.695519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341850in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{2.677077in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{2.677077in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{2.695519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188586in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{2.621749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970302in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{2.621749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049256in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.621749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118921in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.621749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146787in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{2.612528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058544in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.607917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225741in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.571032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221097in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{2.547979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998168in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.801564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118921in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.801564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272184in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{2.801564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{2.693214in}}%
\pgfpathmoveto{\pgfqpoint{2.121243in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.121243in}{2.619444in}}%
\pgfpathmoveto{\pgfqpoint{2.121243in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{2.610222in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.088733in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.693214in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{2.707046in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{2.619444in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.241996in}{2.693214in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.019067in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.559505in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{2.619444in}}%
\pgfpathlineto{\pgfqpoint{1.972624in}{2.619444in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{2.531841in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{2.619444in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{2.619444in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.223419in}{2.531841in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.531841in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.531841in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{2.490345in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{2.619444in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{2.619444in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.344172in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{2.693214in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{2.693214in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{2.697825in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{2.619444in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{2.619444in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.362749in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.693214in}}%
\pgfpathmoveto{\pgfqpoint{2.362749in}{2.693214in}}%
\pgfpathlineto{\pgfqpoint{2.362749in}{2.697825in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{2.362749in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.362749in}{2.794648in}}%
\pgfpathlineto{\pgfqpoint{2.362749in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{2.619444in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{2.619444in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.605612in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{2.614833in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.605612in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{2.587169in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{2.587169in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.587169in}}%
\pgfpathmoveto{\pgfqpoint{2.228063in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{2.228063in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.587169in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{2.587169in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{2.799259in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{2.399904in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{2.587169in}}%
\pgfpathmoveto{\pgfqpoint{2.399904in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{2.399904in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{2.399904in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.399904in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{2.399904in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.399904in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{2.439628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410204in}{2.642389in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{2.642389in}}%
\pgfpathlineto{\pgfqpoint{2.377450in}{2.642389in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{2.643297in}}%
\pgfpathlineto{\pgfqpoint{2.317693in}{2.643297in}}%
\pgfpathlineto{\pgfqpoint{2.287721in}{2.643297in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.643297in}}%
\pgfpathlineto{\pgfqpoint{2.227778in}{2.643297in}}%
\pgfpathlineto{\pgfqpoint{2.198608in}{2.647226in}}%
\pgfpathlineto{\pgfqpoint{2.177641in}{2.663174in}}%
\pgfpathlineto{\pgfqpoint{2.153499in}{2.677031in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{2.688603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{2.688603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225741in}{2.700130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002812in}{2.598696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077122in}{2.607917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114277in}{2.552589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207163in}{2.594085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193230in}{2.492651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974946in}{2.755458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961013in}{2.658634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.409659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.409659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575158in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{2.464987in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{2.464987in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{2.460376in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{2.460376in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{2.464987in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{2.464987in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{2.469598in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.469598in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.474208in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.474208in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.677077in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.677077in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.773900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570514in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.778511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686623in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{2.778511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835242in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.672466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825953in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.672466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979217in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{2.672466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825953in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.598696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686623in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{2.598696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756288in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.598696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779510in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{2.589474in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{2.464987in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{2.464987in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{2.543368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695911in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{2.584864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863108in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.547979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858463in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.524925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607669in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{2.778511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756288in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{2.778511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904907in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.773900in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{2.778511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{2.596390in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.702878in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.702878in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.702878in}{2.582558in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{2.670161in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{2.670161in}}%
\pgfpathmoveto{\pgfqpoint{2.781832in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.786476in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.786476in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.786476in}{2.587169in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.795765in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.781832in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{2.851497in}{2.683993in}}%
\pgfpathlineto{\pgfqpoint{2.851497in}{2.670161in}}%
\pgfpathmoveto{\pgfqpoint{2.851497in}{2.670161in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{2.670161in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.781832in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.541063in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{2.670161in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{2.670161in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.865430in}{2.591780in}}%
\pgfpathmoveto{\pgfqpoint{2.781832in}{2.536452in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{2.702878in}{2.508788in}}%
\pgfpathlineto{\pgfqpoint{2.702878in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{2.781832in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{2.865430in}{2.591780in}}%
\pgfpathlineto{\pgfqpoint{2.865430in}{2.577948in}}%
\pgfpathmoveto{\pgfqpoint{2.865430in}{2.577948in}}%
\pgfpathlineto{\pgfqpoint{2.865430in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{2.702878in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.702878in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{2.781832in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.865430in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{2.865430in}{2.545673in}}%
\pgfpathmoveto{\pgfqpoint{2.865430in}{2.536452in}}%
\pgfpathlineto{\pgfqpoint{2.865430in}{2.527231in}}%
\pgfpathmoveto{\pgfqpoint{2.702878in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.702878in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.781832in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.786476in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.786476in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.860786in}{2.508788in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{2.860786in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{2.702878in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.702878in}{2.411964in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{2.411964in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.781832in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.411964in}}%
\pgfpathmoveto{\pgfqpoint{2.786476in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.786476in}{2.411964in}}%
\pgfpathmoveto{\pgfqpoint{2.860786in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{2.411964in}}%
\pgfpathmoveto{\pgfqpoint{2.860786in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{2.411964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991839in}{2.619931in}}%
\pgfpathlineto{\pgfqpoint{2.984523in}{2.620154in}}%
\pgfpathlineto{\pgfqpoint{2.954551in}{2.620154in}}%
\pgfpathlineto{\pgfqpoint{2.924580in}{2.620153in}}%
\pgfpathlineto{\pgfqpoint{2.894608in}{2.620153in}}%
\pgfpathlineto{\pgfqpoint{2.864637in}{2.620153in}}%
\pgfpathlineto{\pgfqpoint{2.835466in}{2.624082in}}%
\pgfpathlineto{\pgfqpoint{2.814500in}{2.640030in}}%
\pgfpathlineto{\pgfqpoint{2.790358in}{2.653887in}}%
\pgfpathlineto{\pgfqpoint{2.762746in}{2.665459in}}%
\pgfpathlineto{\pgfqpoint{2.735134in}{2.677031in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{2.688603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{2.688603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863108in}{2.677077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714489in}{2.584864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849175in}{2.571032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756288in}{2.511093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830597in}{2.469598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672690in}{2.538757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640179in}{2.575643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.409659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.409659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212525in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{2.515704in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{2.515704in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{2.478819in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{2.478819in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{2.474208in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.474208in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{2.441934in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{2.441934in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{2.437323in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{2.437323in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{2.446544in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.446544in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.451155in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{2.451155in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{2.469598in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.469598in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.474208in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.474208in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.547979in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.654024in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{2.750847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207881in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{2.603306in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{2.607917in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{2.755458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323990in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{2.755458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463320in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{2.630970in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.644802in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{2.649413in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{2.649413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463320in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.584864in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{2.575643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319345in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{2.575643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389010in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.575643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323990in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{2.566421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421521in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{2.441934in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{2.441934in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{2.566421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328634in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.561811in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.543368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500475in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{2.524925in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.524925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412232in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{2.520315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495830in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.501872in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.497261in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{2.501872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240391in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{2.755458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393655in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.755458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542274in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.750847in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{2.755458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{2.564116in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{2.559505in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{2.559505in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.349534in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{2.559505in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{3.349534in}{2.559505in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{2.531841in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{3.335600in}{2.541063in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{2.531841in}}%
\pgfpathlineto{\pgfqpoint{3.335600in}{2.541063in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{2.527231in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.423843in}{2.564116in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.423843in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{3.433132in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{3.488864in}{2.647108in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{2.660940in}}%
\pgfpathmoveto{\pgfqpoint{3.488864in}{2.647108in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{2.647108in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{2.518009in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{2.522620in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{2.485735in}}%
\pgfpathmoveto{\pgfqpoint{3.465642in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{2.513399in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{2.476514in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{2.448850in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{3.498153in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{2.494956in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{3.498153in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{3.498153in}{2.568727in}}%
\pgfpathmoveto{\pgfqpoint{3.312379in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{2.448850in}}%
\pgfpathmoveto{\pgfqpoint{3.498153in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{3.502797in}{2.559505in}}%
\pgfpathmoveto{\pgfqpoint{3.502797in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{3.502797in}{2.559505in}}%
\pgfpathmoveto{\pgfqpoint{3.303090in}{2.430407in}}%
\pgfpathlineto{\pgfqpoint{3.312379in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{3.502797in}{2.522620in}}%
\pgfpathlineto{\pgfqpoint{3.502797in}{2.550284in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{2.425796in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{2.425796in}}%
\pgfpathlineto{\pgfqpoint{3.303090in}{2.430407in}}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{2.425796in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{2.425796in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{2.425796in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{2.425796in}}%
\pgfpathmoveto{\pgfqpoint{3.502797in}{2.504177in}}%
\pgfpathlineto{\pgfqpoint{3.502797in}{2.513399in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{3.423843in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{2.444239in}}%
\pgfpathmoveto{\pgfqpoint{3.423843in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{2.439628in}}%
\pgfpathmoveto{\pgfqpoint{3.498153in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{3.498153in}{2.485735in}}%
\pgfpathmoveto{\pgfqpoint{3.498153in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{3.498153in}{2.467292in}}%
\pgfpathmoveto{\pgfqpoint{3.498153in}{2.411964in}}%
\pgfpathlineto{\pgfqpoint{3.498153in}{2.439628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573473in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{3.561438in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{3.531466in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{3.501495in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{3.472324in}{2.600937in}}%
\pgfpathlineto{\pgfqpoint{3.451358in}{2.616885in}}%
\pgfpathlineto{\pgfqpoint{3.427216in}{2.630742in}}%
\pgfpathlineto{\pgfqpoint{3.399604in}{2.642314in}}%
\pgfpathlineto{\pgfqpoint{3.371992in}{2.653887in}}%
\pgfpathlineto{\pgfqpoint{3.344381in}{2.665459in}}%
\pgfpathlineto{\pgfqpoint{3.316769in}{2.677031in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{2.688603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{2.688603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{2.409659in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495830in}{2.654024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282190in}{2.511093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351856in}{2.561811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407588in}{2.543368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486542in}{2.547979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328634in}{2.552589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389010in}{2.483430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467964in}{2.446544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.409659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.967548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.832244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{0.165021in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{0.165021in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.183598in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.183598in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.165021in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.165021in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.545857in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.545857in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{0.550502in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{0.550502in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{0.504058in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{0.504058in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.183598in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.183598in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{0.132510in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{0.132510in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{2.219539in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{2.219539in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{0.132510in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{0.132510in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{0.137155in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{0.137155in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.168822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490125in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{2.053556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188243in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{2.284088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197531in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{2.284088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197531in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{2.270256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.173432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183598in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.183598in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.183598in}{2.191875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239330in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{2.191875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434393in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{2.159600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146443in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271841in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485481in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.541213in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.541213in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490125in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{2.048945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197531in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{2.021281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188243in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{2.012060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188243in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{1.975174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{2.157295in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.459937in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{0.459937in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{0.459937in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.037418in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{0.538891in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.209142in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{2.018976in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.198791in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.195209in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{2.198791in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{2.009754in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{1.995922in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{1.982090in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{0.148766in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{2.267951in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.161906in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{2.161906in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.161906in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{2.286393in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{2.281783in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{2.161906in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{2.161906in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.120900in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{2.387828in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{0.199853in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{0.199853in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{2.360164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.112256in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.142227in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.172199in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.202170in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.232142in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.262113in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.292067in}{2.120612in}}%
\pgfpathlineto{\pgfqpoint{0.321383in}{2.114423in}}%
\pgfpathlineto{\pgfqpoint{0.351011in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{2.111189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{2.111189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281130in}{2.214928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550502in}{2.113494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476192in}{2.048945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.174310in}{2.035113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220753in}{2.035113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206820in}{1.975174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188243in}{1.989006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127866in}{2.219539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253263in}{2.279477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276485in}{2.214928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243975in}{1.952121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313640in}{2.007449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.832244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.832244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.760589in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.760589in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.760589in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.760589in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.779166in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.779166in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{0.788455in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{0.788455in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.788455in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.788455in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{0.779166in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{0.779166in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.288699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011383in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{2.053556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.695568in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{0.695568in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.048945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709501in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{2.284088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718790in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.718790in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{0.718790in}{2.284088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718790in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.718790in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{0.718790in}{2.270256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704857in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{2.191875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760589in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.760589in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{0.760589in}{2.191875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876697in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{2.187264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913852in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{2.150379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793099in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006739in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011383in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{2.048945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723434in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{2.021281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709501in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{2.012060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709501in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.975174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{0.925463in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{2.143463in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{1.013706in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{1.013706in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{0.981195in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{0.981195in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.981195in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.013706in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{1.013706in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.180348in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.013706in}{1.963648in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.013706in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{1.139103in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{1.139103in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.139103in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.139103in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.013706in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{0.762911in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{0.762911in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{0.762911in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{1.013706in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.725756in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{0.725756in}{2.018976in}}%
\pgfpathmoveto{\pgfqpoint{1.013706in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{0.707179in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.009754in}}%
\pgfpathmoveto{\pgfqpoint{1.050860in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.050860in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{1.982090in}}%
\pgfpathlineto{\pgfqpoint{0.725756in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.995922in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{0.725756in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{0.721112in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{0.721112in}{2.267951in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{0.725756in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.281783in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{0.725756in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{0.725756in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{0.725756in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{2.360164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678301in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.693891in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.723862in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.753834in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.783805in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{2.120612in}}%
\pgfpathlineto{\pgfqpoint{0.843074in}{2.114423in}}%
\pgfpathlineto{\pgfqpoint{0.872703in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{0.932646in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{2.111189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{2.111189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895275in}{2.164211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020672in}{2.127326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844187in}{2.007449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983517in}{2.048945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760589in}{2.284088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132136in}{2.081219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081049in}{2.150379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834898in}{2.012060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765233in}{1.952121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.832244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.832244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.272558in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.272558in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.272558in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.272558in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.690550in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.690550in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{1.295780in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{1.295780in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.288699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532642in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.251813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532642in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.053556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532642in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.256424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593018in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{2.237982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532642in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.233371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681261in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.690550in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.690550in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{2.201096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281847in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{2.191875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393311in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{2.173432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532642in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.178043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435110in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{2.150379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695194in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709127in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314357in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527997in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653395in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532642in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{2.048945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681261in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{2.039724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532642in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.952121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.143463in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{2.143463in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.143463in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{2.143463in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{2.143463in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{2.143463in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.184959in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{2.184959in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.184959in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{2.184959in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{2.184959in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{2.184959in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{2.018976in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.623207in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{2.018976in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{2.018976in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{2.018976in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{2.018976in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{2.018976in}}%
\pgfpathmoveto{\pgfqpoint{1.623207in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.623207in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.437433in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{1.446721in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{2.217234in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.217234in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.217234in}}%
\pgfpathmoveto{\pgfqpoint{1.437433in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{2.217234in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{2.217234in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.231066in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{2.217234in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{2.217234in}}%
\pgfpathmoveto{\pgfqpoint{1.562830in}{2.231066in}}%
\pgfpathlineto{\pgfqpoint{1.567474in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.567474in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.595340in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{2.217234in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{2.217234in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.688227in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{1.959037in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{2.037418in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{2.217234in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{2.217234in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.171127in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{1.692872in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{1.692872in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{2.198791in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.702160in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{2.291004in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{2.231066in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{2.231066in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{2.291004in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{1.692872in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.217234in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{2.217234in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{2.231066in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{2.291004in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{2.291004in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{2.217234in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.231066in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{1.692872in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{2.231066in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{2.231066in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{1.692872in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{2.231066in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{2.231066in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.753248in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{2.327889in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{2.327889in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{2.327889in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{2.327889in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.692872in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{2.231066in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{2.231066in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.316680in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.781114in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{1.781114in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.781114in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.692872in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.781114in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{1.834550in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{1.834550in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{2.231066in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.692872in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{1.818269in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.818269in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{1.818269in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{2.046640in}}%
\pgfpathmoveto{\pgfqpoint{1.818269in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{1.818269in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{1.692872in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{1.818269in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{1.818269in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.818269in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{1.818269in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.818269in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{1.818269in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.818269in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.818269in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.818269in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.818269in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{1.834550in}}%
\pgfpathmoveto{\pgfqpoint{1.818269in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.818269in}{1.834550in}}%
\pgfpathlineto{\pgfqpoint{1.818269in}{1.834550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259936in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{1.275525in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{1.305497in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{1.335450in}{2.120612in}}%
\pgfpathlineto{\pgfqpoint{1.364766in}{2.114423in}}%
\pgfpathlineto{\pgfqpoint{1.394395in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{1.454338in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{1.514281in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{2.111189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{2.111189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574441in}{2.261035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671972in}{2.219539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537286in}{2.205707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416533in}{2.159600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537286in}{2.159600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713771in}{2.090441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658039in}{2.039724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323646in}{2.048945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328290in}{2.242592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314357in}{1.952121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356157in}{2.012060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481554in}{1.956732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481554in}{2.016670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.832244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.832244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{2.219539in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{2.219539in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{1.923858in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{1.923858in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{1.937791in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{1.937791in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{1.947080in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{1.947080in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.168822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.270256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{1.858837in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{1.858837in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.251813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053900in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.053556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{1.872770in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{1.872770in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{1.891348in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{1.891348in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.858837in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{1.858837in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.048945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044611in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.256424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114277in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{2.242592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053900in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.233371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049256in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.178043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914570in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{1.923858in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{1.923858in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{2.173432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.905281in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.905281in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.173432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272184in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{2.136547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290762in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049256in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174653in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053900in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{2.048945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202519in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{2.039724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053900in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.952121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149109in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.152685in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{2.152685in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.176975in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{2.152685in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.204841in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{2.184959in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{2.204841in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.204841in}{2.037418in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{2.184959in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{2.184959in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.241996in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.009779in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.241996in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.241996in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.241996in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.009779in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.023712in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.009779in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.009779in}{2.180348in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{2.088733in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{2.088733in}{2.235676in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{2.088733in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.231066in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{2.274506in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.279151in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{2.254119in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{1.963335in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.283795in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.204841in}{1.963648in}}%
\pgfpathlineto{\pgfqpoint{2.204841in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.959037in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.297728in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.297728in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.297728in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.204841in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.204841in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{2.204841in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.204841in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.171127in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{1.912247in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{2.223419in}{2.327889in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{1.912247in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{2.204841in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.204841in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.327889in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.327889in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{2.327889in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{1.912247in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{1.912247in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.204841in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.912247in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{1.912247in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{1.912247in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{1.926180in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{1.926180in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{1.926180in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{1.926180in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.926180in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.921536in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{1.921536in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{1.926180in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.907603in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{1.907603in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{1.907603in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{1.907603in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{1.907603in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{1.907603in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.362749in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{2.362749in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.362749in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.362749in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.362749in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{2.362749in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.866824in}}%
\pgfpathmoveto{\pgfqpoint{2.367393in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.862214in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.862214in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.852992in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.852992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841571in}{2.120703in}}%
\pgfpathlineto{\pgfqpoint{1.857142in}{2.120612in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{2.114423in}}%
\pgfpathlineto{\pgfqpoint{1.916087in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{1.946058in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{1.976030in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.035973in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.065944in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.095916in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{2.111189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{2.111189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100343in}{2.274867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030678in}{2.228760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035323in}{2.164211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942436in}{2.159600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258251in}{2.131937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295406in}{2.090441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174653in}{1.998228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188586in}{2.044334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877415in}{1.993617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993524in}{2.025892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007457in}{1.952121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.832244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.832244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.468338in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.468338in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.127326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565870in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{2.256424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575158in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.233371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635535in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{2.242592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570514in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.178043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435828in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.435828in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.435828in}{2.173432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.173432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482271in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{2.150379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793443in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{2.136547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825953in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839886in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849175in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858463in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872397in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575158in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695911in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849175in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728422in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.039724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575158in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.952121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.698234in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{2.730744in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{2.037418in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.670367in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{2.795765in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.828275in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{2.152685in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{2.152685in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{2.152685in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{2.244898in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{2.244898in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{2.244898in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{2.244898in}}%
\pgfpathmoveto{\pgfqpoint{2.730744in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{2.244898in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{2.244898in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{2.244898in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.730744in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.637857in}{2.244898in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{2.244898in}}%
\pgfpathmoveto{\pgfqpoint{2.637857in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{2.637857in}{2.244898in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{2.184959in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{2.184959in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{2.184959in}}%
\pgfpathmoveto{\pgfqpoint{2.851497in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.730744in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{1.954427in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{2.865430in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.730744in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.730744in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.544970in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.879363in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.879363in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{2.231066in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{2.879363in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{2.171127in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.884007in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{2.254119in}}%
\pgfpathmoveto{\pgfqpoint{2.879363in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{2.884007in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.730744in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{2.730744in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{2.254119in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{1.959037in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.879363in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{2.884007in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.493882in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.879363in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.726100in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.726100in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.730744in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.740033in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{2.884007in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{2.286393in}}%
\pgfpathmoveto{\pgfqpoint{2.740033in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.740033in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.740033in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.879363in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{2.286393in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{2.884007in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{2.730744in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{2.387828in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{2.438150in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.879363in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.442794in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{2.286393in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{2.884007in}{1.889877in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.438150in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{2.438150in}{2.148074in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.438150in}{2.171127in}}%
\pgfpathlineto{\pgfqpoint{2.438150in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{2.442794in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{2.442794in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{2.442794in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{2.442794in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.879363in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{2.884007in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{2.286393in}}%
\pgfpathmoveto{\pgfqpoint{2.442794in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{2.442794in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{2.442794in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{2.442794in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{2.442794in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{2.286393in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.442794in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{2.442794in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{2.332500in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{2.360164in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.876045in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.876045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423206in}{2.112780in}}%
\pgfpathlineto{\pgfqpoint{2.437779in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.467750in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.497722in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.527693in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.557665in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.587636in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.647579in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.677551in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{2.111189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{2.111189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621602in}{2.274867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551937in}{2.228760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463694in}{2.159600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556581in}{2.159600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825953in}{2.145769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877041in}{2.090441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844530in}{2.044334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714489in}{2.044334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621602in}{1.970564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528715in}{1.952121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644824in}{1.998228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681978in}{1.942900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.832244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.832244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.961343in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{2.021281in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{2.224150in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{2.279477in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{2.270256in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{2.265645in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{3.063906in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{3.063906in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{3.063906in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{3.063906in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{2.210318in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{2.205707in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.182654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087128in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.256424in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{2.256424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101061in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.233371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156793in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{2.136547in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{2.242592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398299in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.237982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398299in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.201096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091772in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.191875in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.178043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{2.187264in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.187264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314701in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{2.141158in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{2.141158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407588in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421521in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430810in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{2.131937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.063906in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.063906in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096417in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217170in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370433in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{2.058166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249680in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{2.039724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398299in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{2.035113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096417in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.952121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{2.134242in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.134242in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{2.037418in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.191626in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.175738in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.032808in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{3.442420in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.442420in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.198791in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.217234in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.442420in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{3.442420in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.954427in}}%
\pgfpathmoveto{\pgfqpoint{3.447065in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.235676in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{3.460998in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.103383in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{3.103383in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.488864in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{3.488864in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{3.488864in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.103383in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{2.240287in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.103383in}{2.231066in}}%
\pgfpathlineto{\pgfqpoint{3.103383in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{3.052295in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.103383in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{3.103383in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.521374in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.103383in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{3.103383in}{2.254119in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.103383in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{3.103383in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{3.103383in}{2.254119in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{3.052295in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.052295in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{3.521374in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.521374in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.089450in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{2.254119in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.052295in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{3.052295in}{2.171127in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.959037in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.526019in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{3.521374in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{3.521374in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.103383in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.103383in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{3.526019in}{2.028197in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{2.129631in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{2.129631in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{2.055861in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{3.521374in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{3.521374in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{2.051250in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{2.051250in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{3.526019in}{2.000533in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{2.189570in}}%
\pgfpathmoveto{\pgfqpoint{3.103383in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{3.553885in}{2.143463in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{2.143463in}}%
\pgfpathmoveto{\pgfqpoint{3.553885in}{2.143463in}}%
\pgfpathlineto{\pgfqpoint{3.553885in}{2.166516in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{3.103383in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{3.103383in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.553885in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{3.553885in}{2.194180in}}%
\pgfpathmoveto{\pgfqpoint{3.521374in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{3.521374in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{3.526019in}{1.972869in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{2.138853in}}%
\pgfpathlineto{\pgfqpoint{3.015141in}{2.138853in}}%
\pgfpathmoveto{\pgfqpoint{3.553885in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{3.553885in}{2.221844in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.521374in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{3.521374in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.553885in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{3.553885in}{2.249508in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{3.526019in}{1.945205in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.553885in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{3.553885in}{2.277172in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.521374in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.521374in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.526019in}{1.917541in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.521374in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.553885in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{3.553885in}{2.304836in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.553885in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{3.553885in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.899099in}}%
\pgfpathmoveto{\pgfqpoint{3.553885in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{2.314057in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{2.369385in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{2.369385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004841in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{3.019413in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{3.049385in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{3.079356in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{3.109328in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{3.139299in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{3.169271in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{3.199242in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{3.229214in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{3.259185in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{2.111189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{2.111189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.832244in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142860in}{2.274867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073195in}{2.228760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101061in}{2.242592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398299in}{2.210318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365789in}{2.150379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077839in}{2.159600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458676in}{2.099662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370433in}{2.030502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068551in}{2.044334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249680in}{2.035113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342567in}{2.265645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286835in}{2.187264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031396in}{2.021281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049973in}{1.952121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152149in}{2.007449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203237in}{1.942900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.832244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.254830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360083in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{0.383305in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{0.383305in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.370096in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.370096in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{1.637514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355439in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.642124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415816in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{1.642124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411171in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{1.416202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369372in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.642124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443682in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.642124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.506110in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.639819in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.639819in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.639819in}}%
\pgfpathmoveto{\pgfqpoint{0.385627in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.385627in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.413897in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.385627in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.413897in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{1.639819in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{1.413897in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{1.639819in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{1.413897in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{1.639819in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{1.413897in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{1.639819in}}%
\pgfpathmoveto{\pgfqpoint{0.204498in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{1.413897in}}%
\pgfpathmoveto{\pgfqpoint{0.204498in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.204498in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.204498in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{1.639819in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.171987in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.171987in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.171987in}{1.413897in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.171987in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.639819in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.413897in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{1.639819in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{1.413897in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{1.317073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{1.593282in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.563528in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.533774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{1.533774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392594in}{1.374706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.254830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.254830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941718in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.383928in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.383928in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.379317in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.379317in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.697452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937074in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.702063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997450in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.702063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992806in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.476141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969584in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.397760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951007in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.702063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025316in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.702063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.506110in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{0.967262in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.967262in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.967262in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.939396in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.939396in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{0.939396in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.995128in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.902241in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.902241in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.902241in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.902241in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.939396in}{1.446172in}}%
\pgfpathlineto{\pgfqpoint{0.939396in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.446172in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{1.446172in}}%
\pgfpathlineto{\pgfqpoint{0.939396in}{1.446172in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.446172in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{1.446172in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.869731in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.869731in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.869731in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.869731in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{1.506110in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{1.506110in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.120526in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.120526in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.804710in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{0.804710in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{0.804710in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{0.804710in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.506110in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{0.804710in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{0.804710in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{1.120526in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.120526in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.781488in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.804710in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{0.781488in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.781488in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.781488in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.804710in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{1.148392in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{1.148392in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.148392in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{1.148392in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.804710in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.813999in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.748978in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.284799in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.506110in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.804710in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.506110in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.506110in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.506110in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{1.257135in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.284799in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.218057in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.218057in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{1.218057in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.218057in}{1.469225in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.699757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.652790in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.623036in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.593282in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.563528in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.533774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{1.533774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969584in}{1.434645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020672in}{1.416202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.254830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.254830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495487in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.526858in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.526858in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.526858in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.526858in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{1.499194in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.499194in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{1.489973in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{1.489973in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.383928in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.383928in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.448477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504776in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.522247in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.522247in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.526858in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.526858in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.752780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565152in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.752780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639462in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.752780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565152in}{1.526858in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.522247in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{1.522247in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.526858in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.526858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495487in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.443866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616240in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.443866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518709in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.752780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593018in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.752780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.567474in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{1.618562in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.651073in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.312035in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.312035in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.312035in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.312035in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.651073in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.651073in}{1.745864in}}%
\pgfpathmoveto{\pgfqpoint{1.646428in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.651073in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.533774in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.524553in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.515331in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.515331in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.441561in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.436950in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.750474in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.750474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531263in}{1.701857in}}%
\pgfpathlineto{\pgfqpoint{1.531263in}{1.672103in}}%
\pgfpathlineto{\pgfqpoint{1.531263in}{1.642349in}}%
\pgfpathlineto{\pgfqpoint{1.531263in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{1.531263in}{1.582840in}}%
\pgfpathlineto{\pgfqpoint{1.531263in}{1.553086in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.533774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{1.533774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518709in}{1.480751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606951in}{1.480751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616240in}{1.402370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.254830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.254830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956369in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{1.586796in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.586796in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.619071in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.619071in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.632903in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.632903in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.623682in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{1.623682in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{1.619071in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{1.619071in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{1.614460in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.614460in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.591407in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.591407in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.586796in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.586796in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{1.489973in}}%
\pgfpathlineto{\pgfqpoint{2.313983in}{1.489973in}}%
\pgfpathlineto{\pgfqpoint{2.313983in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{1.572964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100343in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170009in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.785054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165364in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.559132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258251in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267540in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281473in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318628in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970302in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072477in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221097in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248963in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.457698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123565in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.785054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197875in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.785054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.074800in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.074800in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.074800in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{2.223419in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.241996in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.251285in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{2.251285in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{2.251285in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.269862in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{2.274506in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{1.972624in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.251285in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.251285in}{1.409286in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.251285in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.251285in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{2.307017in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.251285in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{2.251285in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.102666in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.251285in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{2.251285in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.251285in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.251285in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.102666in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{2.251285in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.317073in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.782749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135746in}{1.736037in}}%
\pgfpathlineto{\pgfqpoint{2.135746in}{1.706283in}}%
\pgfpathlineto{\pgfqpoint{2.135746in}{1.676529in}}%
\pgfpathlineto{\pgfqpoint{2.135746in}{1.646775in}}%
\pgfpathlineto{\pgfqpoint{2.135746in}{1.617021in}}%
\pgfpathlineto{\pgfqpoint{2.135746in}{1.587267in}}%
\pgfpathlineto{\pgfqpoint{2.148736in}{1.567955in}}%
\pgfpathlineto{\pgfqpoint{2.153066in}{1.541681in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.533774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{1.533774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300050in}{1.549911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258251in}{1.545301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318628in}{1.508415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077122in}{1.471530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235030in}{1.462309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984235in}{1.614460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067833in}{1.572964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961013in}{1.517637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053900in}{1.453088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007457in}{1.434645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.254830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.254830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538004in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.370096in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.370096in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.674399in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.674399in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.679009in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.679009in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.674399in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.674399in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.660567in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.660567in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.623682in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.623682in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.619071in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.619071in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.614460in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.614460in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.591407in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.591407in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.586796in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.586796in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654112in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.655956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812020in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{1.785054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807376in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{1.563743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593736in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.655956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589091in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.614460in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.614460in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.600628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556581in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.609850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575158in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547292in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556581in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565870in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900263in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909551in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960639in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547292in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589091in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714489in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863108in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890974in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.457698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765577in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{1.785054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839886in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.785054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716811in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.716811in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.575270in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.656434in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.656434in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.656434in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.598323in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.607544in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.612155in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.612155in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{1.607544in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.607544in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.575270in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.563547in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.612155in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.612155in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.653651in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.607544in}}%
\pgfpathlineto{\pgfqpoint{2.558903in}{1.607544in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.865430in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.575270in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.607544in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.607544in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.653651in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.612155in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.612155in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.607544in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.893296in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.612155in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{2.893296in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.653651in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.653651in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.921162in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{2.893296in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{1.413897in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.893296in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{2.475305in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.475305in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.475305in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.740033in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{2.740033in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.740033in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.475305in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.740033in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.949028in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{2.893296in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.893296in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.893296in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.897940in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{1.787360in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.787360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777060in}{1.738526in}}%
\pgfpathlineto{\pgfqpoint{2.777060in}{1.708772in}}%
\pgfpathlineto{\pgfqpoint{2.777060in}{1.679018in}}%
\pgfpathlineto{\pgfqpoint{2.777060in}{1.649264in}}%
\pgfpathlineto{\pgfqpoint{2.777060in}{1.619510in}}%
\pgfpathlineto{\pgfqpoint{2.777060in}{1.589756in}}%
\pgfpathlineto{\pgfqpoint{2.790050in}{1.570444in}}%
\pgfpathlineto{\pgfqpoint{2.794380in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{2.767202in}{1.536263in}}%
\pgfpathlineto{\pgfqpoint{2.737494in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.533774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{1.533774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635535in}{1.679009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579803in}{1.637514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565870in}{1.586796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579803in}{1.600628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942062in}{1.549911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542648in}{1.517637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960639in}{1.513026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570514in}{1.471530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863108in}{1.434645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881685in}{1.466919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728422in}{1.383928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640179in}{1.411592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686623in}{1.466919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.254830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.254830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119638in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.586796in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{1.586796in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.614460in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.614460in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.619071in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.619071in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.623682in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.623682in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.637514in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{1.679009in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.679009in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.674399in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.674399in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.660567in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.660567in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.692841in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.692841in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.370096in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.370096in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.420813in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.549911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291479in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.655956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449387in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{1.785054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449387in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{1.563743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226458in}{1.679009in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.674399in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.674399in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.679009in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.679009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235747in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.655956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231103in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.600628in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.614460in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.614460in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.600628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184659in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.609850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180015in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147504in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.559132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119638in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128927in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138216in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542274in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551563in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{1.554522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128927in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231103in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356500in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505119in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{1.480751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532985in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.457698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384366in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.379317in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.379317in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.453088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407588in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.785054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481897in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{1.785054in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.785054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{1.575270in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{3.228780in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.575270in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{3.228780in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{3.228780in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{3.228780in}{1.570659in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{1.570659in}}%
\pgfpathlineto{\pgfqpoint{3.228780in}{1.570659in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.570659in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{1.570659in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.224136in}{1.607544in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.612155in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{1.612155in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.612155in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.570659in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.612155in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{1.612155in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.598323in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.589102in}}%
\pgfpathmoveto{\pgfqpoint{3.293801in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{3.293801in}{1.653651in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.612155in}}%
\pgfpathmoveto{\pgfqpoint{3.293801in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{1.653651in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{3.265935in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.616766in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.556827in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.644429in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.662872in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.672093in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.381622in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{3.474931in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{3.089450in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{3.089450in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.727421in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.507441in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{3.089450in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.265935in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.265935in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.265935in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{3.089450in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.265935in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.755085in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{3.553885in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{1.561438in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.455393in}}%
\pgfpathmoveto{\pgfqpoint{3.382044in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.382044in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.382044in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.242714in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{1.478446in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.382044in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.089450in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{1.450782in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.473835in}}%
\pgfpathmoveto{\pgfqpoint{3.395977in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{1.423118in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.782749in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{3.563173in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.552216in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{1.395454in}}%
\pgfpathmoveto{\pgfqpoint{3.089450in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{1.367790in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{3.089450in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{1.340127in}}%
\pgfpathmoveto{\pgfqpoint{3.084806in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.084806in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.084806in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.084806in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{1.312463in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.526019in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.530663in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.530663in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.530663in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.530663in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.284799in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{1.298631in}}%
\pgfpathmoveto{\pgfqpoint{3.535307in}{1.284799in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{1.257135in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{1.289409in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.289409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418638in}{1.738526in}}%
\pgfpathlineto{\pgfqpoint{3.418638in}{1.708772in}}%
\pgfpathlineto{\pgfqpoint{3.418638in}{1.679018in}}%
\pgfpathlineto{\pgfqpoint{3.418638in}{1.649264in}}%
\pgfpathlineto{\pgfqpoint{3.418638in}{1.619510in}}%
\pgfpathlineto{\pgfqpoint{3.418638in}{1.589756in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{1.570444in}}%
\pgfpathlineto{\pgfqpoint{3.435958in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{3.408779in}{1.536263in}}%
\pgfpathlineto{\pgfqpoint{3.379072in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{3.349100in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{3.319129in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{1.533774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{1.533774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.254830in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277546in}{1.697452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207881in}{1.651345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231103in}{1.665177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207881in}{1.586796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166082in}{1.554522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124283in}{1.513026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505119in}{1.434645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384366in}{1.379317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370433in}{1.462309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166082in}{1.439256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207881in}{1.453088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286835in}{1.425424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342567in}{1.365485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.254830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.812718in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.812718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.677415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281130in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.820345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281130in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.981718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387950in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{0.981718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420460in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.834177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308996in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.806513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346150in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.806513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439037in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.806513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313640in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.981718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427426in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{0.427426in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{0.427426in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{0.427426in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.427426in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.427426in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{0.427426in}{0.928695in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.427426in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{0.427426in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.427426in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.427426in}{0.873367in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.427426in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{0.928695in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{0.427426in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{0.427426in}{0.831872in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{0.873367in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.427426in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.427426in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{0.813429in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{0.348473in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{0.348473in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.427426in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.283452in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{0.283452in}{0.822650in}}%
\pgfpathmoveto{\pgfqpoint{0.446004in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.315962in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{0.315962in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.283452in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.283452in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{0.348473in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.348473in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.348473in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{0.315962in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.315962in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.311318in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.315962in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.311318in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.311318in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.311318in}{0.781154in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{0.781154in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{0.781154in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.781154in}}%
\pgfpathmoveto{\pgfqpoint{0.204498in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.204498in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{0.204498in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.204498in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{0.781154in}}%
\pgfpathmoveto{\pgfqpoint{0.204498in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.204498in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{0.781154in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.781154in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.804208in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.785765in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.781154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{0.956359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{0.956359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434393in}{0.829566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.295063in}{0.811124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332217in}{0.797292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.677415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.677415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867409in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.037045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862764in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{1.041656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969584in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.037045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927785in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{0.866451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020672in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.866451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890630in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{1.037045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.928695in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.891810in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.873367in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.930107in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.928695in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.897597in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.873367in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.790777in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.758267in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{0.758267in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.758267in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.758267in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.241279in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{0.683957in}{1.034740in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{0.683957in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{1.241279in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.683957in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{0.683957in}{0.859535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.986113in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.956359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{0.956359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016028in}{0.875673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885986in}{0.829566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029961in}{0.894115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076404in}{0.852619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.677415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.677415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397956in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.690550in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.690550in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.875673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444399in}{1.101595in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.101595in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.101595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551219in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.096984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509420in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.926390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602307in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.926390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658039in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.926390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416533in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.848009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453688in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.848009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472265in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.096984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.511742in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.511742in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.511742in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{0.951748in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{0.928695in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{1.437433in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{1.437433in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{1.437433in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{0.928695in}}%
\pgfpathmoveto{\pgfqpoint{1.437433in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.437433in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.465299in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.437433in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.437433in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.697516in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.312035in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.312035in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.312035in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.312035in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.274880in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.274880in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{1.274880in}{0.924085in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.274880in}{0.919474in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.094679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{1.075375in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.045621in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.986113in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.956359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{0.956359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597663in}{0.935611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667328in}{0.907947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430466in}{0.884894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495487in}{0.880283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439755in}{0.848009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709127in}{0.990939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634817in}{1.000160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.677415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.677415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007457in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{2.313983in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{2.313983in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.313983in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.313983in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.880283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072477in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.120037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183942in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.120037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137498in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.944832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230385in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.944832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286117in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.944832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030678in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.866451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179297in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.866451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100343in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.120037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.970191in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.942527in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{2.232707in}{0.942527in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{1.002466in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.033000in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{2.033000in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.033000in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.005134in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.005134in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.005134in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.005134in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.255929in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.288440in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.288440in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.288440in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{2.288440in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.956359in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.942527in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.942527in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{1.898314in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{0.942527in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{0.942527in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.707384in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{2.353460in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.942527in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.942527in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.937917in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{2.214130in}{0.679720in}}%
\pgfpathlineto{\pgfqpoint{2.214130in}{0.707384in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.679720in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.385971in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.385971in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.385971in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.864146in}}%
\pgfpathmoveto{\pgfqpoint{2.385971in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.859535in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.707384in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.117732in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.707384in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.679720in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.679720in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.679720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173658in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{2.173658in}{1.066997in}}%
\pgfpathlineto{\pgfqpoint{2.173658in}{1.037243in}}%
\pgfpathlineto{\pgfqpoint{2.173658in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{2.173658in}{0.977735in}}%
\pgfpathlineto{\pgfqpoint{2.151281in}{0.965843in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.956359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{0.956359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225741in}{0.958664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300050in}{0.926390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049256in}{0.898726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165364in}{0.903337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170009in}{0.824956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341850in}{1.004771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267540in}{1.018603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.677415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.677415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538004in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.918840in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.918840in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.087763in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{1.087763in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{1.078541in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.078541in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.069320in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.069320in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.967886in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.746999in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.986328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663401in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.967886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793443in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.156922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746999in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.986328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839886in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.986328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895618in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.986328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616957in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.967886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816664in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.977107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584447in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.967886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593736in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.967886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607669in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.967886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825953in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.967886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547292in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.903337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640179in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.903337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788798in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.903337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821309in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{0.875673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709844in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.156922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.965580in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.642501in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.642501in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.642501in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{2.619280in}{0.965580in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.814342in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.979412in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.965580in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{0.965580in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{2.828275in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{0.873367in}}%
\pgfpathmoveto{\pgfqpoint{2.842208in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{0.965580in}}%
\pgfpathmoveto{\pgfqpoint{2.842208in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.965580in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.122343in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{2.828275in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{2.828275in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.965580in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.122343in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{0.827261in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.122343in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.122343in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{1.122343in}}%
\pgfpathlineto{\pgfqpoint{2.828275in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{2.884007in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{2.897940in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.965580in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.150006in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.122343in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.122343in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{2.828275in}{1.122343in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.965580in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.150006in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.150006in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.828275in}{1.150006in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{0.965580in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{0.707384in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{0.896421in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.823631in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{0.679720in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.154617in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.154617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782758in}{1.134335in}}%
\pgfpathlineto{\pgfqpoint{2.782758in}{1.104581in}}%
\pgfpathlineto{\pgfqpoint{2.782758in}{1.074827in}}%
\pgfpathlineto{\pgfqpoint{2.782758in}{1.045073in}}%
\pgfpathlineto{\pgfqpoint{2.782758in}{1.015318in}}%
\pgfpathlineto{\pgfqpoint{2.760382in}{1.003426in}}%
\pgfpathlineto{\pgfqpoint{2.734988in}{0.993943in}}%
\pgfpathlineto{\pgfqpoint{2.730645in}{0.967655in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.956359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{0.956359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835242in}{1.000160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863108in}{0.963275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644824in}{0.967886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900263in}{0.944832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542648in}{0.944832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640179in}{0.894115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807376in}{0.884894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951350in}{1.041656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877041in}{1.060099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621602in}{0.884894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579803in}{0.866451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.677415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.677415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119638in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.788070in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.788070in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{0.954054in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.101595in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.101595in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.087763in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.087763in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{1.078541in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{1.078541in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{1.069320in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{1.069320in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{1.087763in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.087763in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.967886in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.463320in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{1.023214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296124in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.166144in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.166144in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.041656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430810in}{1.166144in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{1.166144in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{1.166144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254324in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.037045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384366in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.995550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217170in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.977107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481897in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.995550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537630in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.981718in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.995550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170726in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.986328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161437in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.977107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161437in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.935611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282190in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.912558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430810in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.912558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463320in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.894115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351856in}{1.166144in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{1.166144in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.166144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{3.265935in}{0.993244in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.993244in}}%
\pgfpathmoveto{\pgfqpoint{3.284513in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.284513in}{0.910253in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{0.997855in}}%
\pgfpathmoveto{\pgfqpoint{3.284513in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{0.988634in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.988634in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{3.247358in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.988634in}}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{3.270580in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.873367in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{3.247358in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{1.039351in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{0.873367in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.988634in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.988634in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{0.910253in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.960970in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{0.960970in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.933306in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{0.933306in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{0.933306in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{0.928695in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.960970in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.122343in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.873367in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.988634in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{3.433132in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{0.873367in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.122343in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.150006in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.988634in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{3.465642in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{1.011687in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.993244in}}%
\pgfpathmoveto{\pgfqpoint{3.465642in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{0.901031in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{1.020908in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.988634in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{0.873367in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{1.048572in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{1.067015in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{0.845704in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{1.094679in}}%
\pgfpathmoveto{\pgfqpoint{3.465642in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{0.836482in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.993244in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{3.465642in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.988634in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{1.122343in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{0.818040in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{0.910253in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.910253in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.465642in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{0.790376in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{1.122343in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{1.150006in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.974802in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.984023in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.988634in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.910253in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.910253in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.905642in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.465642in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{0.762712in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.679720in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.159115in}{0.679720in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{0.707384in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.465642in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.470287in}{0.735048in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.470287in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.159228in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.702773in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.716605in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.702773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423281in}{1.143977in}}%
\pgfpathlineto{\pgfqpoint{3.423281in}{1.114222in}}%
\pgfpathlineto{\pgfqpoint{3.423281in}{1.084468in}}%
\pgfpathlineto{\pgfqpoint{3.423281in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{3.423281in}{1.024960in}}%
\pgfpathlineto{\pgfqpoint{3.400905in}{1.013068in}}%
\pgfpathlineto{\pgfqpoint{3.375511in}{1.003584in}}%
\pgfpathlineto{\pgfqpoint{3.371169in}{0.977297in}}%
\pgfpathlineto{\pgfqpoint{3.348045in}{0.966001in}}%
\pgfpathlineto{\pgfqpoint{3.318772in}{0.959614in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.956359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{0.956359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.677415in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519052in}{1.069320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477253in}{1.004771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505119in}{0.972496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193948in}{0.981718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542274in}{0.954054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124283in}{0.944832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282190in}{0.875673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449387in}{0.898726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282190in}{1.120037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272902in}{1.050877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203237in}{0.838788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254324in}{0.792681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277546in}{0.875673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.677415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.235303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243975in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.508703in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.508703in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.480836in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.480836in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.404303in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.404303in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.587656in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.587656in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{0.404303in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{0.404303in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.229098in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.229098in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.233709in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.233709in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.404303in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.404303in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{0.482684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346150in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.547233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392594in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{0.547233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281130in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.514959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439037in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.533401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434393in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.478073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462259in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.508703in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.508703in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.468852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569079in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.468852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601589in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.468852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583012in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{0.455020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448326in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.455020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295063in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.233709in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.233709in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.385860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397238in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.372028in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.372028in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.395082in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{0.395082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629456in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.390471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434393in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.335143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434393in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.219877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406527in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.201434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559790in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.559790in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.559790in}{0.201434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360083in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.201434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.559790in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.559790in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.201434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629456in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.201434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.362406in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.399560in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.406608in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.406608in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.411219in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.411219in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{0.411219in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{0.406608in}}%
\pgfpathmoveto{\pgfqpoint{0.450648in}{0.406608in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{0.411219in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.441360in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.448104in}}%
\pgfpathmoveto{\pgfqpoint{0.441360in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{0.450648in}{0.452715in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{0.455293in}{0.466547in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.475768in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.475768in}}%
\pgfpathmoveto{\pgfqpoint{0.441360in}{0.475768in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.484989in}}%
\pgfpathmoveto{\pgfqpoint{0.455293in}{0.466547in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.466547in}}%
\pgfpathmoveto{\pgfqpoint{0.446004in}{0.475768in}}%
\pgfpathlineto{\pgfqpoint{0.446004in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{0.446004in}{0.475768in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.475768in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.475768in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.475768in}}%
\pgfpathmoveto{\pgfqpoint{0.446004in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{0.446004in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.475768in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.475768in}}%
\pgfpathmoveto{\pgfqpoint{0.506380in}{0.466547in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.466547in}}%
\pgfpathmoveto{\pgfqpoint{0.446004in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{0.446004in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.226793in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.217572in}}%
\pgfpathmoveto{\pgfqpoint{0.441360in}{0.531096in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.466547in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.466547in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{0.283452in}{0.512653in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{0.236014in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.362406in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.413493in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.348473in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.475768in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.480379in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{0.512653in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.208350in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.199129in}}%
\pgfpathmoveto{\pgfqpoint{0.446004in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.199129in}}%
\pgfpathlineto{\pgfqpoint{0.362406in}{0.199129in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{0.199129in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.199129in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{0.199129in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.466547in}}%
\pgfpathlineto{\pgfqpoint{0.571401in}{0.466547in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{0.199129in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{0.199129in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.512653in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.480379in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.480379in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.599267in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{0.512653in}}%
\pgfpathmoveto{\pgfqpoint{0.585334in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{0.585334in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.580690in}{0.466547in}}%
\pgfpathlineto{\pgfqpoint{0.585334in}{0.466547in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.480379in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.480379in}}%
\pgfpathmoveto{\pgfqpoint{0.585334in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{0.585334in}{0.466547in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.457325in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{0.512653in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.466547in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.480379in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.480379in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.388166in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.392776in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.392776in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.512653in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.480379in}}%
\pgfpathlineto{\pgfqpoint{0.645711in}{0.480379in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.645711in}{0.466547in}}%
\pgfpathlineto{\pgfqpoint{0.645711in}{0.480379in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.512653in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.544928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665299in}{0.302497in}}%
\pgfpathlineto{\pgfqpoint{0.659295in}{0.303801in}}%
\pgfpathlineto{\pgfqpoint{0.630015in}{0.310158in}}%
\pgfpathlineto{\pgfqpoint{0.600736in}{0.316515in}}%
\pgfpathlineto{\pgfqpoint{0.571457in}{0.322872in}}%
\pgfpathlineto{\pgfqpoint{0.542177in}{0.329229in}}%
\pgfpathlineto{\pgfqpoint{0.512898in}{0.335586in}}%
\pgfpathlineto{\pgfqpoint{0.483618in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.454339in}{0.348300in}}%
\pgfpathlineto{\pgfqpoint{0.425059in}{0.354657in}}%
\pgfpathlineto{\pgfqpoint{0.400876in}{0.365087in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.378944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{0.378944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378661in}{0.542622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336862in}{0.538012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429749in}{0.538012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452970in}{0.427356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578368in}{0.427356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.327573in}{0.215266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267196in}{0.464241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322929in}{0.408914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793099in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.141425in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.141425in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.136781in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.136781in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.211090in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.211090in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{0.372028in}}%
\pgfpathlineto{\pgfqpoint{1.201802in}{0.372028in}}%
\pgfpathlineto{\pgfqpoint{1.201802in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{1.197157in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{1.197157in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{1.187869in}{0.385860in}}%
\pgfpathlineto{\pgfqpoint{1.187869in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{0.390471in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{1.187869in}{0.399692in}}%
\pgfpathlineto{\pgfqpoint{1.187869in}{0.404303in}}%
\pgfpathlineto{\pgfqpoint{1.183224in}{0.404303in}}%
\pgfpathlineto{\pgfqpoint{1.183224in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.201802in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.201802in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.187602in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.187602in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.418135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057827in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.450409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011383in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.519569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899919in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.487295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816321in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.459631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053183in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.450409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081049in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.150714in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.150714in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.436577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187869in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.187869in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.201802in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.201802in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.187869in}{0.436577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201802in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.201802in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.201802in}{0.427356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067116in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.427356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016028in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.215735in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.215735in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.141425in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.141425in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.136781in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.136781in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802388in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816321in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825610in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858120in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053183in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.307479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029961in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.173770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178580in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.178580in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.178580in}{0.173770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978873in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.173770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099626in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.178580in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.178580in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.173770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911530in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{0.911530in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.323617in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{0.911530in}{0.268289in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.295953in}}%
\pgfpathmoveto{\pgfqpoint{1.060149in}{0.365112in}}%
\pgfpathlineto{\pgfqpoint{1.069438in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{0.860442in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.060149in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{1.060149in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{1.069438in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.069438in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{1.060149in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{1.069438in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{1.069438in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{0.448104in}}%
\pgfpathlineto{\pgfqpoint{1.060149in}{0.448104in}}%
\pgfpathmoveto{\pgfqpoint{1.060149in}{0.448104in}}%
\pgfpathlineto{\pgfqpoint{1.060149in}{0.452715in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{0.911530in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.268289in}}%
\pgfpathmoveto{\pgfqpoint{0.902241in}{0.484989in}}%
\pgfpathlineto{\pgfqpoint{0.902241in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{0.902241in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{0.902241in}{0.498821in}}%
\pgfpathmoveto{\pgfqpoint{0.902241in}{0.498821in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.498821in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.498821in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{0.981195in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{0.981195in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{0.827932in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.827932in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.827932in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.827932in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{0.981195in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{0.869731in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{1.013706in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{0.911530in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.231404in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.231404in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.231404in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{0.231404in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.231404in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{0.818643in}{0.457325in}}%
\pgfpathlineto{\pgfqpoint{0.818643in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{0.818643in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{0.818643in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.231404in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{0.231404in}}%
\pgfpathmoveto{\pgfqpoint{0.911530in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{0.818643in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{0.203740in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.231404in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.231404in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{1.148392in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{0.744333in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{0.591034in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{0.744333in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{0.911530in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.231404in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.231404in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.981195in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{0.591034in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{0.591034in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{0.744333in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{0.231404in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.231404in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.231404in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.231404in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.218057in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.231404in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.231404in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{0.688601in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.688601in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.688601in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{0.688601in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.231404in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.231404in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.171465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246934in}{0.281434in}}%
\pgfpathlineto{\pgfqpoint{1.220203in}{0.287238in}}%
\pgfpathlineto{\pgfqpoint{1.190923in}{0.293595in}}%
\pgfpathlineto{\pgfqpoint{1.161644in}{0.299952in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{1.103085in}{0.312666in}}%
\pgfpathlineto{\pgfqpoint{1.073806in}{0.319023in}}%
\pgfpathlineto{\pgfqpoint{1.044526in}{0.325380in}}%
\pgfpathlineto{\pgfqpoint{1.020343in}{0.335810in}}%
\pgfpathlineto{\pgfqpoint{1.000450in}{0.349668in}}%
\pgfpathlineto{\pgfqpoint{0.991897in}{0.372587in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.378944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{0.378944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002095in}{0.538012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881342in}{0.514959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802388in}{0.413524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197157in}{0.395082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160003in}{0.395082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081049in}{0.362807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844187in}{0.358196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946363in}{0.187602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374734in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.187602in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.187602in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.321311in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.321311in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.316701in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.316701in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.312090in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.312090in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.312090in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.312090in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.418135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653395in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.519569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541930in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.487295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407244in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.459631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695194in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.445799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723060in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.436577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709127in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.427356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402600in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.367418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658039in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416533in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500131in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778792in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797370in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695194in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.307479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695194in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{1.695194in}{0.178381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667328in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{0.169160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820591in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.820591in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.820591in}{0.169160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620884in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.169160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741637in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{1.820591in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{1.820591in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.169160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.323617in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{0.268289in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.295953in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.484989in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.268289in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.409567in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.511742in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.409567in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.418855in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.409567in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{1.409567in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.409567in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{1.409567in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{1.409567in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.415830in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.365112in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.415830in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.623207in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{1.623207in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{1.623207in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.702160in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{1.702160in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{1.697516in}{0.443493in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{0.443493in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{1.702160in}{0.443493in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{0.448104in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.203740in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.725382in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.452715in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.452715in}}%
\pgfpathmoveto{\pgfqpoint{1.702160in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.623207in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.702160in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{0.452715in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{1.409567in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.409567in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.409567in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{1.409567in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{1.697516in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.697516in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{1.702160in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{1.790403in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{1.395633in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{0.452715in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.702160in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.702160in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.166854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828569in}{0.293219in}}%
\pgfpathlineto{\pgfqpoint{1.803091in}{0.298750in}}%
\pgfpathlineto{\pgfqpoint{1.773812in}{0.305107in}}%
\pgfpathlineto{\pgfqpoint{1.744532in}{0.311464in}}%
\pgfpathlineto{\pgfqpoint{1.715253in}{0.317822in}}%
\pgfpathlineto{\pgfqpoint{1.685973in}{0.324179in}}%
\pgfpathlineto{\pgfqpoint{1.661790in}{0.334608in}}%
\pgfpathlineto{\pgfqpoint{1.641897in}{0.348466in}}%
\pgfpathlineto{\pgfqpoint{1.633344in}{0.371385in}}%
\pgfpathlineto{\pgfqpoint{1.604065in}{0.377742in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{0.378944in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.378944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{0.378944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504776in}{0.524180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639462in}{0.538012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379378in}{0.395082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802014in}{0.399692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718416in}{0.362807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588374in}{0.182992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462977in}{0.339754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407244in}{0.325922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956369in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.187602in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.187602in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.321311in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.321311in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.316701in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.316701in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.298258in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.298258in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.293647in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.293647in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.229098in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.229098in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.242930in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.242930in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.247541in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.247541in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.252151in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.252151in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.256762in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{0.256762in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{0.261373in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.261373in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.265983in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.265983in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.270594in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.270594in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.275205in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.275205in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.284426in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.284426in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.289037in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.289037in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.298258in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.298258in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.312090in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.312090in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.418135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295406in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.519569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183942in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.491905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044611in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.418135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984235in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.445799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337205in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.445799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365071in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.436577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998168in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.431967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351138in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.427356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965657in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.422746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030678in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.422746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044611in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.367418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300050in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965657in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974946in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984235in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142143in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.362807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337205in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.307479in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.307479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188586in}{0.293647in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.293647in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.293647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337205in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{0.178381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309339in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{0.169160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262896in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.169160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379004in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.169160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.144465in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.323617in}}%
\pgfpathmoveto{\pgfqpoint{2.037645in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{2.037645in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{2.037645in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.037645in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{2.033000in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{2.033000in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{2.033000in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.033000in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{0.291342in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.295953in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.186264in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{2.000490in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.991201in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.323617in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.438883in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.443493in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.323617in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.268289in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.295953in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{0.268289in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.295953in}}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.226793in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.521875in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.521875in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.521875in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.268289in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.268289in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{0.521875in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{0.521875in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{0.203740in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{0.521875in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.344172in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{2.344172in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{2.344172in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.297728in}{0.521875in}}%
\pgfpathmoveto{\pgfqpoint{2.344172in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{2.344172in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{2.344172in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{0.521875in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.521875in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{1.898314in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{2.367393in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.438883in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.438883in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.438883in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.521875in}}%
\pgfpathlineto{\pgfqpoint{2.344172in}{0.521875in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.847227in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.438883in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.438883in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{2.344172in}{0.521875in}}%
\pgfpathlineto{\pgfqpoint{2.344172in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{2.046933in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{2.344172in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.344172in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{2.344172in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.344172in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{2.344172in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{2.344172in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.935469in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.176076in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.176076in}}%
\pgfpathmoveto{\pgfqpoint{2.344172in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{2.344172in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{2.358105in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.655583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410204in}{0.306233in}}%
\pgfpathlineto{\pgfqpoint{2.386110in}{0.311464in}}%
\pgfpathlineto{\pgfqpoint{2.356830in}{0.317822in}}%
\pgfpathlineto{\pgfqpoint{2.327551in}{0.324179in}}%
\pgfpathlineto{\pgfqpoint{2.303368in}{0.334608in}}%
\pgfpathlineto{\pgfqpoint{2.283475in}{0.348466in}}%
\pgfpathlineto{\pgfqpoint{2.274922in}{0.371385in}}%
\pgfpathlineto{\pgfqpoint{2.245643in}{0.377742in}}%
\pgfpathlineto{\pgfqpoint{2.215802in}{0.378944in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.378944in}}%
\pgfpathlineto{\pgfqpoint{2.155859in}{0.378944in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.378944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{0.378944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170009in}{0.542622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281473in}{0.538012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007457in}{0.431967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961013in}{0.390471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016745in}{0.358196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360427in}{0.362807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165364in}{0.325922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230385in}{0.182992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063189in}{0.224488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021390in}{0.293647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156076in}{0.210656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077122in}{0.339754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538004in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.321311in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.321311in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.298258in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.298258in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.293647in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.293647in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.289037in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.289037in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.279815in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.279815in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.275205in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.275205in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.265983in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.265983in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.261373in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.261373in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.256762in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.256762in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.252151in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.252151in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.247541in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.247541in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.242930in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.242930in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.238320in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.238320in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.187602in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.187602in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.418135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983861in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.445799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788798in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.353586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937417in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.519569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825953in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.491905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686623in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.418135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621602in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.473463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979217in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.445799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589091in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.422746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542648in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{0.422746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668045in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.422746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686623in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.367418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979217in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.367418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551937in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561225in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570514in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663401in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784154in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942062in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788798in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.348975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593736in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.321311in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.321311in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.344364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830597in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.224488in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.330533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979217in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.298258in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.298258in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.302869in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.302869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951350in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{0.169160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904907in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.169160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{2.670367in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.670367in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{2.670367in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.633213in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.642501in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{2.786476in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.342059in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.591414in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.323617in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.471157in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.328227in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.323617in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.268289in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.295953in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.795765in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{2.544970in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.544970in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{0.268289in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.295953in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{2.563547in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.268289in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{2.544970in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.544970in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.268289in}}%
\pgfpathmoveto{\pgfqpoint{2.828275in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.544970in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{2.688945in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.860786in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.226793in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{2.860786in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.842208in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{0.203740in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{2.466016in}{0.365112in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.180686in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.180686in}}%
\pgfpathlineto{\pgfqpoint{2.600702in}{0.180686in}}%
\pgfpathmoveto{\pgfqpoint{2.600702in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.600702in}{0.180686in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{2.860786in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.323617in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{0.323617in}}%
\pgfpathmoveto{\pgfqpoint{2.842208in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.268289in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.295953in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.600702in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.907229in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.907229in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{2.907229in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{0.171465in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{2.466016in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{2.466016in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{0.268289in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{0.295953in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{0.171465in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.157633in}}%
\pgfpathmoveto{\pgfqpoint{2.582125in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{2.586769in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.157633in}}%
\pgfpathmoveto{\pgfqpoint{2.860786in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.268289in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.360502in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{0.360502in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.842208in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{0.268289in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.420440in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{0.420440in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{0.157633in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.157633in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{2.976894in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{2.860786in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{2.939740in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.981539in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.365112in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.157633in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{0.166854in}}%
\pgfpathlineto{\pgfqpoint{2.907229in}{0.166854in}}%
\pgfpathmoveto{\pgfqpoint{2.860786in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.157633in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.479949in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.981539in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{0.157633in}}%
\pgfpathmoveto{\pgfqpoint{2.981539in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.157633in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{0.157633in}}%
\pgfpathmoveto{\pgfqpoint{2.981539in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.981539in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.637141in}}%
\pgfpathmoveto{\pgfqpoint{2.981539in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{2.981539in}{0.637141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991839in}{0.317215in}}%
\pgfpathlineto{\pgfqpoint{2.968913in}{0.322192in}}%
\pgfpathlineto{\pgfqpoint{2.944729in}{0.332622in}}%
\pgfpathlineto{\pgfqpoint{2.924836in}{0.346479in}}%
\pgfpathlineto{\pgfqpoint{2.916284in}{0.369399in}}%
\pgfpathlineto{\pgfqpoint{2.887004in}{0.375756in}}%
\pgfpathlineto{\pgfqpoint{2.857164in}{0.376958in}}%
\pgfpathlineto{\pgfqpoint{2.827192in}{0.376958in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{0.376958in}}%
\pgfpathlineto{\pgfqpoint{2.767249in}{0.376958in}}%
\pgfpathlineto{\pgfqpoint{2.737277in}{0.376958in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.378944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{0.378944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928129in}{0.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649468in}{0.445799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565870in}{0.427356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542648in}{0.385860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626246in}{0.344364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746999in}{0.344364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872397in}{0.182992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839886in}{0.524180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788798in}{0.524180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709844in}{0.219877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668045in}{0.275205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709844in}{0.335143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798087in}{0.210656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119638in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.201434in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.210656in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.215266in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.187602in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.187602in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.182992in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.178381in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{0.173770in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.169160in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.159938in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.159938in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.542622in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.538012in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.468852in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.418135in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.310057in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.330533in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.335143in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147504in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{0.478073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263613in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.533401in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.533401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319345in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.441188in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.514959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463320in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.487295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310057in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.408914in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.450409in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.427356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147504in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{0.473463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184659in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{0.436577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314701in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.431967in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.436577in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.436577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128927in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{0.418135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231103in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.427356in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.418135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305412in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.362807in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124283in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133571in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147504in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189304in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426165in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.353586in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.325922in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.196824in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.344364in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.358196in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.358196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235747in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.219877in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.339754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546918in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.159938in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.159938in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.164549in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.164549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.275224in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.307734in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.265935in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{3.284513in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{3.312379in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{3.265935in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{3.265935in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{0.337448in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.323617in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.443493in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.295953in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.395977in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.425051in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{3.191626in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.295953in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.268289in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{0.351280in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{0.351280in}}%
\pgfpathmoveto{\pgfqpoint{3.186981in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{0.429661in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.268289in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.240625in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.154471in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{3.140538in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.521875in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.433132in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.240625in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.457325in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{3.140538in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{0.461936in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{0.415830in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.540317in}}%
\pgfpathmoveto{\pgfqpoint{3.265935in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.540317in}}%
\pgfpathmoveto{\pgfqpoint{3.265935in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{3.265935in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.540317in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{0.222182in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.471157in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{3.265935in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{3.265935in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.140538in}{0.461936in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.415830in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{3.140538in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{3.474931in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{3.265935in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{3.265935in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.415830in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.140538in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{3.465642in}{0.484989in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.484989in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.238069in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.484989in}}%
\pgfpathlineto{\pgfqpoint{3.507441in}{0.484989in}}%
\pgfpathmoveto{\pgfqpoint{3.140538in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{3.265935in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.265935in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.623309in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.415830in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.265935in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.623309in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{3.507441in}{0.484989in}}%
\pgfpathlineto{\pgfqpoint{3.507441in}{0.489600in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.474931in}{0.212961in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.222182in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.507441in}{0.489600in}}%
\pgfpathlineto{\pgfqpoint{3.507441in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.140538in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{3.474931in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.212961in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.355891in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.355891in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.346670in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.346670in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.415830in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.415830in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.434272in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.507441in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{3.507441in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.512653in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.517264in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{0.185297in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{0.199129in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.544928in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.140538in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.474931in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{0.185297in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.507441in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{3.507441in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.572592in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.140538in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{0.512653in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{0.508043in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.507441in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{3.507441in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.572592in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.600256in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.507441in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.507441in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.627919in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.614088in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.507441in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{3.507441in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{0.162244in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.655583in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.614088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573473in}{0.337621in}}%
\pgfpathlineto{\pgfqpoint{3.566015in}{0.342816in}}%
\pgfpathlineto{\pgfqpoint{3.557463in}{0.365736in}}%
\pgfpathlineto{\pgfqpoint{3.528183in}{0.372093in}}%
\pgfpathlineto{\pgfqpoint{3.498343in}{0.373295in}}%
\pgfpathlineto{\pgfqpoint{3.468371in}{0.373295in}}%
\pgfpathlineto{\pgfqpoint{3.438400in}{0.373295in}}%
\pgfpathlineto{\pgfqpoint{3.408428in}{0.373295in}}%
\pgfpathlineto{\pgfqpoint{3.378457in}{0.373295in}}%
\pgfpathlineto{\pgfqpoint{3.348701in}{0.375281in}}%
\pgfpathlineto{\pgfqpoint{3.319129in}{0.378944in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.378944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{0.378944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.557889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184659in}{0.445799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124283in}{0.385860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175371in}{0.348975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254324in}{0.339754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347211in}{0.335143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454031in}{0.330533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477253in}{0.215266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426165in}{0.514959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481897in}{0.510348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416877in}{0.206045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296124in}{0.210656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> florp_compl_30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.670140in}{1.923876in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.670140in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.670140in}{1.923876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.923876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.383305in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.383305in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.137155in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.137155in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.160377in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.160377in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.165021in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.165021in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.160377in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.160377in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.554716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109289in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.605764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434393in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.573279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439037in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.526872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.494387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318284in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.624326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137155in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.137155in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.137155in}{1.563998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401883in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{1.619686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113933in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.601123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109289in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.610404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160377in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.160377in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.165021in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.165021in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.160377in}{1.605764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104644in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.582560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318284in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.577920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387950in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{1.591842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.559357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434393in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.568638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411171in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{1.563998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.169665in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.499028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285774in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{1.526872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369372in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434393in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.526872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397238in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{1.517591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318284in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{1.508309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.399560in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.399560in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.348473in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.399560in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.413493in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.418138in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.376339in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.390272in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.399560in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.334540in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.343828in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.432071in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.432071in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{0.357761in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{0.357761in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{0.357761in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.339184in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{0.432071in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.399560in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{0.357761in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.357761in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.441360in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.441360in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.320606in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.320606in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.320606in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.441360in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.320606in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{0.320606in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.399560in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.473504in}}%
\pgfpathmoveto{\pgfqpoint{0.432071in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{0.459937in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.459937in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.399560in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.399560in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.288096in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.288096in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.357761in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.357761in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.468863in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.288096in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.288096in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.288096in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.288096in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.288096in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.432071in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.320606in}{1.622006in}}%
\pgfpathlineto{\pgfqpoint{0.320606in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.399560in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.320606in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.320606in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.274163in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.432071in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.320606in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.557468in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.557468in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.557468in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.557468in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.543535in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.543535in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.413175in}}%
\pgfpathlineto{\pgfqpoint{0.552824in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{0.585334in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.585334in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.585334in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.585334in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.543114in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.171987in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.171987in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.171987in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{0.171987in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.171987in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{0.171987in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{0.171987in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{0.171987in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.552824in}{1.413175in}}%
\pgfpathlineto{\pgfqpoint{0.557468in}{1.413175in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{0.171987in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.171987in}{1.603443in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.603443in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.608084in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.608084in}}%
\pgfpathmoveto{\pgfqpoint{0.557468in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{0.557468in}{1.413175in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.603443in}}%
\pgfpathmoveto{\pgfqpoint{0.176632in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.176632in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.603443in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{1.543114in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.608084in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.139477in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.557468in}{1.376050in}}%
\pgfpathlineto{\pgfqpoint{0.557468in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.468863in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.468863in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.468863in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.631287in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.631287in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.640569in}}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.603443in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.482786in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.608084in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.468863in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.468863in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.543114in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.557468in}{1.348206in}}%
\pgfpathlineto{\pgfqpoint{0.557468in}{1.376050in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{1.376050in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.543114in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{1.482786in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.603443in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.608084in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.543114in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{1.348206in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{1.376050in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.120900in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.468863in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{1.468863in}}%
\pgfpathmoveto{\pgfqpoint{0.557468in}{1.320361in}}%
\pgfpathlineto{\pgfqpoint{0.557468in}{1.348206in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.603443in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.608084in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.111611in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{0.120900in}{1.612725in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.111611in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.111611in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.111611in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.106967in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.111611in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.111611in}{1.612725in}}%
\pgfpathmoveto{\pgfqpoint{0.111611in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{0.111611in}{1.612725in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{0.111611in}{1.603443in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{0.111611in}{1.612725in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{1.320361in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{1.348206in}}%
\pgfpathmoveto{\pgfqpoint{0.641066in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.102322in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.496708in}}%
\pgfpathlineto{\pgfqpoint{0.102322in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.106967in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.106967in}{1.478145in}}%
\pgfpathmoveto{\pgfqpoint{0.557468in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{0.557468in}{1.320361in}}%
\pgfpathmoveto{\pgfqpoint{0.106967in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.106967in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.106967in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.557468in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{1.306439in}}%
\pgfpathmoveto{\pgfqpoint{0.181276in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{1.320361in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.306439in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{0.181276in}{1.306439in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.306439in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.306439in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{1.306439in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{1.306439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{0.097213in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{0.112198in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{0.127184in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{0.142170in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{0.156879in}{1.536843in}}%
\pgfpathlineto{\pgfqpoint{0.171545in}{1.539778in}}%
\pgfpathlineto{\pgfqpoint{0.186505in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.201491in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.216477in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.231462in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.246448in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.261434in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.276420in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.291405in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.306376in}{1.540158in}}%
\pgfpathlineto{\pgfqpoint{0.321118in}{1.542400in}}%
\pgfpathlineto{\pgfqpoint{0.336026in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.351011in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.365997in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248619in}{1.619686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378661in}{1.615045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.141799in}{1.615045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336862in}{1.582560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.160377in}{1.573279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448326in}{1.573279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466903in}{1.545435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448326in}{1.517591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336862in}{1.512950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387950in}{1.517591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253263in}{1.466543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308996in}{1.512950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364728in}{1.457262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{0.783810in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{0.783810in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{0.788455in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{0.788455in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{0.783810in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{0.783810in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.788455in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.788455in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.718790in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.718790in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.619686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714145in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.591842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872053in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.624326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686279in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{1.563998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951007in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.619686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709501in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.718790in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.718790in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.714145in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{1.605764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718790in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.718790in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.718790in}{1.596482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872053in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.577920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941718in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.591842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983517in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{1.568638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.526872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839543in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{1.526872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918497in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988162in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872053in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.508309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946363in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.517591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020672in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.512950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.985840in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{1.603443in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.925463in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.925463in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.920819in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{0.925463in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.920819in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{0.920819in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.920819in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.473504in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.041572in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.892953in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{0.892953in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.892953in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.953329in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{1.473504in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.482786in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.468863in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.468863in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{1.622006in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.111237in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{1.111237in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.111237in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.111237in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.111237in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.111237in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.111237in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.111237in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{1.111237in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.111237in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.162325in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.162325in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.162325in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.162325in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.176258in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.176258in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.176258in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.735045in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.735045in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.735045in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{0.730400in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.735045in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{0.730400in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.190191in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.730400in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{0.730400in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{0.730400in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{0.688601in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.716467in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.716467in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.730400in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{0.730400in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{1.399253in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{1.399253in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{1.399253in}}%
\pgfpathmoveto{\pgfqpoint{0.725756in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.725756in}{1.399253in}}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{1.241279in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.725756in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.389972in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.389972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678301in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{0.678847in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{0.693833in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{0.708542in}{1.536844in}}%
\pgfpathlineto{\pgfqpoint{0.723208in}{1.539779in}}%
\pgfpathlineto{\pgfqpoint{0.738168in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.753154in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.768140in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.783126in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.798111in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.813097in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.828083in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.843069in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{0.858039in}{1.540158in}}%
\pgfpathlineto{\pgfqpoint{0.872781in}{1.542400in}}%
\pgfpathlineto{\pgfqpoint{0.887689in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.917661in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.932646in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802388in}{1.619686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927785in}{1.619686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992806in}{1.591842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890630in}{1.582560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709501in}{1.568638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048538in}{1.545435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890630in}{1.517591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937074in}{1.522231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997450in}{1.499028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011383in}{1.517591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816321in}{1.461902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862764in}{1.512950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{1.457262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.554716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.490843in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.591842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.504776in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.615045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{1.267914in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{1.267914in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.615045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.267914in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.267914in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.272558in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.272558in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.582560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616240in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.573279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625529in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.563998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421177in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.624326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.272558in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.272558in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.559357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504776in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.619686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.267914in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.267914in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.605764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504776in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.605764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421177in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.577920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490843in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.591842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537286in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.568638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611596in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{1.568638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625529in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.559357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.526872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388667in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{1.526872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472265in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537286in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616240in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421177in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.508309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500131in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.517591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574441in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.512950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574441in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.480465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.507098in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{1.510630in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.507098in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.507098in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.479232in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.507098in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{1.604629in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.604629in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{1.493165in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.479232in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.609273in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.618562in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.479232in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{1.623207in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.623207in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{1.468863in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{1.456010in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{1.456010in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.682335in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.682335in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{1.423500in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.423500in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{1.468863in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.423500in}{1.622006in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.423500in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{1.428144in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.706805in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.706805in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{1.423500in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.682335in}}%
\pgfpathmoveto{\pgfqpoint{1.706805in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.706805in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.706805in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.706805in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.363123in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.706805in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.706805in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{1.423500in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.423500in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.706805in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.682335in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.706805in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{1.706805in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.762537in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{1.529192in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.529192in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.279525in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.640569in}}%
\pgfpathmoveto{\pgfqpoint{1.279525in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.635928in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{1.279525in}{1.635928in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.635928in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.682335in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.682335in}}%
\pgfpathmoveto{\pgfqpoint{1.279525in}{1.635928in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.677694in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.682335in}}%
\pgfpathmoveto{\pgfqpoint{1.279525in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{1.677694in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.799692in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{1.799692in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.279525in}{1.677694in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.677694in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.399253in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{1.288814in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.399253in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{1.399253in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.696257in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{1.696257in}}%
\pgfpathmoveto{\pgfqpoint{1.288814in}{1.696257in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{1.399253in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{1.399253in}}%
\pgfpathmoveto{\pgfqpoint{1.284169in}{1.696257in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.808980in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{1.700898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259936in}{1.536797in}}%
\pgfpathlineto{\pgfqpoint{1.260205in}{1.536844in}}%
\pgfpathlineto{\pgfqpoint{1.274872in}{1.539779in}}%
\pgfpathlineto{\pgfqpoint{1.289832in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{1.304817in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{1.319803in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{1.334789in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{1.349775in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{1.364760in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{1.379746in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{1.394732in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{1.409702in}{1.540158in}}%
\pgfpathlineto{\pgfqpoint{1.424444in}{1.542400in}}%
\pgfpathlineto{\pgfqpoint{1.439352in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.454338in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.469324in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.499295in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.514281in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.529267in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351512in}{1.619686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439755in}{1.582560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514064in}{1.573279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620884in}{1.568638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597663in}{1.559357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630173in}{1.540794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439755in}{1.517591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490843in}{1.517591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560508in}{1.517591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356157in}{1.466543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411889in}{1.512950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518709in}{1.512950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462977in}{1.457262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541930in}{1.457262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565152in}{1.605764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486198in}{1.624326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.909925in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.909925in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.891348in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.891348in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.891348in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.891348in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.905281in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.905281in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{1.947080in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{1.947080in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.947080in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.947080in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.937791in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.937791in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.923858in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.923858in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.909925in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.909925in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.905281in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.905281in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.891348in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.891348in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.624326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044611in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.587201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.053900in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.619686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974946in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.619686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058544in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.615045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058544in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.601123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974946in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.573279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044611in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.587201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086410in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{1.563998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165364in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.563998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137498in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{1.559357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197875in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.554716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942436in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.947080in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.947080in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{1.522231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021390in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.526872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091055in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.526872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170009in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.526872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.522231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974946in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.503669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049256in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.512950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123565in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.508309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123565in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.475824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{2.130532in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.130532in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.130532in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.130532in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{2.088733in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{2.093377in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.130532in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{1.505989in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.172331in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{1.505989in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{1.501348in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{1.505989in}}%
\pgfpathmoveto{\pgfqpoint{2.172331in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.079444in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{1.501348in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{1.501348in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.074800in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{2.163042in}{1.501348in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{1.501348in}}%
\pgfpathmoveto{\pgfqpoint{2.163042in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{1.501348in}}%
\pgfpathmoveto{\pgfqpoint{2.130532in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.468863in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.482786in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.190908in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.163042in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.510630in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.464223in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{1.510630in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.204841in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.204841in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.594162in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.130532in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{2.023712in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{2.046933in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{2.163042in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.580240in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.612725in}}%
\pgfpathmoveto{\pgfqpoint{2.223419in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{2.223419in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{2.033000in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.464223in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.130532in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.223419in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.445660in}}%
\pgfpathmoveto{\pgfqpoint{2.056222in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.223419in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.051578in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.274506in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.279151in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{2.274506in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.510630in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.274506in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.274506in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.279151in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.279151in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{2.279151in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.283795in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.279151in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{2.279151in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.283795in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.283795in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{2.283795in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.283795in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{2.283795in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.279151in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.279151in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{1.464223in}}%
\pgfpathmoveto{\pgfqpoint{1.977268in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{1.977268in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.283795in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.283795in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.977268in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.977268in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.279151in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.279151in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.977268in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.283795in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.283795in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.977268in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.977268in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.279151in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.283795in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.977268in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{1.977268in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.977268in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.283795in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{1.977268in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{1.916892in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{1.898314in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{1.519911in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{1.870448in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{1.870448in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.870448in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.870448in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.870448in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.861160in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{1.870448in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.870448in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.861160in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{1.870448in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{1.861160in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.668413in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.700898in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.700898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841571in}{1.535505in}}%
\pgfpathlineto{\pgfqpoint{1.841985in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{1.856971in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{1.871956in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{1.886942in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{1.901928in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{1.916914in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{1.931899in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{1.946885in}{1.535512in}}%
\pgfpathlineto{\pgfqpoint{1.961856in}{1.535653in}}%
\pgfpathlineto{\pgfqpoint{1.976598in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{1.991506in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{2.006491in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{2.021477in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{2.036463in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{2.051449in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{2.066434in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{2.081420in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{2.096406in}{1.538609in}}%
\pgfpathlineto{\pgfqpoint{2.111252in}{1.539897in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914570in}{1.619686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053900in}{1.596482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993524in}{1.582560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183942in}{1.573279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211808in}{1.540794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183942in}{1.512950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993524in}{1.512950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063189in}{1.512950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114277in}{1.512950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909925in}{1.461902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965657in}{1.508309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016745in}{1.452621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091055in}{1.452621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118921in}{1.601123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039967in}{1.619686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.463694in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.463694in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.468338in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.468338in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.514782in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.514782in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.514782in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.514782in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.615045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.575158in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.517591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.598380in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.577920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551937in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.582560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575158in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.554716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681978in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.624326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756288in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.615045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528715in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.610404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612313in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.610404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612313in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.591842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575158in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.577920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598380in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.577920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528715in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.563998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640179in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.554716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719133in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{1.554716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496204in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{1.512950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575158in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.517591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644824in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.517591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723777in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.517591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.512950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528715in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.499028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603024in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.503669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677334in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.503669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756288in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.489747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.702878in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.721455in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.501348in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{2.642501in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.580240in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.612725in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{1.612725in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.482786in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{1.622006in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.464223in}}%
\pgfpathmoveto{\pgfqpoint{2.786476in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.800409in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.758610in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{2.609991in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{2.609991in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{1.589521in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.814342in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.609991in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{1.608084in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.758610in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.609991in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.614635in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.609991in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.609991in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{2.614635in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{1.580240in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.580240in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{1.580240in}}%
\pgfpathmoveto{\pgfqpoint{2.842208in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.842208in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{2.609991in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{2.549614in}{1.580240in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.580240in}}%
\pgfpathmoveto{\pgfqpoint{2.842208in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.842208in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.575599in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.535681in}{1.566318in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{2.535681in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{1.501348in}}%
\pgfpathlineto{\pgfqpoint{2.535681in}{1.510630in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.496708in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.510630in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{2.535681in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.888652in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.535681in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.535681in}{1.454941in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.531037in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.454941in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.484594in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.456727in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.552396in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.515270in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.645210in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.645210in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{2.456727in}{1.431738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423206in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.425484in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.440470in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.455456in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.470441in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.485427in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.500413in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.515383in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{2.530125in}{1.530525in}}%
\pgfpathlineto{\pgfqpoint{2.545033in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{2.575005in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{2.604976in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{2.619962in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{2.634948in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{2.649934in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{2.664779in}{1.532528in}}%
\pgfpathlineto{\pgfqpoint{2.679415in}{1.535745in}}%
\pgfpathlineto{\pgfqpoint{2.694051in}{1.538962in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723777in}{1.624326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482271in}{1.610404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607669in}{1.587201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746999in}{1.563998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542648in}{1.568638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784154in}{1.540794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607669in}{1.503669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668045in}{1.503669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719133in}{1.475824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459050in}{1.457262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519426in}{1.499028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565870in}{1.447980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649468in}{1.447980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681978in}{1.568638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598380in}{1.610404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668045in}{1.605764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.591842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.170726in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.559357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.212525in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.536153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110350in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.563998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249680in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.563998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314701in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.619686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096417in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.591842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180015in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.587201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180015in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.573279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114994in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.563998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096417in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.540794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170726in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.559357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212525in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.536153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286835in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{1.536153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068551in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{1.494387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147504in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.499028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217170in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.499028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296124in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.499028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.494387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175371in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.485106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105705in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.480465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249680in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.480465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096417in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.475824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323990in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.471184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272902in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.619686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.533833in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.543114in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{1.533833in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.533833in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{1.543114in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.279868in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{1.533833in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.533833in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.478145in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{1.468863in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{1.496708in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{1.496708in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{1.464223in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{1.496708in}}%
\pgfpathlineto{\pgfqpoint{3.382044in}{1.496708in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.382044in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.200914in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.382044in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.382044in}{1.496708in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{1.524552in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{3.252002in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.252002in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{3.326312in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.409910in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{3.409910in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{1.543114in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{3.409910in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{3.409910in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{1.543114in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{1.584881in}}%
\pgfpathmoveto{\pgfqpoint{3.409910in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.405266in}{1.496708in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{1.496708in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{1.496708in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.409910in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.154471in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{3.154471in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{3.154471in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.496708in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.561677in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{1.496708in}}%
\pgfpathlineto{\pgfqpoint{3.433132in}{1.496708in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.436379in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{1.441019in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.682335in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.459582in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.557037in}}%
\pgfpathmoveto{\pgfqpoint{3.414554in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{3.117316in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{3.117316in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{3.117316in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.117316in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.710179in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{3.117316in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{3.117316in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.117316in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.617365in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{1.492067in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.473504in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.598803in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.626647in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.710179in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.738023in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.473504in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.070873in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.654491in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{1.436379in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.436379in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.682335in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.431738in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.738023in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.765867in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.108027in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.710179in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.403894in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.052295in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.765867in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.793712in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.710179in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.738023in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{1.487426in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.738023in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.765867in}}%
\pgfpathmoveto{\pgfqpoint{3.182337in}{1.793712in}}%
\pgfpathlineto{\pgfqpoint{3.182337in}{1.821556in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.422457in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.394612in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.765867in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.793712in}}%
\pgfpathmoveto{\pgfqpoint{3.098739in}{1.793712in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.821556in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.821556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004841in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{3.011697in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{3.026683in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{3.041669in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{3.056655in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{3.071640in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{3.086611in}{1.506695in}}%
\pgfpathlineto{\pgfqpoint{3.101353in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{3.116261in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{3.131246in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{3.146232in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{3.161218in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{3.176204in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{3.191190in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{3.206175in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{3.221161in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{3.236007in}{1.510940in}}%
\pgfpathlineto{\pgfqpoint{3.250643in}{1.514157in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{3.278750in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{3.282181in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059262in}{1.587201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189304in}{1.587201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351856in}{1.563998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114994in}{1.550075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240391in}{1.540794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356500in}{1.517591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119638in}{1.485106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166082in}{1.485106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189304in}{1.485106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235747in}{1.485106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314701in}{1.485106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031396in}{1.434058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087128in}{1.480465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286835in}{1.447980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142860in}{1.424777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217170in}{1.424777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295063in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.392594in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.504058in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.504058in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.508703in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.508703in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.522636in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.522636in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{0.508703in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{0.508703in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{0.504058in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{0.504058in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{0.480836in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{0.480836in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.982821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364728in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.397238in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.968899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490125in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.038509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513347in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{1.010665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513347in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.522636in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.522636in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415816in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485481in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.494769in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.945696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346150in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.936414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504058in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.504058in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.508703in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.508703in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.504058in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304351in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.936414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383305in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.383305in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.387950in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.383305in}{0.913211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{0.385627in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.385627in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{0.385627in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{0.339184in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.348473in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{1.036189in}}%
\pgfpathmoveto{\pgfqpoint{0.329895in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{0.334540in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{0.329895in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.329895in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.329895in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.385627in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.385627in}{0.896968in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{1.036189in}}%
\pgfpathmoveto{\pgfqpoint{0.329895in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.329895in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{0.306673in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{0.306673in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.385627in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{0.887687in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.329895in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.329895in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.283452in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.283452in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.283452in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{0.483159in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{0.283452in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{0.348473in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{0.483159in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.348473in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{0.343828in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{0.348473in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.348473in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{0.348473in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.343828in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{0.501736in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{0.343828in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.343828in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.483159in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.343828in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.329895in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{0.473870in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{0.473870in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.473870in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{0.473870in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.473870in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.376339in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.390272in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.376339in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.376339in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.390272in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.390272in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.362406in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.362406in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.362406in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.483159in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.404205in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.376339in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.390272in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.376339in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.376339in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.376339in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.362406in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.404205in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{0.343828in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.036189in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{0.497092in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.376339in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{0.376339in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{0.343828in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.343828in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.418138in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.418138in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{0.497092in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.343828in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.008345in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.418138in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{0.418138in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.036189in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.483159in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.376339in}{0.767029in}}%
\pgfpathlineto{\pgfqpoint{0.376339in}{0.794873in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{0.767029in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.794873in}}%
\pgfpathmoveto{\pgfqpoint{0.260230in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{0.260230in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{0.260230in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.260230in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.418138in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{0.418138in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{0.483159in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{0.260230in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{0.260230in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.376339in}{0.739185in}}%
\pgfpathlineto{\pgfqpoint{0.376339in}{0.767029in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{0.739185in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.767029in}}%
\pgfpathmoveto{\pgfqpoint{0.483159in}{0.767029in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{0.794873in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.767029in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.794873in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.418138in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{0.418138in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.767029in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.794873in}}%
\pgfpathmoveto{\pgfqpoint{0.260230in}{0.767029in}}%
\pgfpathlineto{\pgfqpoint{0.260230in}{0.794873in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{0.483159in}{0.739185in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{0.767029in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.739185in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.767029in}}%
\pgfpathmoveto{\pgfqpoint{0.376339in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.376339in}{0.739185in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.739185in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.418138in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{0.418138in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.739185in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.767029in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.260230in}{0.739185in}}%
\pgfpathlineto{\pgfqpoint{0.260230in}{0.767029in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.599267in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.599267in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.483159in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{0.739185in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.739185in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.376339in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{0.376339in}{0.711341in}}%
\pgfpathmoveto{\pgfqpoint{0.371694in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{0.371694in}{0.711341in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.739185in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{0.260230in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.260230in}{0.739185in}}%
\pgfpathmoveto{\pgfqpoint{0.418138in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{0.418138in}{1.240379in}}%
\pgfpathmoveto{\pgfqpoint{0.599267in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.599267in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.422782in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{0.422782in}{1.240379in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.054752in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{1.054752in}}%
\pgfpathmoveto{\pgfqpoint{0.622489in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.617845in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.617845in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.483159in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{0.483159in}{0.711341in}}%
\pgfpathmoveto{\pgfqpoint{0.487803in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{0.487803in}{0.711341in}}%
\pgfpathmoveto{\pgfqpoint{0.622489in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.622489in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.767029in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.794873in}}%
\pgfpathmoveto{\pgfqpoint{0.264874in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{0.264874in}{0.711341in}}%
\pgfpathmoveto{\pgfqpoint{0.622489in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.260230in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{0.260230in}{0.711341in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.767029in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.794873in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.645711in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{1.240379in}}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.645711in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.636422in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{0.636422in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.739185in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.767029in}}%
\pgfpathmoveto{\pgfqpoint{0.645711in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.645711in}{1.096518in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.739185in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.767029in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{0.636422in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.739185in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.739185in}}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{0.636422in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{0.162699in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{0.162699in}{0.711341in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{0.153410in}{0.711341in}}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{0.636422in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{1.240379in}}%
\pgfpathmoveto{\pgfqpoint{0.636422in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{0.636422in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{0.636422in}{1.240379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435131in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{0.424822in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{0.410209in}{0.968577in}}%
\pgfpathlineto{\pgfqpoint{0.395596in}{0.965258in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485481in}{1.043150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504058in}{1.024587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318284in}{0.973540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513347in}{0.945696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397238in}{0.922492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401883in}{0.885367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876697in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127492in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.964258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932430in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.996743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099626in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{1.043150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885986in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.996743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122848in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{1.015306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122848in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029961in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.071760in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.945696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099626in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.950336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955651in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118203in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.945696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885986in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918497in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997450in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.917851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{0.980501in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{0.957973in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.957973in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.957973in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{0.999773in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.999773in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.999773in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{0.999773in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{0.999773in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.920819in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.920819in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.920819in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.920819in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{0.910890in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{0.944040in}{0.901609in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{0.901609in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{0.901609in}}%
\pgfpathmoveto{\pgfqpoint{0.920819in}{0.901609in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{0.901609in}}%
\pgfpathmoveto{\pgfqpoint{0.920819in}{0.901609in}}%
\pgfpathlineto{\pgfqpoint{0.920819in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.999773in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.999773in}{0.901609in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.888308in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.888308in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.888308in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.888308in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.888308in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{0.999773in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.999773in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.888308in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.888308in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{0.865087in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.865087in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.865087in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.865087in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.036927in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{0.892328in}}%
\pgfpathmoveto{\pgfqpoint{0.888308in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.888308in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.036927in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{0.999773in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{0.845921in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.845921in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{0.845921in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.888308in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{1.092660in}{0.952657in}}%
\pgfpathmoveto{\pgfqpoint{1.092660in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{0.845921in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.120526in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.845921in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.106593in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{0.776844in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.012986in}}%
\pgfpathmoveto{\pgfqpoint{0.776844in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{0.781488in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.125170in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.012986in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{1.125170in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{1.125170in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.031548in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.125170in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{1.125170in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{0.776844in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.781488in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{0.781488in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.781488in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{0.776844in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{0.781488in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{0.776844in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.776844in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{0.776844in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.776844in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.776844in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{1.125170in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{0.753622in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{0.758267in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.758267in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{0.758267in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.758267in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{0.961938in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{0.971219in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{0.971219in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.971219in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.753622in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.753622in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{0.748978in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.753622in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{0.748978in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{0.753622in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.176258in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.971219in}}%
\pgfpathmoveto{\pgfqpoint{1.176258in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.961938in}}%
\pgfpathmoveto{\pgfqpoint{1.125170in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.176258in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.748978in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.176258in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.721112in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{0.735045in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{0.735045in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.735045in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.176258in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{0.730400in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.721112in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.735045in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.735045in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{0.730400in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{1.176258in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{0.735045in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.735045in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.721112in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.721112in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.176258in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.845921in}}%
\pgfpathmoveto{\pgfqpoint{0.730400in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{0.735045in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{0.845921in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{0.707179in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{0.702534in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.702534in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{0.702534in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.702534in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{0.845921in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{1.119721in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.119721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046220in}{0.983253in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{0.976501in}}%
\pgfpathlineto{\pgfqpoint{1.021298in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{1.006685in}{0.969862in}}%
\pgfpathlineto{\pgfqpoint{0.992072in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{0.977459in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094982in}{1.047791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118203in}{1.029228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927785in}{1.006025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881342in}{0.964258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113559in}{0.945696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909208in}{0.936414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006739in}{0.927133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946363in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011383in}{0.890007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458332in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588374in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.982821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500131in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.996743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541930in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.996743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713771in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{1.043150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732349in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{1.015306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467621in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.996743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732349in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639462in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.685905in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{0.945696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709127in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.950336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569797in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727704in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.945696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495487in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527997in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625529in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579085in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606951in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.917851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{0.980501in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.590696in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{1.590696in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{1.553541in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.910890in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{1.609273in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.609273in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{1.623207in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.609273in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{0.901609in}}%
\pgfpathmoveto{\pgfqpoint{1.525675in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{1.623207in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{1.623207in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.525675in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{0.883046in}}%
\pgfpathmoveto{\pgfqpoint{1.609273in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{0.901609in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.609273in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.525675in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.497809in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.646428in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.646428in}{0.892328in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.502453in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.609273in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.646428in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.646428in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.525675in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.646428in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.646428in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.646428in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.525675in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{1.142925in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.716093in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.525675in}{1.142925in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{1.142925in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{1.142925in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{1.142925in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{1.142925in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{1.142925in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.530320in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.734671in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{1.734671in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.734671in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.734671in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.734671in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.734671in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.493165in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.730026in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.012986in}}%
\pgfpathmoveto{\pgfqpoint{1.720738in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.961938in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{1.493165in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.493165in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{1.734671in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.012986in}}%
\pgfpathmoveto{\pgfqpoint{1.335257in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.734671in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.734671in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{1.335257in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.008345in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.012986in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.479232in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.012986in}}%
\pgfpathmoveto{\pgfqpoint{1.493165in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{1.493165in}{1.161488in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.479232in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.161488in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{1.493165in}{1.161488in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.483876in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.161488in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.734671in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.734671in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.483876in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{1.483876in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.734671in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.161488in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{1.335257in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.335257in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.483876in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.734671in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.734671in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.316680in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{0.961938in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.012986in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.012986in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.316680in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.040830in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.036189in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.147565in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{1.147565in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.771826in}{1.147565in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.147565in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.152206in}}%
\pgfpathmoveto{\pgfqpoint{1.776470in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.166128in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.776470in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{1.198613in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.198613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657826in}{0.983253in}}%
\pgfpathlineto{\pgfqpoint{1.647517in}{0.976501in}}%
\pgfpathlineto{\pgfqpoint{1.632904in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{1.618291in}{0.969862in}}%
\pgfpathlineto{\pgfqpoint{1.603678in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{1.589066in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709127in}{1.047791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546575in}{1.029228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727704in}{1.029228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486198in}{1.006025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462977in}{0.950336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736993in}{0.950336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518709in}{0.917851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620884in}{0.927133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555863in}{0.880726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620884in}{0.890007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039967in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.313983in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.313983in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.337205in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109632in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.996743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156076in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.001384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.197875in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.978180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323272in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.043150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346494in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{1.015306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049256in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.996743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346494in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248963in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.945696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318628in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{0.950336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179297in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341850in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.945696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109632in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142143in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.941055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132854in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.894648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216452in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.917851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{0.887687in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{0.892328in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{0.887687in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.887687in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.892328in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.887687in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{0.883046in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{0.883046in}}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.901609in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.995846in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.995846in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{2.116599in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{1.995846in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.995846in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{2.200197in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.218774in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{1.967980in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{1.981913in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.967980in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{0.892328in}}%
\pgfpathmoveto{\pgfqpoint{2.218774in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{1.967980in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{0.999063in}}%
\pgfpathmoveto{\pgfqpoint{1.967980in}{0.999063in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{1.967980in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.967980in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.260573in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{1.967980in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{1.967980in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{1.087237in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.353460in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{1.091877in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.372038in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{0.961938in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{1.087237in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.961938in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.948016in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{1.087237in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{1.087237in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.938735in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.082596in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.841280in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{1.087237in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.087237in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.841280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269432in}{0.983253in}}%
\pgfpathlineto{\pgfqpoint{2.259123in}{0.976501in}}%
\pgfpathlineto{\pgfqpoint{2.244510in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{2.229898in}{0.969862in}}%
\pgfpathlineto{\pgfqpoint{2.215285in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{2.200672in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.170845in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.155859in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.140873in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318628in}{1.047791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174653in}{1.029228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100343in}{1.019947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341850in}{1.029228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337205in}{0.945696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230385in}{0.927133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165364in}{0.890007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235030in}{0.890007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128210in}{0.876085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086410in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044611in}{0.959618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621602in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.918840in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.918840in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937417in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.038509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867752in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.931774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723777in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.913211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719133in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.996743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932773in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{1.038509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765577in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955995in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{1.010665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626246in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644824in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955995in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{2.960639in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863108in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.936414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932773in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.945696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719133in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.936414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751643in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.936414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793443in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.936414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951350in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{0.936414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728422in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742355in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.890007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802731in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867752in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830597in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.913211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830597in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.903929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.726100in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.726100in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.721455in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.726100in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{2.726100in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{0.910890in}}%
\pgfpathmoveto{\pgfqpoint{2.753966in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.647146in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.647146in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{2.647146in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.726100in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{0.887687in}}%
\pgfpathmoveto{\pgfqpoint{2.633213in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.633213in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.633213in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.726100in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.777187in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.721455in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{0.873765in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.795765in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{2.805053in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.805053in}{0.975860in}}%
\pgfpathlineto{\pgfqpoint{2.805053in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.805053in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{2.805053in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.805053in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.805053in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.805053in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.721455in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.726100in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.805053in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.805053in}{0.901609in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.805053in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.873765in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.910890in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{0.910890in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.901609in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.726100in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.896968in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.873765in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.910890in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.535681in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.535681in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.883046in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{0.994423in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.870074in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{0.961938in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{0.920172in}}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.920172in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{0.892328in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.892328in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.892328in}}%
\pgfpathmoveto{\pgfqpoint{2.911873in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{2.921162in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{2.921162in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{0.920172in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{2.921162in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.921162in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.916518in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{2.944384in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.939740in}{0.943375in}}%
\pgfpathmoveto{\pgfqpoint{2.944384in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.953673in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.822717in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{2.921162in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.921162in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{2.944384in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.031548in}}%
\pgfpathmoveto{\pgfqpoint{2.944384in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{2.944384in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{0.957297in}}%
\pgfpathmoveto{\pgfqpoint{2.944384in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.944384in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{0.920172in}}%
\pgfpathmoveto{\pgfqpoint{2.921162in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{2.921162in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{1.012986in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.031548in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{2.944384in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.944384in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{0.859843in}}%
\pgfpathmoveto{\pgfqpoint{2.921162in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{2.921162in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{2.944384in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{2.944384in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{2.935095in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{2.921162in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.944384in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{2.944384in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.935095in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.958317in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{2.962961in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.944384in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{2.962961in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{2.986183in}{1.156847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880317in}{0.976830in}}%
\pgfpathlineto{\pgfqpoint{2.870008in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{2.855395in}{0.966758in}}%
\pgfpathlineto{\pgfqpoint{2.840782in}{0.963439in}}%
\pgfpathlineto{\pgfqpoint{2.826169in}{0.960119in}}%
\pgfpathlineto{\pgfqpoint{2.811557in}{0.956799in}}%
\pgfpathlineto{\pgfqpoint{2.796715in}{0.955514in}}%
\pgfpathlineto{\pgfqpoint{2.781729in}{0.955514in}}%
\pgfpathlineto{\pgfqpoint{2.766744in}{0.955514in}}%
\pgfpathlineto{\pgfqpoint{2.751758in}{0.955514in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{0.955514in}}%
\pgfpathlineto{\pgfqpoint{2.722135in}{0.958618in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709844in}{1.038509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928129in}{1.038509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784154in}{1.029228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951350in}{1.019947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635535in}{0.992102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960639in}{0.945696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844530in}{0.922492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774865in}{0.880726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844530in}{0.880726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737710in}{0.871445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630890in}{0.936414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681978in}{0.880726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203237in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.982821in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.328634in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356500in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421521in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.968899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356500in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.029228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375077in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.954977in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546918in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.029228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565496in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.001384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328634in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207881in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.982821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254324in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.982821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565496in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.978180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472609in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.931774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542274in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.936414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328634in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.931774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361144in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.931774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402944in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.931774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560851in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{0.931774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337923in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.922492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351856in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.880726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416877in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.922492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440098in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.903929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{3.256647in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.242714in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.335600in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{3.349534in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{3.335600in}{0.901609in}}%
\pgfpathlineto{\pgfqpoint{3.335600in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{3.335600in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.363467in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{3.210203in}{0.980501in}}%
\pgfpathmoveto{\pgfqpoint{3.363467in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.980501in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.377400in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{0.873765in}}%
\pgfpathmoveto{\pgfqpoint{3.335600in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{3.335600in}{0.869124in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.980501in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{3.377400in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{3.377400in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{3.377400in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{3.377400in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{0.883046in}}%
\pgfpathmoveto{\pgfqpoint{3.330956in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{3.335600in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.335600in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{3.405266in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.330956in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.966579in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{0.957297in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.961938in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{0.966579in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{0.873765in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.017626in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{3.335600in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{3.423843in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{0.971219in}}%
\pgfpathmoveto{\pgfqpoint{3.391333in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.873765in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.873765in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.827358in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.910890in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{3.442420in}{0.910890in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{3.442420in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.915531in}}%
\pgfpathmoveto{\pgfqpoint{3.442420in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{3.442420in}{0.915531in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.869124in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.873765in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{0.915531in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.045470in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{1.031548in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.073314in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{0.873765in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.855202in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.101159in}}%
\pgfpathmoveto{\pgfqpoint{3.493508in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{3.493508in}{0.961938in}}%
\pgfpathmoveto{\pgfqpoint{3.493508in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.493508in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.493508in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.493508in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{3.493508in}{0.934094in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{1.031548in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{3.479575in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{3.479575in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{3.493508in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{3.493508in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.101159in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.129003in}}%
\pgfpathmoveto{\pgfqpoint{3.493508in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{3.493508in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.521374in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{3.493508in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.493508in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.521374in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.521374in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{3.530663in}{1.031548in}}%
\pgfpathmoveto{\pgfqpoint{3.521374in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{3.526019in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.156847in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.526019in}{0.989782in}}%
\pgfpathmoveto{\pgfqpoint{3.526019in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.493508in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.530663in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{3.530663in}{1.031548in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{3.544596in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{3.544596in}{0.985141in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.184691in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{3.358822in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{3.358822in}{1.240379in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{3.563173in}{0.929453in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.924813in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{0.906250in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{1.031548in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.031548in}}%
\pgfpathmoveto{\pgfqpoint{3.553885in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{1.026908in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{0.878406in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.168404in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{1.240379in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.212535in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.163760in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{1.240379in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{0.836639in}}%
\pgfpathmoveto{\pgfqpoint{3.419199in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{3.419199in}{1.240379in}}%
\pgfpathmoveto{\pgfqpoint{3.549240in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.549240in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.799514in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{1.240379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491178in}{0.970191in}}%
\pgfpathlineto{\pgfqpoint{3.480869in}{0.963439in}}%
\pgfpathlineto{\pgfqpoint{3.466256in}{0.960119in}}%
\pgfpathlineto{\pgfqpoint{3.451643in}{0.956799in}}%
\pgfpathlineto{\pgfqpoint{3.437030in}{0.953480in}}%
\pgfpathlineto{\pgfqpoint{3.422417in}{0.950160in}}%
\pgfpathlineto{\pgfqpoint{3.407576in}{0.948875in}}%
\pgfpathlineto{\pgfqpoint{3.392590in}{0.948875in}}%
\pgfpathlineto{\pgfqpoint{3.377604in}{0.948875in}}%
\pgfpathlineto{\pgfqpoint{3.362618in}{0.948875in}}%
\pgfpathlineto{\pgfqpoint{3.347633in}{0.948875in}}%
\pgfpathlineto{\pgfqpoint{3.332996in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{3.318383in}{0.955299in}}%
\pgfpathlineto{\pgfqpoint{3.303770in}{0.958618in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542274in}{1.033869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231103in}{0.996743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347211in}{0.996743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333278in}{0.866804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389010in}{0.880726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458676in}{0.876085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347211in}{0.866804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314701in}{1.029228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389010in}{1.024587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217170in}{0.922492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286835in}{0.876085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276485in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.137155in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.137155in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.151088in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.137155in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.137155in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.178954in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.183598in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.183598in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.485177in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.123222in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.132510in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.132510in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.341316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360083in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.424848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434393in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.350597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113933in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188243in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262552in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267196in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.434129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.271841in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.281130in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.429489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350795in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.452692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350795in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.438770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118577in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.118577in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313640in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.318284in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457615in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.192887in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{0.392363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239330in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.369160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183598in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.183598in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.183598in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141799in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225397in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360083in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434393in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.192887in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.192887in}{0.350597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123222in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.132510in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.132510in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.127866in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.123222in}{0.341316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.113933in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146443in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.146443in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220753in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.262552in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{0.362406in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.362406in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.362406in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.362406in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{0.362406in}{0.417887in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.418138in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.357761in}{0.417887in}}%
\pgfpathlineto{\pgfqpoint{0.362406in}{0.417887in}}%
\pgfpathmoveto{\pgfqpoint{0.418138in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.418138in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{0.315962in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.441360in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.441360in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.446004in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.446004in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.446004in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{0.315962in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.315962in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.446004in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{0.459937in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.283452in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.283452in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.283452in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.408849in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.408849in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.436715in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.436715in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.464581in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.283452in}{0.459653in}}%
\pgfpathlineto{\pgfqpoint{0.283452in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{0.283452in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{0.283452in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.283452in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.464581in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.492447in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.246297in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.246297in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{0.246297in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.366839in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{0.246297in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.246297in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{0.278807in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{0.278807in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{0.274163in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.278807in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.492447in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.246297in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.246297in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.246297in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{0.246297in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{0.246297in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{0.246297in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.367050in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.167343in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{0.353117in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.367050in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.353117in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.297385in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{0.246297in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{0.246297in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{0.594623in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.594623in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.269519in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.297385in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.153410in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.608556in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.608556in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.608556in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.608556in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.246297in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.269519in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.515669in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{0.246297in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.246297in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{0.515669in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.241653in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.246297in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.627133in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.627133in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.520313in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.548179in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.213787in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.241653in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{0.320433in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{0.320433in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.213787in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.548179in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.645711in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.645711in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.645711in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.645711in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.190565in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.185920in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.190565in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.158054in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.185920in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.576046in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.158054in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.603912in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{0.130188in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{0.130188in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.125544in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{0.631778in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.659644in}{0.176571in}}%
\pgfpathmoveto{\pgfqpoint{0.102322in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{0.176571in}}%
\pgfpathlineto{\pgfqpoint{0.125544in}{0.176571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{0.417378in}}%
\pgfpathlineto{\pgfqpoint{0.100368in}{0.416569in}}%
\pgfpathlineto{\pgfqpoint{0.115008in}{0.413370in}}%
\pgfpathlineto{\pgfqpoint{0.129772in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.144758in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.159744in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.174730in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.189715in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.204701in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.219687in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.234454in}{0.409302in}}%
\pgfpathlineto{\pgfqpoint{0.249094in}{0.406103in}}%
\pgfpathlineto{\pgfqpoint{0.258803in}{0.398938in}}%
\pgfpathlineto{\pgfqpoint{0.261695in}{0.386290in}}%
\pgfpathlineto{\pgfqpoint{0.276335in}{0.383091in}}%
\pgfpathlineto{\pgfqpoint{0.291068in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.306054in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.321040in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.336026in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.351011in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.365997in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318284in}{0.461974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364728in}{0.420207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346150in}{0.401645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.141799in}{0.378441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.178954in}{0.373801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466903in}{0.373801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.137155in}{0.336675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.216109in}{0.341316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322929in}{0.318112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448326in}{0.345956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.779166in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.779166in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.485177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909208in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.420207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011383in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.695568in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.695568in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{0.378441in}}%
\pgfpathlineto{\pgfqpoint{0.695568in}{0.378441in}}%
\pgfpathlineto{\pgfqpoint{0.695568in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.387723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742011in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816321in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816321in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904563in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.452692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904563in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.438770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020672in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867409in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006739in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746656in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.392363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742011in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.387723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779166in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.779166in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.779166in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746656in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695568in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.695568in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.695568in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732723in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913852in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988162in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746656in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.350597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988162in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.341316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006739in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.341316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700212in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.700212in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774522in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.971906in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.971906in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.995128in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.995128in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.995128in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.995128in}{0.338995in}}%
\pgfpathlineto{\pgfqpoint{0.995128in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.338995in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{0.315792in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{1.036927in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.320433in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.320433in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{0.320433in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.869731in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.055505in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.916174in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{0.320433in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{0.320433in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.934752in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.995128in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.990484in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.948685in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.995128in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.995128in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.837220in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.990484in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.995128in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.906886in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.348277in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.897597in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.027639in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.009061in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.022994in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{1.018350in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.027639in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.897597in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.897597in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.334355in}}%
\pgfpathmoveto{\pgfqpoint{0.837220in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.837220in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{0.320433in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.320433in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.320433in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.897597in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.036927in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.320433in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.046216in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.074082in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{0.851153in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.874375in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.874375in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.115881in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.115881in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.074082in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.078726in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.083371in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.083371in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.837220in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{0.837220in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{0.837220in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.088015in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.101948in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{0.832576in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.823287in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.101948in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.823287in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.800066in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{0.767555in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.748978in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.795421in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.129814in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.134459in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.157680in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.748978in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.744333in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.748978in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{0.329714in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.748978in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.162325in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.157680in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.162325in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.735045in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.162325in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.162325in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.735045in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.735045in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.748978in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.748978in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.758267in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{0.758267in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.758267in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.758267in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{0.758267in}{0.255463in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.171613in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.171613in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{0.371480in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.748978in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{0.739689in}{0.255463in}}%
\pgfpathlineto{\pgfqpoint{0.758267in}{0.255463in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.721112in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.721112in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.721112in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.721112in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.338995in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.338995in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.338995in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.185546in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.338995in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{0.702534in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{0.702534in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.255463in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{0.255463in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{0.702534in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{0.702534in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{0.697890in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{0.702534in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.702534in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{0.702534in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{0.702534in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{0.702534in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.702534in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.213413in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{0.697890in}{0.255463in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.255463in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{0.702534in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.255463in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{0.255463in}}%
\pgfpathmoveto{\pgfqpoint{0.697890in}{0.255463in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{0.697890in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.181212in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{0.697890in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.181212in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.181212in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.181212in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.167290in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.167290in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.158009in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.167290in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.158009in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.167290in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.158009in}}%
\pgfpathmoveto{\pgfqpoint{0.697890in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{0.167290in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.158009in}}%
\pgfpathmoveto{\pgfqpoint{0.683957in}{0.167290in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{0.167290in}}%
\pgfpathmoveto{\pgfqpoint{0.697890in}{0.167290in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{0.158009in}}%
\pgfpathmoveto{\pgfqpoint{0.697890in}{0.158009in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{0.130164in}}%
\pgfpathmoveto{\pgfqpoint{1.204124in}{0.102320in}}%
\pgfpathlineto{\pgfqpoint{1.204124in}{0.130164in}}%
\pgfpathmoveto{\pgfqpoint{1.208768in}{0.102320in}}%
\pgfpathlineto{\pgfqpoint{1.208768in}{0.130164in}}%
\pgfpathmoveto{\pgfqpoint{0.697890in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{0.102320in}}%
\pgfpathlineto{\pgfqpoint{0.697890in}{0.102320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678301in}{0.411760in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.696421in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.711407in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.726393in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.741379in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.756365in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.771350in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.786117in}{0.409302in}}%
\pgfpathlineto{\pgfqpoint{0.800757in}{0.406103in}}%
\pgfpathlineto{\pgfqpoint{0.810467in}{0.398938in}}%
\pgfpathlineto{\pgfqpoint{0.813358in}{0.386290in}}%
\pgfpathlineto{\pgfqpoint{0.827998in}{0.383091in}}%
\pgfpathlineto{\pgfqpoint{0.842732in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.857717in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.872703in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.887689in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.917661in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.932646in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.947632in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876697in}{0.461974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895275in}{0.401645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732723in}{0.373801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048538in}{0.369160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769877in}{0.345956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872053in}{0.318112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983517in}{0.336675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002095in}{0.341316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379378in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.295780in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.295780in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.277203in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.295780in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.295780in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.439755in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.485177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462977in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.424848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291136in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365445in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370090in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{0.434129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374734in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.429489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574441in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.457333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453688in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.452692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453688in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.438770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416533in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560508in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597663in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300424in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.392363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295780in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.295780in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.295780in}{0.387723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342224in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.369160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286491in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.295780in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.295780in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597663in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328290in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467621in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537286in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620884in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300424in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.350597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537286in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.541930in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.537286in}{0.341316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555863in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.341316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555863in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.308831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323646in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548897in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.562830in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.521031in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.521031in}{0.348277in}}%
\pgfpathlineto{\pgfqpoint{1.521031in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.521031in}{0.348277in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{0.348277in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.320433in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.320433in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.320433in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{0.320433in}}%
\pgfpathmoveto{\pgfqpoint{1.581407in}{0.320433in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{0.329714in}}%
\pgfpathlineto{\pgfqpoint{1.613918in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.558186in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.306511in}}%
\pgfpathmoveto{\pgfqpoint{1.525675in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{0.455013in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.623207in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.534964in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.525675in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.613918in}{0.329714in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.329714in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.456010in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.576763in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.417887in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{1.456010in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{0.417887in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{0.329714in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.329714in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.456010in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{0.445731in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.576763in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.544253in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.539608in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{1.516387in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.525675in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.488520in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.572119in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.586052in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.469943in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.418855in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.456010in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.474587in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.488520in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.599985in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.456010in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.329714in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{0.329714in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{0.329714in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.432788in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.627851in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.660361in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.683583in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.404922in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.655717in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.660361in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.683583in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.711449in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.400278in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{0.459653in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.386345in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.730026in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.730026in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.730026in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.730026in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.730026in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.730026in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.730026in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{1.381700in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.730026in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{1.730026in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.377056in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.381700in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.711449in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.730026in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.366839in}}%
\pgfpathmoveto{\pgfqpoint{1.339901in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.730026in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{1.730026in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.730026in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.739315in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.349190in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.349190in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.344546in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.739315in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.790403in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.790403in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.321324in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.316680in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.767181in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.795047in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.302747in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.302747in}{0.334355in}}%
\pgfpathmoveto{\pgfqpoint{1.790403in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.790403in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.298102in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.321324in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.298102in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.298102in}{0.348277in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.302747in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.302747in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.298102in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.334355in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.298102in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.302747in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.302747in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.298102in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.804336in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.293458in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.795047in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.822913in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.265592in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259936in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{1.263071in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{1.278056in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{1.293042in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{1.308028in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{1.323014in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{1.337780in}{0.409302in}}%
\pgfpathlineto{\pgfqpoint{1.352420in}{0.406103in}}%
\pgfpathlineto{\pgfqpoint{1.362130in}{0.398938in}}%
\pgfpathlineto{\pgfqpoint{1.365021in}{0.386290in}}%
\pgfpathlineto{\pgfqpoint{1.379661in}{0.383091in}}%
\pgfpathlineto{\pgfqpoint{1.394395in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.409381in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.424367in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.439352in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.454338in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.469324in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.484310in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.499295in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.514281in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.529267in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421177in}{0.461974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565152in}{0.429489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467621in}{0.420207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449043in}{0.401645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630173in}{0.378441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606951in}{0.345956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319002in}{0.341316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425822in}{0.318112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551219in}{0.345956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551219in}{0.322753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.909925in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.909925in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.872770in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.872770in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{1.937791in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{1.937791in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.923858in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.923858in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.485177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012101in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.420207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151431in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.406285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919214in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919214in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.937791in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.937791in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.923858in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{1.923858in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.933147in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086410in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.466614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123565in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.466614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067833in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.457333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007457in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.452692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007457in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.438770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151431in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.872770in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.872770in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.909925in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.909925in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086410in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970302in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109632in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849549in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.392363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.387723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882059in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.900637in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.882059in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849549in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.868126in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146787in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016745in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091055in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170009in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849549in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{0.350597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091055in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.341316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109632in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.341316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109632in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.308831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.139820in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.107310in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.139820in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.338995in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.163042in}{0.385402in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{2.172331in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.334355in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.093377in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{0.334355in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.306511in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.315792in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.135176in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.093377in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.093377in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.093377in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.093377in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.088733in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.074800in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.074800in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.074800in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{0.459653in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.111954in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.125887in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.158398in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.098021in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.195553in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.232707in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.232707in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.232707in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.153753in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.093377in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.098021in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.167687in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.492138in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.209486in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.181620in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.060867in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.492138in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.492138in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.519982in}}%
\pgfpathmoveto{\pgfqpoint{2.009779in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{0.445731in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.492138in}}%
\pgfpathlineto{\pgfqpoint{2.060867in}{0.492138in}}%
\pgfpathmoveto{\pgfqpoint{2.023712in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.023712in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{2.023712in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.023712in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.209486in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.009779in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.023712in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{0.492138in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.492138in}}%
\pgfpathmoveto{\pgfqpoint{1.972624in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.009779in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.981913in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.023712in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.519982in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.547826in}}%
\pgfpathmoveto{\pgfqpoint{2.237352in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.009779in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{0.492138in}}%
\pgfpathmoveto{\pgfqpoint{2.000490in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.009779in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.009779in}{0.492138in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{0.492138in}}%
\pgfpathmoveto{\pgfqpoint{2.000490in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{0.492138in}}%
\pgfpathmoveto{\pgfqpoint{2.000490in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{0.492138in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.297728in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.302373in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.297728in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.940114in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.265218in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.293084in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.302373in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.297728in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{2.297728in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.575670in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.302373in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.302373in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.302373in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.302373in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.302373in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.302373in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.297728in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.302373in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.302373in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{1.940114in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.297728in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.954047in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.302373in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.302373in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.935469in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{1.958691in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{2.293084in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.302373in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.907603in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.926180in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.417887in}}%
\pgfpathmoveto{\pgfqpoint{1.926180in}{0.417887in}}%
\pgfpathlineto{\pgfqpoint{1.926180in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{1.930825in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.954047in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.297728in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.070155in}{0.575670in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.589592in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.413246in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.413246in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.413246in}}%
\pgfpathmoveto{\pgfqpoint{2.334883in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{2.334883in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.427168in}}%
\pgfpathmoveto{\pgfqpoint{2.334883in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.413246in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.334883in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{0.589592in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.589592in}}%
\pgfpathmoveto{\pgfqpoint{2.334883in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.065511in}{0.589592in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{0.598874in}}%
\pgfpathmoveto{\pgfqpoint{1.907603in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.907603in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.907603in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.482857in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.334883in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.907603in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.907603in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.042289in}{0.598874in}}%
\pgfpathlineto{\pgfqpoint{2.065511in}{0.598874in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.492138in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.492138in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.506060in}}%
\pgfpathmoveto{\pgfqpoint{2.014423in}{0.598874in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{0.598874in}}%
\pgfpathmoveto{\pgfqpoint{1.907603in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.907603in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.334883in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.902959in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{0.506060in}}%
\pgfpathmoveto{\pgfqpoint{2.311661in}{0.533904in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.533904in}}%
\pgfpathmoveto{\pgfqpoint{2.311661in}{0.533904in}}%
\pgfpathlineto{\pgfqpoint{2.311661in}{0.538545in}}%
\pgfpathmoveto{\pgfqpoint{1.884381in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.884381in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.884381in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.884381in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.311661in}{0.538545in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.538545in}}%
\pgfpathmoveto{\pgfqpoint{1.986557in}{0.598874in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{0.598874in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.519982in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.529264in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.519982in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.519982in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{0.519982in}}%
\pgfpathmoveto{\pgfqpoint{1.884381in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.884381in}{0.315792in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.533904in}}%
\pgfpathlineto{\pgfqpoint{2.330239in}{0.533904in}}%
\pgfpathmoveto{\pgfqpoint{1.875093in}{0.315792in}}%
\pgfpathlineto{\pgfqpoint{1.884381in}{0.315792in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.538545in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.538545in}}%
\pgfpathmoveto{\pgfqpoint{2.334883in}{0.519982in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.529264in}}%
\pgfpathmoveto{\pgfqpoint{2.330239in}{0.529264in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{0.529264in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{0.519982in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{0.529264in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.870448in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.385971in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{1.958691in}{0.598874in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{0.598874in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{0.315792in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.315792in}}%
\pgfpathmoveto{\pgfqpoint{2.339527in}{0.529264in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.529264in}}%
\pgfpathmoveto{\pgfqpoint{2.385971in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.385971in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.385971in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.575670in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{0.561748in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.529264in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.529264in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.856515in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.538545in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.538545in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{0.385402in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.390043in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.385402in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.385402in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{0.348277in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.575670in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.603515in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.492138in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.334355in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.519982in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.492138in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{1.847227in}{0.385402in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{1.847227in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{0.315792in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{1.847227in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.315792in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{1.847227in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{0.278666in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.348816in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.561748in}}%
\pgfpathmoveto{\pgfqpoint{1.851871in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.856515in}{0.278666in}}%
\pgfpathmoveto{\pgfqpoint{1.856515in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.856515in}{0.278666in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{1.847227in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.529264in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.519982in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.529264in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.529264in}}%
\pgfpathmoveto{\pgfqpoint{1.847227in}{0.274026in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{0.274026in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.603515in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.631359in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.538545in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.538545in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.538545in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.547826in}}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.561748in}}%
\pgfpathmoveto{\pgfqpoint{2.376682in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{2.381326in}{0.561748in}}%
\pgfpathmoveto{\pgfqpoint{2.320950in}{0.631359in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.659203in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.659203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841571in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{1.844705in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{1.859691in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{1.874677in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{1.889444in}{0.409302in}}%
\pgfpathlineto{\pgfqpoint{1.904083in}{0.406103in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{0.398938in}}%
\pgfpathlineto{\pgfqpoint{1.916685in}{0.386290in}}%
\pgfpathlineto{\pgfqpoint{1.931324in}{0.383091in}}%
\pgfpathlineto{\pgfqpoint{1.946058in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.961044in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.976030in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.991016in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{2.020987in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{2.035973in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{2.050959in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{2.065944in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{2.080930in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{2.095916in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{2.110902in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984235in}{0.457333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081766in}{0.457333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002812in}{0.401645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081766in}{0.406285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193230in}{0.387723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979590in}{0.318112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100343in}{0.345956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151431in}{0.322753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104988in}{0.318112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081766in}{0.294909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.435828in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.435828in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.737710in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.485177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565870in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.424848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445117in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472983in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.486916in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640179in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.466614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672690in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.466614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621602in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.457333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561225in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.452692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561225in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.438770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765577in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.424848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733066in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{2.733066in}{0.410926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491560in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640179in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705200in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.719133in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519426in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.524070in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.519426in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663401in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445117in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.533359in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.556581in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.369160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431184in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570514in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640179in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700556in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760932in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640179in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.345956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658757in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.308831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644824in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.336675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431184in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{2.472983in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712167in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.712167in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{2.712167in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.716811in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.716811in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.712167in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.712167in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.712167in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{2.716811in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.707522in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.702878in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.721455in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.721455in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.684300in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.399324in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.721455in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.679656in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.670367in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.735388in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.670367in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.670367in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.744677in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.744677in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{2.670367in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{2.670367in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.338995in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.721455in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.767899in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.767899in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.767899in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.767899in}{0.343636in}}%
\pgfpathlineto{\pgfqpoint{2.767899in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.712167in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{2.712167in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.647146in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{2.647146in}{0.343636in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.767899in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{2.767899in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.767899in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{2.767899in}{0.334355in}}%
\pgfpathmoveto{\pgfqpoint{2.786476in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{2.767899in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.767899in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.767899in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{2.767899in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.712167in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.712167in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.399324in}}%
\pgfpathmoveto{\pgfqpoint{2.721455in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.619280in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.619280in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.619280in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.619280in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{2.619280in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.292589in}}%
\pgfpathmoveto{\pgfqpoint{2.619280in}{0.417887in}}%
\pgfpathlineto{\pgfqpoint{2.619280in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{2.596058in}{0.417887in}}%
\pgfpathlineto{\pgfqpoint{2.619280in}{0.417887in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.292589in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.287948in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.292589in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.292589in}}%
\pgfpathmoveto{\pgfqpoint{2.628568in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.455013in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.749321in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.628568in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.568192in}{0.417887in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{0.417887in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{2.763254in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.791120in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{2.628568in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.791120in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.818987in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.628568in}{0.264744in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.264744in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.264744in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.264744in}}%
\pgfpathmoveto{\pgfqpoint{2.563547in}{0.417887in}}%
\pgfpathlineto{\pgfqpoint{2.568192in}{0.417887in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.563547in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.563547in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.563547in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{2.563547in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{2.563547in}{0.417887in}}%
\pgfpathmoveto{\pgfqpoint{2.563547in}{0.417887in}}%
\pgfpathlineto{\pgfqpoint{2.563547in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{2.818987in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.837564in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.554259in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.563547in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{2.563547in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{2.628568in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{2.623924in}{0.236900in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{2.619280in}{0.236900in}}%
\pgfpathlineto{\pgfqpoint{2.623924in}{0.236900in}}%
\pgfpathmoveto{\pgfqpoint{2.563547in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.563547in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{2.540326in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.563547in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.628568in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{2.521748in}{0.348277in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.348277in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{0.348277in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.348277in}}%
\pgfpathmoveto{\pgfqpoint{2.874719in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.158009in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{2.489238in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.507815in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.507815in}{0.348277in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.158009in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{2.628568in}{0.158009in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{2.489238in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.489238in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{2.489238in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.902585in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.930451in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.158009in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.158009in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.158009in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{2.489238in}{0.459653in}}%
\pgfpathlineto{\pgfqpoint{2.489238in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{2.489238in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{2.489238in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.158009in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{2.628568in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.158009in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{0.158009in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{2.930451in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{0.102320in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{0.130164in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.158009in}}%
\pgfpathmoveto{\pgfqpoint{2.452083in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.185853in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.213697in}}%
\pgfpathmoveto{\pgfqpoint{2.651790in}{0.102320in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{0.130164in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{0.158009in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{0.158009in}}%
\pgfpathmoveto{\pgfqpoint{2.628568in}{0.102320in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{0.130164in}}%
\pgfpathmoveto{\pgfqpoint{2.442794in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{2.447439in}{0.366839in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{2.447439in}{0.394684in}}%
\pgfpathmoveto{\pgfqpoint{2.428861in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{2.433506in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.158009in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.185853in}}%
\pgfpathmoveto{\pgfqpoint{2.832920in}{0.102320in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{0.130164in}}%
\pgfpathmoveto{\pgfqpoint{2.577480in}{0.102320in}}%
\pgfpathlineto{\pgfqpoint{2.577480in}{0.130164in}}%
\pgfpathmoveto{\pgfqpoint{2.572836in}{0.102320in}}%
\pgfpathlineto{\pgfqpoint{2.572836in}{0.130164in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.158009in}}%
\pgfpathmoveto{\pgfqpoint{2.512460in}{0.102320in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.130164in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{0.130164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423206in}{0.413239in}}%
\pgfpathlineto{\pgfqpoint{2.426547in}{0.413239in}}%
\pgfpathlineto{\pgfqpoint{2.441314in}{0.411215in}}%
\pgfpathlineto{\pgfqpoint{2.455954in}{0.408016in}}%
\pgfpathlineto{\pgfqpoint{2.465664in}{0.400852in}}%
\pgfpathlineto{\pgfqpoint{2.468555in}{0.388204in}}%
\pgfpathlineto{\pgfqpoint{2.483195in}{0.385004in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.512914in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.527900in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.542886in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.557872in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.572857in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.587843in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.602829in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.617815in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.632800in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.647786in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.662772in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.677758in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528715in}{0.461974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635535in}{0.461974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788798in}{0.401645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756288in}{0.410926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547292in}{0.401645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630890in}{0.406285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728422in}{0.397004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765577in}{0.350597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528715in}{0.322753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723777in}{0.308831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663401in}{0.341316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658757in}{0.318112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635535in}{0.294909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{3.068551in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{3.286835in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{3.296124in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.077839in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.485177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114994in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.424848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022107in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.026751in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.031396in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.045329in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{0.489818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.036040in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.401645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189304in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.189304in}{0.466614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226458in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.466614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217170in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170726in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.457333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110350in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.452692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110350in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.438770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333278in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.429489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300768in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.424848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.406285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073195in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{3.073195in}{0.397004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.059262in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.082484in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119638in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{3.184659in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193948in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254324in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310057in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212525in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.341316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193948in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.345956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337923in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.345956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{3.022107in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.489818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.298446in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.298446in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{3.298446in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.256647in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.303090in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{3.298446in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.427168in}}%
\pgfpathmoveto{\pgfqpoint{3.321667in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.427168in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{3.321667in}{0.427168in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{3.298446in}{0.455013in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.335600in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.427168in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.427168in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.298446in}{0.455013in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.455013in}}%
\pgfpathmoveto{\pgfqpoint{3.219492in}{0.338995in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.455013in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.338995in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.455013in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.455013in}}%
\pgfpathmoveto{\pgfqpoint{3.368111in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{0.311151in}}%
\pgfpathmoveto{\pgfqpoint{3.200914in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.200914in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.200914in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.200914in}{0.338995in}}%
\pgfpathlineto{\pgfqpoint{3.200914in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.455013in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.459653in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{3.228780in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{3.386688in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.306511in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.413246in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{3.354178in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.386688in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.320433in}}%
\pgfpathmoveto{\pgfqpoint{3.191626in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.191626in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{3.191626in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.455013in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{3.135894in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{3.131249in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.135894in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{3.135894in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.289157in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.317023in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.261291in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{3.131249in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.233425in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.261291in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.317023in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.340245in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.131249in}{0.325073in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{3.135894in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{3.340245in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.344889in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.214847in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.131249in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{0.325073in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.117316in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{3.117316in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{3.117316in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{3.117316in}{0.417887in}}%
\pgfpathmoveto{\pgfqpoint{3.205559in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.135894in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.135894in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.135894in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{0.408606in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{0.413246in}}%
\pgfpathmoveto{\pgfqpoint{3.177693in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.205559in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.131249in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{0.413246in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{0.436450in}}%
\pgfpathmoveto{\pgfqpoint{3.126605in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{3.126605in}{0.301870in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.108027in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.126605in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{3.126605in}{0.297229in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{0.436450in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.117316in}{0.464294in}}%
\pgfpathmoveto{\pgfqpoint{3.117316in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.117316in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.173048in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.177693in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.131249in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{3.400621in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.428487in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.112672in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{3.149827in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.173048in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.126605in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{3.126605in}{0.269385in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.131249in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{3.428487in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.456353in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.131249in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.126605in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.126605in}{0.241541in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.121961in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.126605in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.094094in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.121961in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.456353in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.484220in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.043007in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.066228in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.094094in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.484220in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.512086in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.362199in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.362199in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.357558in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.403965in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.352917in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.352917in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.422528in}}%
\pgfpathmoveto{\pgfqpoint{3.043007in}{0.464294in}}%
\pgfpathlineto{\pgfqpoint{3.043007in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.512086in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.539952in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.038362in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.066228in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.487497in}}%
\pgfpathmoveto{\pgfqpoint{3.539952in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.567818in}{0.222978in}}%
\pgfpathmoveto{\pgfqpoint{3.010496in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.222978in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.222978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004841in}{0.409332in}}%
\pgfpathlineto{\pgfqpoint{3.007692in}{0.408709in}}%
\pgfpathlineto{\pgfqpoint{3.017402in}{0.401544in}}%
\pgfpathlineto{\pgfqpoint{3.020293in}{0.388896in}}%
\pgfpathlineto{\pgfqpoint{3.034933in}{0.385697in}}%
\pgfpathlineto{\pgfqpoint{3.049667in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.064652in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.079638in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.094624in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.109610in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.124596in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.139581in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.154567in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.169553in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.184539in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.199524in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.214510in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.229496in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.244482in}{0.383368in}}%
\pgfpathlineto{\pgfqpoint{3.259260in}{0.381454in}}%
\pgfpathlineto{\pgfqpoint{3.274171in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082484in}{0.461974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184659in}{0.461974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337923in}{0.438770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370433in}{0.401645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110350in}{0.406285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184659in}{0.406285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082484in}{0.322753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226458in}{0.350597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277546in}{0.313472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314701in}{0.327394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207881in}{0.345956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328634in}{0.350597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207881in}{0.322753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184659in}{0.294909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> florp_compl_dense.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.670140in}{1.923876in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.670140in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.670140in}{1.923876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.923876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355439in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.406214in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.406214in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.591842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141799in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.587656in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.587656in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.578368in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{0.141799in}{1.596482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457615in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.457262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155732in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{0.155732in}{1.461902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648033in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{1.452621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448326in}{1.373729in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.299478in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.299478in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.336604in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.336604in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.341245in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.341245in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{1.345885in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.345885in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{1.373729in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{1.373729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380983in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434393in}{1.415496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937074in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.652171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.656811in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.647530in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.647530in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.642889in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.642889in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.169291in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.169291in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.656811in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{1.656811in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{1.656811in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.656811in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.034605in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.512950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728078in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.783810in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.783810in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.512950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704857in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{0.723434in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{1.512950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029961in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.406214in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.406214in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.043894in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.434058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.034605in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.420136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029961in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.318041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962618in}{1.632958in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.603010in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016028in}{1.475824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467621in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.670733in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.670733in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.373729in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.373729in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.475824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462977in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.670733in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.670733in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.670733in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.670733in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.675374in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.675374in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.680015in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.680015in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286491in}{1.675374in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{1.670733in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{1.670733in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{1.675374in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{1.675374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769503in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{1.624326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764859in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569797in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653395in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783436in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{1.531513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569797in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.503669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560508in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{1.424777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727704in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{1.424777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579085in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.318041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494311in}{1.652729in}}%
\pgfpathlineto{\pgfqpoint{1.494311in}{1.622781in}}%
\pgfpathlineto{\pgfqpoint{1.494311in}{1.592833in}}%
\pgfpathlineto{\pgfqpoint{1.494311in}{1.562885in}}%
\pgfpathlineto{\pgfqpoint{1.523306in}{1.556233in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500131in}{1.499028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579085in}{1.452621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509420in}{1.378370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053900in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.373729in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.373729in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{1.522231in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.731062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.735703in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{1.735703in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.735703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049256in}{1.735703in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.735703in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{1.735703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.156076in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.591842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221097in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.587201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244318in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.587201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309339in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.540794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146787in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.170009in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{1.322682in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.322682in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.480465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295406in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{1.480465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300050in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.332561in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{1.471184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156076in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.383011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156076in}{1.299478in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.299478in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{1.299478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080289in}{1.709135in}}%
\pgfpathlineto{\pgfqpoint{2.080289in}{1.679187in}}%
\pgfpathlineto{\pgfqpoint{2.080289in}{1.649240in}}%
\pgfpathlineto{\pgfqpoint{2.080289in}{1.619292in}}%
\pgfpathlineto{\pgfqpoint{2.109284in}{1.612640in}}%
\pgfpathlineto{\pgfqpoint{2.130230in}{1.599521in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118921in}{1.392292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272184in}{1.503669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193230in}{1.526872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593736in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.406214in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.406214in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.802731in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.754266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.640179in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.406214in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.406214in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.410855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.758906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589091in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.633608in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.633608in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.758906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900263in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{1.740344in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{1.740344in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{1.749625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821309in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.568638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681978in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.294838in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.294838in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.503669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821309in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.503669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877041in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.452621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705200in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.447980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700556in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{1.401573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617758in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{1.703599in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{1.673651in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{1.643703in}}%
\pgfpathlineto{\pgfqpoint{2.646753in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.667700in}{1.623933in}}%
\pgfpathlineto{\pgfqpoint{2.663357in}{1.597474in}}%
\pgfpathlineto{\pgfqpoint{2.663357in}{1.567526in}}%
\pgfpathlineto{\pgfqpoint{2.678249in}{1.549543in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807376in}{1.563998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877041in}{1.531513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812020in}{1.494387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644824in}{1.401573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.262353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114994in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.166082in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{3.152149in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{3.147504in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.485106in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{1.633608in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.633608in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.591842in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.754266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546918in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{3.560851in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.763547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110350in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.633608in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.633608in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{1.744984in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{1.744984in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{1.721781in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.721781in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{1.744984in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{1.744984in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.758906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.300768in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{1.568638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.444743in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.444743in}{1.568638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509763in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{1.754266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528341in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{1.754266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365789in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.744984in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.744984in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.749625in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.749625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361144in}{1.735703in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.735703in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.740344in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.740344in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.703218in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.703218in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.689296in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.689296in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.735703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217170in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.610404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342567in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.573279in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.347211in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{1.568638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203237in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.443340in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{3.217170in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.322682in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.322682in}}%
\pgfpathlineto{\pgfqpoint{3.203237in}{1.457262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.212525in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{1.452621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342567in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.331963in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.331963in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.341245in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.341245in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.355167in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.355167in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{1.503669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458676in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.565496in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.494387in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{1.503669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221814in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{1.434058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139484in}{1.733862in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.703914in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.673966in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.644018in}}%
\pgfpathlineto{\pgfqpoint{3.168479in}{1.637366in}}%
\pgfpathlineto{\pgfqpoint{3.189426in}{1.624247in}}%
\pgfpathlineto{\pgfqpoint{3.185083in}{1.597789in}}%
\pgfpathlineto{\pgfqpoint{3.185083in}{1.567841in}}%
\pgfpathlineto{\pgfqpoint{3.199975in}{1.549858in}}%
\pgfpathlineto{\pgfqpoint{3.229248in}{1.543429in}}%
\pgfpathlineto{\pgfqpoint{3.259185in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{1.543114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{1.543114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{1.262353in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421521in}{1.563998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458676in}{1.517591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333278in}{1.475824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166082in}{1.396933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342567in}{1.573279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426165in}{1.615045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384366in}{1.601123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.262353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.823876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211464in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.234686in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.267196in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.374016in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{0.364728in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{0.369372in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{0.420460in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.415816in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.411171in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.406527in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.973540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{1.135964in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{1.135964in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.401883in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.480836in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.480836in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.173089in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.332217in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.978180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206820in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{1.010665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.982821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271841in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.341506in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.355439in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.360083in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.378661in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.350795in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.917851in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.336862in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.346150in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.917851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.188243in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.917851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327573in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.327573in}{0.894648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459915in}{1.146623in}}%
\pgfpathlineto{\pgfqpoint{0.459915in}{1.116675in}}%
\pgfpathlineto{\pgfqpoint{0.459915in}{1.086727in}}%
\pgfpathlineto{\pgfqpoint{0.459915in}{1.056779in}}%
\pgfpathlineto{\pgfqpoint{0.459915in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{0.438977in}{1.011446in}}%
\pgfpathlineto{\pgfqpoint{0.410870in}{1.001047in}}%
\pgfpathlineto{\pgfqpoint{0.388437in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.262552in}{0.973540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.216109in}{0.950336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243975in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411171in}{0.890007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374016in}{0.811116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443682in}{0.815756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793099in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.982821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807032in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.039250in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.736865in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.736865in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.136781in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.136781in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{1.187011in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{1.187011in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{1.182371in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.118203in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.922492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974229in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704857in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{0.704857in}{1.182371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816321in}{1.098838in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.098838in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{1.098838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816321in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{1.089557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811677in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.038509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686279in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.695568in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.695568in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{0.686279in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.690923in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.709501in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.728078in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.931774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783810in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.783810in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.783810in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913852in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.969584in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.988162in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.969584in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769877in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811677in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{0.880726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816321in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.857523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964940in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{0.992806in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{0.792553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997450in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.792553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006739in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.792553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057827in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{1.062471in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{0.792553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964940in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{0.964940in}{0.778631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918497in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.769349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127492in}{0.709021in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.709021in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.709021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099832in}{1.155886in}}%
\pgfpathlineto{\pgfqpoint{1.099832in}{1.125938in}}%
\pgfpathlineto{\pgfqpoint{1.099832in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{1.099832in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{1.099832in}{1.036095in}}%
\pgfpathlineto{\pgfqpoint{1.078893in}{1.020710in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{1.010310in}}%
\pgfpathlineto{\pgfqpoint{1.028353in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{1.020899in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{0.992389in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867409in}{1.001384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797743in}{0.959618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016028in}{0.899289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858120in}{0.880726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104270in}{0.834319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016028in}{0.880726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029961in}{0.801834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085693in}{0.899289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374734in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.982821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.704380in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{0.704380in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{1.187011in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.187011in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.112760in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.112760in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.992102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.611596in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.987462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.769503in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402600in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.704380in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.704380in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.472265in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.890007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555863in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.616240in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.616240in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346868in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.834319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783436in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{0.792553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783436in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{0.778631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462977in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.690458in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.690458in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.695098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741410in}{1.155886in}}%
\pgfpathlineto{\pgfqpoint{1.741410in}{1.125938in}}%
\pgfpathlineto{\pgfqpoint{1.741410in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{1.741410in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{1.741410in}{1.036095in}}%
\pgfpathlineto{\pgfqpoint{1.720471in}{1.020710in}}%
\pgfpathlineto{\pgfqpoint{1.692365in}{1.010310in}}%
\pgfpathlineto{\pgfqpoint{1.669931in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{1.662477in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{1.633967in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{1.604196in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527997in}{1.126682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476910in}{1.094198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574441in}{1.024587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495487in}{0.996743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379378in}{0.941055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500131in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583730in}{0.834319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750926in}{0.862163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699838in}{0.806475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704483in}{0.908570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509420in}{0.797194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579085in}{0.843600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956369in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.978180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970302in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.006025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039967in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.135964in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.135964in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.108120in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.108120in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.103479in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{1.103479in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.992102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.114277in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.987462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.104988in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{1.001384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160720in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{1.182371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174653in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{1.182371in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.253607in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.947080in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{1.947080in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323272in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{0.992102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.397582in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.931774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044611in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.713661in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.713661in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.685817in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.685817in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.100343in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.104988in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.104988in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.104988in}{0.783272in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.109632in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.825038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193230in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.258251in}{0.709021in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.709021in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.713661in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.713661in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.262896in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323272in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402226in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.843600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397582in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{0.769349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244318in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.253607in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{0.769349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313983in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.313983in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.313983in}{0.769349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323272in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.327916in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{0.769349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382988in}{1.155886in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{1.125938in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{1.036095in}}%
\pgfpathlineto{\pgfqpoint{2.362049in}{1.020710in}}%
\pgfpathlineto{\pgfqpoint{2.333942in}{1.010310in}}%
\pgfpathlineto{\pgfqpoint{2.311509in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{2.304055in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{2.275544in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{2.245773in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.215802in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.155859in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170009in}{1.126682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118921in}{1.094198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993524in}{0.996743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137498in}{0.996743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211808in}{0.992102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030678in}{0.987462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961013in}{0.954977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002812in}{0.908570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142143in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225741in}{0.899289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258251in}{0.825038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300050in}{0.820397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374360in}{0.820397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388293in}{0.885367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230385in}{0.806475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146787in}{0.797194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538004in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.784154in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.942062in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.644824in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.057072in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.057072in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{0.982821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.992102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.598380in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.010665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.598380in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686623in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{1.187011in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.187011in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.992102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.760932in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798087in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.182371in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.895618in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445117in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.149886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445117in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{1.135964in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{1.135964in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.140604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454405in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{2.463694in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{2.463694in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{1.075635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965283in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.496204in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.542648in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.713661in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.713661in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.593736in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.603024in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.612313in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686623in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.746146in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.746146in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.713661in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.713661in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.742355in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.746999in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.746999in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835242in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.704380in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.704380in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.955995in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.904907in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.904907in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965283in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983861in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.769349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991839in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{2.975520in}{1.010310in}}%
\pgfpathlineto{\pgfqpoint{2.953087in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{2.917122in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{2.887351in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.857380in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.827408in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.797437in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.767465in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.737494in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812020in}{1.126682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760932in}{1.094198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649468in}{1.029228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630890in}{0.996743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779510in}{0.996743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542648in}{0.954977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630890in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654112in}{0.857523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784154in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872397in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937417in}{0.843600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779510in}{0.806475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872397in}{0.806475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.681176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519052in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{1.177730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119638in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{3.523697in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.351856in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.015306in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.103479in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.103479in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.098838in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.098838in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{3.370433in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.103479in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.103479in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.112760in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.112760in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{3.375077in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.356500in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.161437in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.982821in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.412232in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{1.075635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119638in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.996743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124283in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.124283in}{0.913211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175371in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.228778in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{1.228778in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.992102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.235747in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477253in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.992102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.546918in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328634in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.992102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.389010in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.987462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114994in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.159167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379722in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{3.379722in}{1.159167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096417in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.149886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.992102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096417in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.131323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096417in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.122042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.156793in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175371in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.305412in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.175371in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.240391in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.235747in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.245036in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328634in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.746146in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.746146in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.402944in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477253in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.542274in}{0.736865in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.736865in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.871445in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.931774in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.927133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.546918in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{3.546918in}{0.927133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110350in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.866804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105705in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{3.110350in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{0.857523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509763in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.528341in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.755427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532985in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.537630in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{0.755427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573473in}{0.967277in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.498958in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.468986in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.439015in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.409043in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.379072in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.349100in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.319129in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.961938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.681176in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454031in}{1.126682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254324in}{1.084916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365789in}{1.010665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272902in}{0.996743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421521in}{0.996743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147504in}{0.987462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124283in}{0.950336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152149in}{0.917851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272902in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426165in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514408in}{0.903929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361144in}{0.885367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254324in}{0.825038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337923in}{1.126682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361144in}{0.801834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272902in}{0.806475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514408in}{0.806475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421521in}{0.806475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.681176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{1.242700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211464in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.541213in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.541213in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.536569in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.536569in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{0.531924in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{0.513347in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.517991in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{0.522636in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{0.522636in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{0.527280in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{0.527280in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.564435in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{0.569079in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.583012in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{0.587656in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{0.587656in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.415567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629456in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{0.499099in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.499099in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.485177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629456in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{0.643389in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{0.652677in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.183532in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.183532in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{0.638744in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.202095in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.202095in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.271705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.290418in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.471548in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.462259in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.397004in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.540865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.304351in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.313640in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.322929in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.332217in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.424848in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.439037in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.466903in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{0.424848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624811in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.531584in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.531584in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{0.540865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.211464in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.216109in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.220753in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.424848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271841in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.276485in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.285774in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.271841in}{0.359878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.573723in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.355238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.174310in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.202176in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.206820in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.225397in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.230042in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.257908in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.359878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.243975in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.248619in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.243975in}{0.355238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239330in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{0.253263in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{0.239330in}{0.327394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443682in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.151048in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.151048in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.109281in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.109281in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.104641in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.104641in}}%
\pgfpathlineto{\pgfqpoint{0.452970in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{0.610878in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.629456in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.443682in}{0.276346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457615in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.485481in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{0.271705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299707in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.308996in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{0.304351in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.285627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295063in}{0.137125in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.113922in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.113922in}}%
\pgfpathlineto{\pgfqpoint{0.299707in}{0.137125in}}%
\pgfpathlineto{\pgfqpoint{0.295063in}{0.137125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665299in}{0.364324in}}%
\pgfpathlineto{\pgfqpoint{0.648806in}{0.371282in}}%
\pgfpathlineto{\pgfqpoint{0.620570in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{0.590598in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{0.560627in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{0.530655in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{0.500684in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{0.470712in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{0.440926in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.410955in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.380983in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380983in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638744in}{0.438770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318284in}{0.434129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443682in}{0.434129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243975in}{0.406285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276485in}{0.355238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541213in}{0.322753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583012in}{0.280987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638744in}{0.197454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661966in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{0.661966in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793099in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.797743in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{0.820965in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.834898in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{0.839543in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.452692in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.401645in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.844187in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{0.420207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155358in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.183224in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.183224in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.211090in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.211090in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{1.215735in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{1.215735in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{1.211090in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{1.211090in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{0.313472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{0.978873in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.545506in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.545506in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.540865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.946363in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.424848in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.081049in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.424848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229668in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.234312in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{1.229668in}{0.429489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918497in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.927785in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.946363in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{0.941718in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{0.746656in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.751300in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848831in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.867409in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{0.146407in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.146407in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081049in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.099626in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.090337in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{0.276346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.108915in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{1.113559in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{1.108915in}{0.271705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246934in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{1.202205in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{1.172233in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{1.142262in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{1.112290in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{1.082504in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.052532in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{1.022561in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.992589in}{0.380762in}}%
\pgfpathlineto{\pgfqpoint{0.962618in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962618in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681635in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960296in}{0.434129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104270in}{0.434129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844187in}{0.355238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904563in}{0.341316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178580in}{0.318112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215735in}{0.280987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913852in}{0.420207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839543in}{0.475896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797743in}{0.397004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.681635in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243601in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681635in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374734in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.393311in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{1.397956in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{1.407244in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.494458in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.494458in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.499099in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.499099in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.503740in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{0.503740in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{1.569797in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.234580in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.234580in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.420207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788081in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.806658in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{1.806658in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.788081in}{0.294909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.373801in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.410926in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.517662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.560508in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.406285in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713771in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{0.406285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555863in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.606951in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.588374in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.583730in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{1.574441in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{0.341316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.774148in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.764859in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{0.336675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.560508in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.560508in}{0.336675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.597663in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.597663in}{0.336675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.328290in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.360801in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.341316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.351512in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.336675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411889in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.453688in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.435110in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{1.430466in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.425822in}{0.132485in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.132485in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.146407in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.146407in}}%
\pgfpathlineto{\pgfqpoint{1.416533in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{0.336675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.421177in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{0.336675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481554in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{1.509420in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.518709in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.527997in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.481554in}{0.341316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.490843in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{1.523353in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{0.336675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727704in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{1.755570in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{1.769503in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{1.778792in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.253143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723060in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{1.727704in}{0.183532in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.183532in}}%
\pgfpathlineto{\pgfqpoint{1.723060in}{0.192814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828569in}{0.359840in}}%
\pgfpathlineto{\pgfqpoint{1.804005in}{0.359840in}}%
\pgfpathlineto{\pgfqpoint{1.774033in}{0.359840in}}%
\pgfpathlineto{\pgfqpoint{1.744062in}{0.359840in}}%
\pgfpathlineto{\pgfqpoint{1.714275in}{0.360755in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{0.360755in}}%
\pgfpathlineto{\pgfqpoint{1.654332in}{0.360755in}}%
\pgfpathlineto{\pgfqpoint{1.624361in}{0.360755in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{0.360755in}}%
\pgfpathlineto{\pgfqpoint{1.565219in}{0.364709in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544253in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263270in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569797in}{0.424848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593018in}{0.415567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402600in}{0.332034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462977in}{0.318112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588374in}{0.229939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411889in}{0.480536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379378in}{0.387723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565152in}{0.211376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569797in}{0.290268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263270in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956369in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{0.420207in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.457333in}}%
\pgfpathlineto{\pgfqpoint{1.974946in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{1.979590in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.211808in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{2.202519in}{0.183532in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.183532in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.030678in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.016745in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{1.984235in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{1.965657in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.420207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.494458in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.244318in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.350597in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.379004in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.494458in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.494458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.197875in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.383082in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.346494in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.374360in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.383082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188586in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.151048in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.151048in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.183532in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.183532in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.202095in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.202095in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.225299in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.225299in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.304695in}{0.169610in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.169610in}}%
\pgfpathlineto{\pgfqpoint{2.300050in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{2.341850in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.346494in}{0.146407in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.146407in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{0.313472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854193in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{1.872770in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{1.872770in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{0.308831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049256in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.053900in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.169610in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.169610in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.063189in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.049256in}{0.313472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118921in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{2.137498in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{0.141766in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.141766in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{2.160720in}{0.313472in}}%
\pgfpathlineto{\pgfqpoint{2.118921in}{0.313472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267540in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.169610in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.169610in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.174251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267540in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{2.267540in}{0.164970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410204in}{0.334246in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{0.334246in}}%
\pgfpathlineto{\pgfqpoint{2.377450in}{0.334246in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{0.335160in}}%
\pgfpathlineto{\pgfqpoint{2.317693in}{0.335160in}}%
\pgfpathlineto{\pgfqpoint{2.287721in}{0.335160in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{0.335160in}}%
\pgfpathlineto{\pgfqpoint{2.227778in}{0.335160in}}%
\pgfpathlineto{\pgfqpoint{2.198608in}{0.339115in}}%
\pgfpathlineto{\pgfqpoint{2.177641in}{0.355167in}}%
\pgfpathlineto{\pgfqpoint{2.153499in}{0.369114in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125887in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844904in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225741in}{0.392363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002812in}{0.290268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077122in}{0.299550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114277in}{0.243861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207163in}{0.285627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193230in}{0.183532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974946in}{0.448052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961013in}{0.350597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406870in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844904in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575158in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{2.616957in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.229939in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.229939in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{0.225299in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.225299in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.672690in}{0.229939in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.229939in}}%
\pgfpathlineto{\pgfqpoint{2.677334in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{2.709844in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{2.751643in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.202095in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.202095in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.225299in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.225299in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.760932in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.151048in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.151048in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.369160in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.466614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.547292in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.471255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551937in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.471255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561225in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.561225in}{0.285627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.830597in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.359878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979217in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.345956in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.359878in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.364519in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.364519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825953in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.830597in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.109281in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.109281in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.137125in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.137125in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{2.881685in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.202095in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.202095in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.923484in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.946706in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.974572in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.974572in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{2.844530in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.825953in}{0.290268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.863108in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.211376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.849175in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.853819in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.849175in}{0.285627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.858463in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.858463in}{0.285627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686623in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.123203in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.123203in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.113922in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.113922in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.285627in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.290268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.695911in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.211376in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.695911in}{0.211376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756288in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.155688in}}%
\pgfpathlineto{\pgfqpoint{2.774865in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{0.290268in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{0.290268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886330in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.886330in}{0.280987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895618in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.280987in}}%
\pgfpathlineto{\pgfqpoint{2.895618in}{0.280987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584447in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.589091in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.248502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579803in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{0.151048in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.151048in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{2.579803in}{0.188173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991839in}{0.311641in}}%
\pgfpathlineto{\pgfqpoint{2.984523in}{0.311866in}}%
\pgfpathlineto{\pgfqpoint{2.954551in}{0.311866in}}%
\pgfpathlineto{\pgfqpoint{2.924580in}{0.311866in}}%
\pgfpathlineto{\pgfqpoint{2.894608in}{0.311865in}}%
\pgfpathlineto{\pgfqpoint{2.864637in}{0.311865in}}%
\pgfpathlineto{\pgfqpoint{2.835466in}{0.315820in}}%
\pgfpathlineto{\pgfqpoint{2.814500in}{0.331872in}}%
\pgfpathlineto{\pgfqpoint{2.790358in}{0.345819in}}%
\pgfpathlineto{\pgfqpoint{2.762746in}{0.357467in}}%
\pgfpathlineto{\pgfqpoint{2.735134in}{0.369114in}}%
\pgfpathlineto{\pgfqpoint{2.707522in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707522in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.426539in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863108in}{0.369160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714489in}{0.276346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849175in}{0.262424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756288in}{0.202095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830597in}{0.160329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672690in}{0.229939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640179in}{0.267065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988505in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426539in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{2.988505in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212525in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.229939in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.229939in}}%
\pgfpathlineto{\pgfqpoint{3.254324in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{3.258969in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{3.263613in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{3.268257in}{0.202095in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.202095in}}%
\pgfpathlineto{\pgfqpoint{3.277546in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.310057in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{3.347211in}{0.169610in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.169610in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.178892in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{3.407588in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{3.402944in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.398299in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.127844in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.127844in}}%
\pgfpathlineto{\pgfqpoint{3.430810in}{0.137125in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.137125in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.141766in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.141766in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.160329in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.164970in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.225299in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.225299in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.234580in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.234580in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.472609in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.443411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.448052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193948in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.198592in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.291479in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.299550in}}%
\pgfpathlineto{\pgfqpoint{3.212525in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.304190in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.318112in}}%
\pgfpathlineto{\pgfqpoint{3.514408in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.341316in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.443411in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.294909in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.267065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.467964in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.308831in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.322753in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.336675in}}%
\pgfpathlineto{\pgfqpoint{3.467964in}{0.336675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463320in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.132485in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.132485in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.127844in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.127844in}}%
\pgfpathlineto{\pgfqpoint{3.495830in}{0.104641in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.104641in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.109281in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.109281in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.118563in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.118563in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.141766in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.141766in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.146407in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.146407in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.197454in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.220658in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.243861in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.519052in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.271705in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.276346in}}%
\pgfpathlineto{\pgfqpoint{3.477253in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.463320in}{0.267065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.500475in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.183532in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.183532in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.188173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.481897in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.486542in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{0.267065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319345in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.253143in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.192814in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.248502in}}%
\pgfpathlineto{\pgfqpoint{3.342567in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.319345in}{0.267065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.333278in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.188173in}}%
\pgfpathlineto{\pgfqpoint{3.337923in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.174251in}}%
\pgfpathlineto{\pgfqpoint{3.333278in}{0.188173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389010in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.412232in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.426165in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{0.267065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.416877in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.421521in}{0.137125in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.137125in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{0.257783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133571in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{0.262424in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.262424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221814in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.137125in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.137125in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{0.216017in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{0.216017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500475in}{0.104641in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.505119in}{0.104641in}}%
\pgfpathlineto{\pgfqpoint{3.500475in}{0.104641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573473in}{0.288569in}}%
\pgfpathlineto{\pgfqpoint{3.561438in}{0.288569in}}%
\pgfpathlineto{\pgfqpoint{3.531466in}{0.288569in}}%
\pgfpathlineto{\pgfqpoint{3.501495in}{0.288569in}}%
\pgfpathlineto{\pgfqpoint{3.472324in}{0.292524in}}%
\pgfpathlineto{\pgfqpoint{3.451358in}{0.308576in}}%
\pgfpathlineto{\pgfqpoint{3.427216in}{0.322523in}}%
\pgfpathlineto{\pgfqpoint{3.399604in}{0.334171in}}%
\pgfpathlineto{\pgfqpoint{3.371992in}{0.345819in}}%
\pgfpathlineto{\pgfqpoint{3.344381in}{0.357466in}}%
\pgfpathlineto{\pgfqpoint{3.316769in}{0.369114in}}%
\pgfpathlineto{\pgfqpoint{3.289157in}{0.380762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289157in}{0.380762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.008174in}{0.100000in}}{\pgfqpoint{0.561966in}{0.561523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.030112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005379in}{-0.005379in}}{\pgfqpoint{0.005379in}{0.005379in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.001427in}{-0.005379in}}{\pgfqpoint{0.002795in}{-0.004812in}}{\pgfqpoint{0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.004812in}{-0.002795in}}{\pgfqpoint{0.005379in}{-0.001427in}}{\pgfqpoint{0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005379in}{0.001427in}}{\pgfqpoint{0.004812in}{0.002795in}}{\pgfqpoint{0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{0.002795in}{0.004812in}}{\pgfqpoint{0.001427in}{0.005379in}}{\pgfqpoint{0.000000in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.001427in}{0.005379in}}{\pgfqpoint{-0.002795in}{0.004812in}}{\pgfqpoint{-0.003804in}{0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.004812in}{0.002795in}}{\pgfqpoint{-0.005379in}{0.001427in}}{\pgfqpoint{-0.005379in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005379in}{-0.001427in}}{\pgfqpoint{-0.004812in}{-0.002795in}}{\pgfqpoint{-0.003804in}{-0.003804in}}%
\pgfpathcurveto{\pgfqpoint{-0.002795in}{-0.004812in}}{\pgfqpoint{-0.001427in}{-0.005379in}}{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495830in}{0.345956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282190in}{0.202095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351856in}{0.253143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407588in}{0.234580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486542in}{0.239221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328634in}{0.243861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389010in}{0.174251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467964in}{0.137125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570140in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008174in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{0.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ig_example/ig_example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\citeunet{[6], [9]}\def\citerhnbv{[10]}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\cells{cells}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.288280in}{1.986757in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.288280in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.288280in}{1.986757in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986757in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.617222in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.617222in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.134323in}{-1.429862in}}%
\pgfpathlineto{\pgfqpoint{-1.134323in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{2.828560in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{2.828560in}{-1.429862in}}%
\pgfpathlineto{\pgfqpoint{-1.134323in}{-1.429862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.147713in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{-0.032609in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{-0.032609in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{0.000278in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{0.000278in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{0.246931in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{0.246931in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{1.085549in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{1.085549in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{1.101993in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{1.101993in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{1.036219in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{1.036219in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{0.937558in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{0.937558in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{0.838897in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{0.838897in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.740236in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.740236in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{0.756679in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{0.756679in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{0.806010in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{0.806010in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.000278in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.000278in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{-0.016165in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{-0.016165in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{-0.032609in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{-0.032609in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{-0.049052in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{-0.049052in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{-0.065496in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{-0.065496in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{-0.081939in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{-0.081939in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{-0.098383in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{-0.098383in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{-0.114826in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{-0.114826in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{-0.131270in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{-0.131270in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{-0.147713in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{-0.147713in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.147713in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{-0.147713in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{-0.131270in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{-0.131270in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{-0.114826in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{-0.114826in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{-0.098383in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{-0.098383in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{-0.081939in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{-0.081939in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{-0.065496in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{-0.065496in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{-0.049052in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{-0.049052in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{-0.032609in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{-0.032609in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{-0.016165in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{-0.016165in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.000278in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.000278in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.016722in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.016722in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{0.822453in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{0.822453in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.806010in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.806010in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{0.756679in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{0.756679in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{0.740236in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{0.740236in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{0.855340in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{0.855340in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.838897in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.838897in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{0.937558in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{0.937558in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{0.904671in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{0.904671in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{0.904671in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{0.904671in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{1.085549in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{1.085549in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.493583in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.493583in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.263374in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.263374in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{0.427809in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{0.427809in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.066052in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.066052in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{0.000278in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{0.000278in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{-0.016165in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{-0.016165in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{-0.049052in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{-0.049052in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{-0.098383in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{-0.098383in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{-0.114826in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{-0.114826in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{-0.147713in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954001in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{1.053106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740236in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{0.740236in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.855340in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.855340in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{0.740236in}{1.020219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954001in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{1.020219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.016722in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.016722in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{0.806010in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{0.806010in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{0.806010in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{0.806010in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{0.822453in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{0.822453in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.016722in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904671in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{0.904671in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.904671in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{0.904671in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.036219in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.036219in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{1.101993in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{1.101993in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{1.085549in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{1.085549in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{0.904671in}{0.444697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493583in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{0.493583in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.658018in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{0.493583in}{0.280262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.114826in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{-0.114826in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{-0.098383in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{-0.098383in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{-0.114826in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.049052in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{-0.049052in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{-0.016165in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{-0.016165in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{-0.032609in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{-0.032609in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{-0.049052in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066052in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{0.066052in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.427809in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{0.427809in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{0.263374in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{0.263374in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.345592in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.345592in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.246931in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.246931in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{0.066052in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690905in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{0.707349in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.690905in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345592in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.345592in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.345592in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773123in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{0.921114in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.384417in}{5.771839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515508in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515508in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847118in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847118in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178729in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178729in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510339in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510339in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{0.286291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.249675in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{0.551580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.514963in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{0.816868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.780251in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{1.082156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.045540in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{1.347445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.310828in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617222in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.617222in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.617222in}{0.241894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{1.617222in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361235in, y=1.781215in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont {\makebox[30mm]{(a) Occupancy Grid}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954001in, y=1.651669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954001in}{0.905115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683544in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.009987in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.009987in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{1.683544in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{1.683544in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258441in}{-1.429862in}}%
\pgfpathlineto{\pgfqpoint{0.258441in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{4.221324in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{4.221324in}{-1.429862in}}%
\pgfpathlineto{\pgfqpoint{0.258441in}{-1.429862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.245051in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.639695in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.639695in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{2.494757in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{2.494757in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{2.461870in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{2.461870in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{2.494757in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{2.494757in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.527644in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.527644in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{2.544087in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{2.544087in}{0.346036in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{0.346036in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{0.362479in}}%
\pgfpathlineto{\pgfqpoint{2.642748in}{0.362479in}}%
\pgfpathlineto{\pgfqpoint{2.642748in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{2.659192in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{2.659192in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{2.692079in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{2.692079in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{2.741409in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{2.741409in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.790740in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.790740in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{2.823627in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{2.823627in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{2.872957in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{2.872957in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{2.889401in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{2.889401in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.922288in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.922288in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{2.955175in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{2.955175in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.922288in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.922288in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{2.889401in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{2.889401in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{2.872957in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{2.872957in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{1.250428in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{1.250428in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{2.823627in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{2.823627in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.790740in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.790740in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{2.741409in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{2.741409in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.692079in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.692079in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{2.659192in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{2.659192in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{2.642748in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{2.642748in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.560531in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.560531in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.461870in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.461870in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.363209in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.363209in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{2.001452in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{2.001452in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{1.952121in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{1.952121in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{2.001452in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{2.001452in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{2.017895in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{2.017895in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{1.250428in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.250428in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{2.116556in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{2.116556in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{2.017895in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{2.017895in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{1.935678in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{1.935678in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{1.902791in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{1.902791in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{1.886347in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{1.886347in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{1.853460in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{1.853460in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{1.804130in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{1.804130in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{1.787686in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{1.787686in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{1.771243in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{1.771243in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{1.754799in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{1.754799in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{1.738356in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{1.738356in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{1.754799in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{1.754799in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{1.343712in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{1.343712in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{1.327268in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{1.327268in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{1.310825in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{1.310825in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{1.261494in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{1.261494in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{1.245051in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{1.245051in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067226in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{2.116556in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{2.116556in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{0.428253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245051in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.245051in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{1.261494in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{1.261494in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{1.310825in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{1.310825in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{1.327268in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{1.327268in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{1.343712in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{1.343712in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.409486in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.409486in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{2.248104in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{2.248104in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.231661in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.231661in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.363209in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.363209in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.346765in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.346765in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{2.363209in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{2.363209in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{2.346765in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{2.346765in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{2.330322in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{2.330322in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.886347in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.886347in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{1.656138in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{1.656138in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.458816in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.458816in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.343712in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.343712in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.245051in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133000in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.248104in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.248104in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.020219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346765in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{2.346765in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{2.346765in}{1.020219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165887in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{0.477584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297435in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409486in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{1.409486in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{1.409486in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050782in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.411810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412539in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.707793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297435in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.494757in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.494757in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.444697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886347in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.886347in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.886347in}{0.280262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277938in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343712in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.343712in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.343712in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458816in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.458816in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.656138in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{1.656138in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{1.738356in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{1.738356in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{1.639695in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{1.639695in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{1.458816in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083669in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738356in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{1.738356in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{1.738356in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165887in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952121in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{1.952121in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.001452in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.001452in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.363209in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.363209in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.231661in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.231661in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.116556in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.116556in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.250428in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{1.250428in}}%
\pgfpathlineto{\pgfqpoint{2.034339in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{2.017895in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{2.017895in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{2.001452in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{2.001452in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{1.952121in}{1.332646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313878in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{2.330322in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{2.330322in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{2.346765in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{2.346765in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{2.363209in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{2.363209in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.346765in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.346765in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.461870in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.461870in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.560531in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{2.560531in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{2.642748in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{2.642748in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{2.659192in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{2.659192in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{2.692079in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{2.692079in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{2.741409in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{2.741409in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{2.790740in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{2.790740in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{2.823627in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{2.823627in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{1.250428in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{1.250428in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.872957in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.872957in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{2.889401in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{2.889401in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{2.922288in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{2.922288in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{2.955175in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{2.955175in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.922288in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.922288in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.905844in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.889401in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.889401in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{2.872957in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{2.872957in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.840070in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{2.823627in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{2.823627in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{2.807183in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.790740in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.790740in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.741409in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.741409in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{2.708522in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.692079in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.692079in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{2.659192in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{2.659192in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{2.642748in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{2.642748in}{0.362479in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{0.362479in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{0.346036in}}%
\pgfpathlineto{\pgfqpoint{2.544087in}{0.346036in}}%
\pgfpathlineto{\pgfqpoint{2.544087in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{2.527644in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{2.527644in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.494757in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.494757in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.461870in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.461870in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{2.445426in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.412539in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.313878in}{0.740680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738356in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{1.738356in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{1.754799in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{1.754799in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{1.771243in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{1.771243in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{1.787686in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{1.787686in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{1.804130in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{1.804130in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{1.853460in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{1.853460in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{1.886347in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{1.886347in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{1.902791in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{1.902791in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{1.935678in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{1.935678in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{2.017895in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{2.017895in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{2.182330in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.165887in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.116556in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.116556in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{2.067226in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.754799in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.754799in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{1.738356in}{0.822897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198774in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{2.198774in}{0.444697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680211in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{0.732458in}}%
\pgfpathmoveto{\pgfqpoint{1.680211in}{0.304927in}}%
\pgfpathlineto{\pgfqpoint{1.812484in}{0.304927in}}%
\pgfpathmoveto{\pgfqpoint{1.680211in}{0.288484in}}%
\pgfpathlineto{\pgfqpoint{1.812484in}{0.288484in}}%
\pgfpathmoveto{\pgfqpoint{1.812352in}{0.288351in}}%
\pgfpathlineto{\pgfqpoint{1.812352in}{0.305060in}}%
\pgfpathmoveto{\pgfqpoint{1.894437in}{0.288484in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{0.288484in}}%
\pgfpathmoveto{\pgfqpoint{1.894437in}{0.304927in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{0.304927in}}%
\pgfpathmoveto{\pgfqpoint{1.894569in}{0.288351in}}%
\pgfpathlineto{\pgfqpoint{1.894569in}{0.305060in}}%
\pgfpathmoveto{\pgfqpoint{2.042467in}{0.288577in}}%
\pgfpathlineto{\pgfqpoint{2.059098in}{0.271946in}}%
\pgfpathmoveto{\pgfqpoint{2.042467in}{0.304833in}}%
\pgfpathlineto{\pgfqpoint{2.059098in}{0.321464in}}%
\pgfpathmoveto{\pgfqpoint{2.042467in}{0.732552in}}%
\pgfpathlineto{\pgfqpoint{2.059098in}{0.715921in}}%
\pgfpathmoveto{\pgfqpoint{2.058872in}{0.321371in}}%
\pgfpathlineto{\pgfqpoint{2.092024in}{0.321371in}}%
\pgfpathmoveto{\pgfqpoint{2.058872in}{0.420032in}}%
\pgfpathlineto{\pgfqpoint{2.092024in}{0.420032in}}%
\pgfpathmoveto{\pgfqpoint{2.059004in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.272173in}}%
\pgfpathmoveto{\pgfqpoint{2.059004in}{0.419899in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.716147in}}%
\pgfpathmoveto{\pgfqpoint{2.091797in}{0.436381in}}%
\pgfpathlineto{\pgfqpoint{2.108428in}{0.453012in}}%
\pgfpathmoveto{\pgfqpoint{2.091891in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{2.091891in}{0.321503in}}%
\pgfpathmoveto{\pgfqpoint{2.091891in}{0.419899in}}%
\pgfpathlineto{\pgfqpoint{2.091891in}{0.436608in}}%
\pgfpathmoveto{\pgfqpoint{2.108202in}{0.452919in}}%
\pgfpathlineto{\pgfqpoint{2.207128in}{0.452919in}}%
\pgfpathmoveto{\pgfqpoint{2.141089in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{2.240015in}{1.028441in}}%
\pgfpathmoveto{\pgfqpoint{2.174015in}{0.502343in}}%
\pgfpathlineto{\pgfqpoint{2.190646in}{0.485712in}}%
\pgfpathmoveto{\pgfqpoint{2.174015in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{2.190646in}{0.732552in}}%
\pgfpathmoveto{\pgfqpoint{2.174109in}{0.502116in}}%
\pgfpathlineto{\pgfqpoint{2.174109in}{0.716147in}}%
\pgfpathmoveto{\pgfqpoint{2.190420in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{2.207128in}{0.485806in}}%
\pgfpathmoveto{\pgfqpoint{2.190552in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{2.190552in}{0.765478in}}%
\pgfpathmoveto{\pgfqpoint{2.206996in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{2.206996in}{0.485938in}}%
\pgfpathmoveto{\pgfqpoint{2.223345in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{2.239976in}{1.028347in}}%
\pgfpathmoveto{\pgfqpoint{2.305524in}{0.452919in}}%
\pgfpathlineto{\pgfqpoint{2.470224in}{0.452919in}}%
\pgfpathmoveto{\pgfqpoint{2.305524in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{2.404450in}{0.485806in}}%
\pgfpathmoveto{\pgfqpoint{2.305524in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{2.404450in}{0.732458in}}%
\pgfpathmoveto{\pgfqpoint{2.305657in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{2.305657in}{0.485938in}}%
\pgfpathmoveto{\pgfqpoint{2.305657in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{2.305657in}{0.765478in}}%
\pgfpathmoveto{\pgfqpoint{2.354855in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{2.371563in}{1.028441in}}%
\pgfpathmoveto{\pgfqpoint{2.354987in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{2.354987in}{1.061461in}}%
\pgfpathmoveto{\pgfqpoint{2.404224in}{0.485712in}}%
\pgfpathlineto{\pgfqpoint{2.420855in}{0.502343in}}%
\pgfpathmoveto{\pgfqpoint{2.404224in}{0.732552in}}%
\pgfpathlineto{\pgfqpoint{2.420855in}{0.715921in}}%
\pgfpathmoveto{\pgfqpoint{2.420761in}{0.502116in}}%
\pgfpathlineto{\pgfqpoint{2.420761in}{0.716147in}}%
\pgfpathmoveto{\pgfqpoint{2.469998in}{0.453012in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{0.436381in}}%
\pgfpathmoveto{\pgfqpoint{2.486535in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{2.486535in}{0.436608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.777182in}{5.771839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749866in}{0.905115in}}%
\pgfpathlineto{\pgfqpoint{1.753703in}{0.837544in}}%
\pgfpathlineto{\pgfqpoint{1.774447in}{0.735586in}}%
\pgfpathlineto{\pgfqpoint{1.782031in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.650525in}}%
\pgfpathlineto{\pgfqpoint{2.190552in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{2.190552in}{0.734638in}}%
\pgfpathlineto{\pgfqpoint{2.174109in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{2.175267in}{0.501090in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.486213in}}%
\pgfpathlineto{\pgfqpoint{2.206467in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{2.206996in}{0.461822in}}%
\pgfpathlineto{\pgfqpoint{2.172249in}{0.334297in}}%
\pgfpathlineto{\pgfqpoint{2.177237in}{0.332796in}}%
\pgfpathlineto{\pgfqpoint{2.305657in}{0.761752in}}%
\pgfpathlineto{\pgfqpoint{2.306904in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{2.404645in}{0.732131in}}%
\pgfpathlineto{\pgfqpoint{2.418478in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{2.565530in}{0.349749in}}%
\pgfpathlineto{\pgfqpoint{2.608429in}{0.368625in}}%
\pgfpathlineto{\pgfqpoint{2.680547in}{0.410263in}}%
\pgfpathlineto{\pgfqpoint{2.757644in}{0.472140in}}%
\pgfpathlineto{\pgfqpoint{2.797251in}{0.513514in}}%
\pgfpathlineto{\pgfqpoint{2.832710in}{0.558494in}}%
\pgfpathlineto{\pgfqpoint{2.866280in}{0.611188in}}%
\pgfpathlineto{\pgfqpoint{2.889920in}{0.657585in}}%
\pgfpathlineto{\pgfqpoint{2.921956in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{2.936316in}{0.811739in}}%
\pgfpathlineto{\pgfqpoint{2.943574in}{0.915532in}}%
\pgfpathlineto{\pgfqpoint{2.936316in}{0.998490in}}%
\pgfpathlineto{\pgfqpoint{2.925934in}{1.049518in}}%
\pgfpathlineto{\pgfqpoint{2.900201in}{1.128717in}}%
\pgfpathlineto{\pgfqpoint{2.868825in}{1.194497in}}%
\pgfpathlineto{\pgfqpoint{2.810643in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{2.757644in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{2.722406in}{1.368992in}}%
\pgfpathlineto{\pgfqpoint{2.654191in}{1.416757in}}%
\pgfpathlineto{\pgfqpoint{2.594295in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{2.546014in}{1.467777in}}%
\pgfpathlineto{\pgfqpoint{2.465768in}{1.490031in}}%
\pgfpathlineto{\pgfqpoint{2.370738in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{2.355389in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{2.378005in}{1.501196in}}%
\pgfpathlineto{\pgfqpoint{2.268854in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{2.197314in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{2.128001in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{2.057383in}{1.427174in}}%
\pgfpathlineto{\pgfqpoint{2.012984in}{1.399966in}}%
\pgfpathlineto{\pgfqpoint{1.959111in}{1.359000in}}%
\pgfpathlineto{\pgfqpoint{2.239560in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{1.832460in}{1.208064in}}%
\pgfpathlineto{\pgfqpoint{1.799373in}{1.143128in}}%
\pgfpathlineto{\pgfqpoint{1.772989in}{1.069642in}}%
\pgfpathlineto{\pgfqpoint{1.754316in}{0.977858in}}%
\pgfpathlineto{\pgfqpoint{1.749889in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{1.749866in}{0.905115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908272in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908272in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239883in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239883in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571493in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571493in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903104in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903104in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683544in}{0.286291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683544in}{0.551580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683544in}{0.816868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683544in}{1.082156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683544in}{1.347445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683544in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.683544in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009987in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.009987in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683544in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.009987in}{0.241894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683544in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{3.009987in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754000in, y=1.786645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont {\makebox[30mm]{(b) Naive \citerhnbv{}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754000in, y=1.651669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont {\makebox[30mm]{\(\displaystyle \tilde{I}_n = \qty{2900}{\cells}\)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.683544in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346765in}{0.905115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076309in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{4.402751in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{4.402751in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651205in}{-1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.651205in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{5.614089in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{5.614089in}{-1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.651205in}{-1.429862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.637815in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{3.838191in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{3.838191in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{3.821747in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{3.821747in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{3.838191in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{3.838191in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{3.854634in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{3.854634in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{3.903965in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{3.903965in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{3.920408in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{3.920408in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{3.936852in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{3.936852in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.953295in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.953295in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.969739in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.969739in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{3.986182in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{3.986182in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{4.019069in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{4.019069in}{0.362479in}}%
\pgfpathlineto{\pgfqpoint{4.035513in}{0.362479in}}%
\pgfpathlineto{\pgfqpoint{4.035513in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{4.051956in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{4.051956in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{4.084843in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{4.084843in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.101287in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.101287in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{4.134174in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{4.134174in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{4.167061in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{4.167061in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{4.199948in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{4.199948in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{4.232835in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{4.232835in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{4.249278in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{4.249278in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{4.265722in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{4.265722in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{4.298609in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{4.298609in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{4.315052in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{4.315052in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.331496in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.331496in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{4.347939in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{4.347939in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{4.331496in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{4.331496in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{4.232835in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{4.232835in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{4.315052in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{4.315052in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.298609in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.298609in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{4.249278in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{4.249278in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.117730in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.117730in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{4.084843in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{4.084843in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{4.051956in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{4.051956in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{4.019069in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{4.019069in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.986182in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.986182in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{3.657312in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{3.657312in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{3.394216in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{3.394216in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{3.410660in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{3.410660in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{3.509321in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{3.509321in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.624425in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.624425in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.410660in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.410660in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.361329in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.361329in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{3.328442in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{3.328442in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.295555in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.295555in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.262668in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.262668in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.229781in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.229781in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.196894in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.196894in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.246225in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.246225in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{3.279112in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{3.279112in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.311999in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.311999in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.361329in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.361329in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.394216in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.394216in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.377773in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.377773in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.311999in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.311999in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.262668in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.262668in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.147564in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.147564in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{3.131120in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{3.131120in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{3.147564in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{3.147564in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{2.736476in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{2.736476in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{2.720033in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{2.720033in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{2.703589in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{2.703589in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{2.687146in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{2.687146in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.670702in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.670702in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.654259in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.654259in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.637815in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.637815in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427103in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.003776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459990in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.509321in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.509321in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{0.428253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706643in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.740680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637815in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.637815in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.654259in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{2.654259in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.670702in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{2.670702in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.687146in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.687146in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{2.703589in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{2.703589in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{2.720033in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{2.720033in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{2.736476in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{2.736476in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.802250in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.802250in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.640869in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.640869in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.624425in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.624425in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{3.723086in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{3.723086in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.690199in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.690199in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.690199in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.690199in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{3.838191in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{3.838191in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{3.279112in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{3.279112in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.048903in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.048903in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.851581in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.851581in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.785807in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.736476in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.736476in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.687146in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.687146in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.670702in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.670702in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.637815in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739530in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{1.053106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525764in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.640869in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.640869in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.020219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739530in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{1.020219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558651in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.477584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690199in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.690199in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.690199in}{0.757123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802250in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.802250in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.802250in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213338in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.328442in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.328442in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344886in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.344886in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.344886in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690199in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{3.690199in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.821747in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.821747in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{3.690199in}{0.444697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279112in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{3.279112in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{3.279112in}{0.280262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670702in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.670702in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.687146in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.687146in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.670702in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736476in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.736476in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{2.752920in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.736476in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851581in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.851581in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{3.048903in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{3.048903in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.131120in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.131120in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{2.851581in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476434in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131120in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.131120in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.131120in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558651in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394216in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{3.394216in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.447750in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{3.657312in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{3.657312in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.624425in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.624425in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{3.509321in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{3.509321in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{3.410660in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{3.410660in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{3.394216in}{1.381976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706643in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{3.723086in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{3.723086in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{3.772417in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.986182in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.986182in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{4.019069in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{4.019069in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{4.051956in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{4.051956in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{4.084843in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{4.084843in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{4.117730in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{4.117730in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.249278in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.249278in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.298609in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.298609in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.315052in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.315052in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{4.232835in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{4.232835in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{4.331496in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{4.331496in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{4.347939in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{4.347939in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{4.331496in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{4.331496in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.315052in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.315052in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{4.298609in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{4.298609in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{4.265722in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{4.265722in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{4.249278in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{4.249278in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{4.232835in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{4.232835in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{4.199948in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{4.199948in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{4.183504in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{4.167061in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{4.167061in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{4.134174in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{4.134174in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{4.101287in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{4.101287in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.084843in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.084843in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{4.051956in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{4.051956in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{4.035513in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{4.035513in}{0.362479in}}%
\pgfpathlineto{\pgfqpoint{4.019069in}{0.362479in}}%
\pgfpathlineto{\pgfqpoint{4.019069in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{0.378923in}}%
\pgfpathlineto{\pgfqpoint{4.002626in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{3.986182in}{0.395366in}}%
\pgfpathlineto{\pgfqpoint{3.986182in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{3.969739in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{3.969739in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.953295in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.953295in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.936852in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{3.936852in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{3.920408in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{3.920408in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{3.903965in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{3.903965in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{3.854634in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{3.854634in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{3.838191in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{3.838191in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{3.821747in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{3.821747in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.805304in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.757123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131120in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{3.131120in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{3.147564in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{3.147564in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.262668in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.262668in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.311999in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.311999in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.377773in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.377773in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{3.427103in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.394216in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.394216in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.361329in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.361329in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.311999in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.311999in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.279112in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.279112in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{3.246225in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{3.246225in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.196894in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.196894in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{3.229781in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{3.229781in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.262668in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.262668in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.295555in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{3.295555in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.328442in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{3.328442in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{3.361329in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{3.361329in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.410660in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{3.410660in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.525764in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{3.575095in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.558651in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.542208in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.509321in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.509321in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.492877in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{3.459990in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.344886in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.344886in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.328442in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.328442in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.213338in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.147564in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.147564in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{3.131120in}{0.822897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624425in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.624425in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.640869in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.640869in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.624425in}{1.036663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739530in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{1.036663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690199in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.690199in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{3.706643in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{3.690199in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591538in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.607982in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{0.444697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072975in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{3.451901in}{0.732458in}}%
\pgfpathmoveto{\pgfqpoint{3.072975in}{0.304927in}}%
\pgfpathlineto{\pgfqpoint{3.205249in}{0.304927in}}%
\pgfpathmoveto{\pgfqpoint{3.072975in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{3.155918in}{0.765345in}}%
\pgfpathmoveto{\pgfqpoint{3.072975in}{0.288484in}}%
\pgfpathlineto{\pgfqpoint{3.205249in}{0.288484in}}%
\pgfpathmoveto{\pgfqpoint{3.205116in}{0.288351in}}%
\pgfpathlineto{\pgfqpoint{3.205116in}{0.305060in}}%
\pgfpathmoveto{\pgfqpoint{3.287201in}{0.288484in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{0.288484in}}%
\pgfpathmoveto{\pgfqpoint{3.287201in}{0.304927in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{0.304927in}}%
\pgfpathmoveto{\pgfqpoint{3.287201in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.765345in}}%
\pgfpathmoveto{\pgfqpoint{3.287334in}{0.288351in}}%
\pgfpathlineto{\pgfqpoint{3.287334in}{0.305060in}}%
\pgfpathmoveto{\pgfqpoint{3.402305in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{3.419014in}{0.765345in}}%
\pgfpathmoveto{\pgfqpoint{3.435231in}{0.288577in}}%
\pgfpathlineto{\pgfqpoint{3.451862in}{0.271946in}}%
\pgfpathmoveto{\pgfqpoint{3.435231in}{0.732552in}}%
\pgfpathlineto{\pgfqpoint{3.451862in}{0.715921in}}%
\pgfpathmoveto{\pgfqpoint{3.435231in}{0.304833in}}%
\pgfpathlineto{\pgfqpoint{3.451862in}{0.321464in}}%
\pgfpathmoveto{\pgfqpoint{3.451636in}{0.321371in}}%
\pgfpathlineto{\pgfqpoint{3.484788in}{0.321371in}}%
\pgfpathmoveto{\pgfqpoint{3.451636in}{0.420032in}}%
\pgfpathlineto{\pgfqpoint{3.484788in}{0.420032in}}%
\pgfpathmoveto{\pgfqpoint{3.451675in}{0.304833in}}%
\pgfpathlineto{\pgfqpoint{3.468306in}{0.321464in}}%
\pgfpathmoveto{\pgfqpoint{3.451675in}{0.436569in}}%
\pgfpathlineto{\pgfqpoint{3.468306in}{0.419938in}}%
\pgfpathmoveto{\pgfqpoint{3.451769in}{0.995421in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{1.028574in}}%
\pgfpathmoveto{\pgfqpoint{3.451769in}{1.061195in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{1.308113in}}%
\pgfpathmoveto{\pgfqpoint{3.451769in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{0.305060in}}%
\pgfpathmoveto{\pgfqpoint{3.451769in}{0.419899in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{0.732591in}}%
\pgfpathmoveto{\pgfqpoint{3.468118in}{0.321464in}}%
\pgfpathlineto{\pgfqpoint{3.484749in}{0.304833in}}%
\pgfpathmoveto{\pgfqpoint{3.468118in}{0.419938in}}%
\pgfpathlineto{\pgfqpoint{3.501193in}{0.453012in}}%
\pgfpathmoveto{\pgfqpoint{3.484523in}{0.452919in}}%
\pgfpathlineto{\pgfqpoint{3.599893in}{0.452919in}}%
\pgfpathmoveto{\pgfqpoint{3.484523in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{3.632780in}{1.028441in}}%
\pgfpathmoveto{\pgfqpoint{3.484656in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{3.484656in}{0.321503in}}%
\pgfpathmoveto{\pgfqpoint{3.484656in}{0.419899in}}%
\pgfpathlineto{\pgfqpoint{3.484656in}{0.453051in}}%
\pgfpathmoveto{\pgfqpoint{3.566740in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{3.599893in}{0.485806in}}%
\pgfpathmoveto{\pgfqpoint{3.566740in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{3.583449in}{0.781789in}}%
\pgfpathmoveto{\pgfqpoint{3.566779in}{0.502343in}}%
\pgfpathlineto{\pgfqpoint{3.599854in}{0.469268in}}%
\pgfpathmoveto{\pgfqpoint{3.566779in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{3.583410in}{0.732552in}}%
\pgfpathmoveto{\pgfqpoint{3.566779in}{0.732364in}}%
\pgfpathlineto{\pgfqpoint{3.583410in}{0.748995in}}%
\pgfpathmoveto{\pgfqpoint{3.566779in}{0.765439in}}%
\pgfpathlineto{\pgfqpoint{3.583410in}{0.748808in}}%
\pgfpathmoveto{\pgfqpoint{3.566873in}{0.485673in}}%
\pgfpathlineto{\pgfqpoint{3.566873in}{0.732591in}}%
\pgfpathmoveto{\pgfqpoint{3.566873in}{0.781921in}}%
\pgfpathlineto{\pgfqpoint{3.566873in}{0.765212in}}%
\pgfpathmoveto{\pgfqpoint{3.583223in}{0.452825in}}%
\pgfpathlineto{\pgfqpoint{3.599854in}{0.469456in}}%
\pgfpathmoveto{\pgfqpoint{3.583317in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{3.583317in}{0.781921in}}%
\pgfpathmoveto{\pgfqpoint{3.599627in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{3.632780in}{1.061328in}}%
\pgfpathmoveto{\pgfqpoint{3.599760in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{3.599760in}{0.485938in}}%
\pgfpathmoveto{\pgfqpoint{3.616110in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{3.632741in}{1.028347in}}%
\pgfpathmoveto{\pgfqpoint{3.616110in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{3.632741in}{1.044978in}}%
\pgfpathmoveto{\pgfqpoint{3.616110in}{1.061422in}}%
\pgfpathlineto{\pgfqpoint{3.632741in}{1.044791in}}%
\pgfpathmoveto{\pgfqpoint{3.632647in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{3.632647in}{1.061461in}}%
\pgfpathmoveto{\pgfqpoint{3.698288in}{0.452919in}}%
\pgfpathlineto{\pgfqpoint{3.879432in}{0.452919in}}%
\pgfpathmoveto{\pgfqpoint{3.698288in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{3.813658in}{0.485806in}}%
\pgfpathmoveto{\pgfqpoint{3.698288in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{3.813658in}{0.732458in}}%
\pgfpathmoveto{\pgfqpoint{3.698288in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{3.813658in}{0.765345in}}%
\pgfpathmoveto{\pgfqpoint{3.698327in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{3.714958in}{0.452825in}}%
\pgfpathmoveto{\pgfqpoint{3.698327in}{0.748808in}}%
\pgfpathlineto{\pgfqpoint{3.714958in}{0.765439in}}%
\pgfpathmoveto{\pgfqpoint{3.698327in}{0.748995in}}%
\pgfpathlineto{\pgfqpoint{3.714958in}{0.732364in}}%
\pgfpathmoveto{\pgfqpoint{3.698327in}{0.469268in}}%
\pgfpathlineto{\pgfqpoint{3.714958in}{0.485899in}}%
\pgfpathmoveto{\pgfqpoint{3.698421in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{3.698421in}{0.485938in}}%
\pgfpathmoveto{\pgfqpoint{3.698421in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{3.698421in}{0.765478in}}%
\pgfpathmoveto{\pgfqpoint{3.747619in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{3.978093in}{1.028441in}}%
\pgfpathmoveto{\pgfqpoint{3.747619in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{3.764328in}{1.061328in}}%
\pgfpathmoveto{\pgfqpoint{3.747658in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{3.764289in}{1.061422in}}%
\pgfpathmoveto{\pgfqpoint{3.747658in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{3.764289in}{1.028347in}}%
\pgfpathmoveto{\pgfqpoint{3.747752in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{3.747752in}{1.061461in}}%
\pgfpathmoveto{\pgfqpoint{3.796988in}{0.485712in}}%
\pgfpathlineto{\pgfqpoint{3.813619in}{0.502343in}}%
\pgfpathmoveto{\pgfqpoint{3.796988in}{0.732552in}}%
\pgfpathlineto{\pgfqpoint{3.813619in}{0.715921in}}%
\pgfpathmoveto{\pgfqpoint{3.813526in}{0.485673in}}%
\pgfpathlineto{\pgfqpoint{3.813526in}{0.732591in}}%
\pgfpathmoveto{\pgfqpoint{3.862762in}{0.453012in}}%
\pgfpathlineto{\pgfqpoint{3.879393in}{0.436381in}}%
\pgfpathmoveto{\pgfqpoint{3.879300in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{0.453051in}}%
\pgfpathmoveto{\pgfqpoint{4.109376in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{4.274076in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{4.274076in}{1.028441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.169946in}{5.771839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142631in}{0.905115in}}%
\pgfpathlineto{\pgfqpoint{3.146468in}{0.837544in}}%
\pgfpathlineto{\pgfqpoint{3.167211in}{0.735586in}}%
\pgfpathlineto{\pgfqpoint{3.174795in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{3.296237in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{3.333609in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{3.251962in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{3.322700in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{3.418081in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{3.351736in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{0.732210in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{0.699857in}}%
\pgfpathlineto{\pgfqpoint{3.569786in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{3.583317in}{0.780857in}}%
\pgfpathlineto{\pgfqpoint{3.583317in}{0.734638in}}%
\pgfpathlineto{\pgfqpoint{3.566873in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{3.568032in}{0.501090in}}%
\pgfpathlineto{\pgfqpoint{3.582909in}{0.486213in}}%
\pgfpathlineto{\pgfqpoint{3.599231in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{3.599760in}{0.461822in}}%
\pgfpathlineto{\pgfqpoint{3.565013in}{0.334297in}}%
\pgfpathlineto{\pgfqpoint{3.570001in}{0.332796in}}%
\pgfpathlineto{\pgfqpoint{3.699452in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{3.812289in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{4.019757in}{0.378084in}}%
\pgfpathlineto{\pgfqpoint{4.073312in}{0.410263in}}%
\pgfpathlineto{\pgfqpoint{4.150408in}{0.472140in}}%
\pgfpathlineto{\pgfqpoint{4.190015in}{0.513514in}}%
\pgfpathlineto{\pgfqpoint{4.225475in}{0.558494in}}%
\pgfpathlineto{\pgfqpoint{4.259044in}{0.611188in}}%
\pgfpathlineto{\pgfqpoint{4.282685in}{0.657585in}}%
\pgfpathlineto{\pgfqpoint{4.314720in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{4.329080in}{0.811739in}}%
\pgfpathlineto{\pgfqpoint{4.336338in}{0.915532in}}%
\pgfpathlineto{\pgfqpoint{4.334158in}{0.957138in}}%
\pgfpathlineto{\pgfqpoint{4.322280in}{1.034307in}}%
\pgfpathlineto{\pgfqpoint{4.273715in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{4.119089in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{4.305583in}{1.094514in}}%
\pgfpathlineto{\pgfqpoint{4.271371in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{3.976437in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{3.748154in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{3.765566in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{3.661619in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{3.590078in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{3.520766in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{3.450147in}{1.427174in}}%
\pgfpathlineto{\pgfqpoint{3.405748in}{1.399966in}}%
\pgfpathlineto{\pgfqpoint{3.632647in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{3.632324in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{3.486674in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{3.200778in}{1.162086in}}%
\pgfpathlineto{\pgfqpoint{3.192138in}{1.143128in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{1.027262in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{0.995846in}}%
\pgfpathlineto{\pgfqpoint{3.168712in}{1.079631in}}%
\pgfpathlineto{\pgfqpoint{3.147080in}{0.977858in}}%
\pgfpathlineto{\pgfqpoint{3.142654in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{3.142631in}{0.905115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301037in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301037in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632647in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.632647in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964258in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964258in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295868in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295868in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076309in}{0.286291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076309in}{0.551580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076309in}{0.816868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076309in}{1.082156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076309in}{1.347445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076309in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402751in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{4.402751in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076309in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{4.402751in}{0.241894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076309in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{4.402751in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146764in, y=1.793497in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont {\makebox[30mm]{(c) U-Net \citeunet{}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146764in, y=1.651669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont {\makebox[30mm]{\(\displaystyle \tilde{I}_d = \qty{2077}{\cells}\)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076309in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739530in}{0.905115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469073in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.795515in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.795515in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{4.469073in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{4.469073in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043970in}{-1.429862in}}%
\pgfpathlineto{\pgfqpoint{3.043970in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{7.006853in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{7.006853in}{-1.429862in}}%
\pgfpathlineto{\pgfqpoint{3.043970in}{-1.429862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.030580in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.145684in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.145684in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.178571in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.178571in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.425224in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.425224in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{5.198068in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{5.198068in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{5.230955in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{5.230955in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{5.263842in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{5.263842in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{5.280286in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{5.280286in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{5.214512in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{5.214512in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.461164in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.461164in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.543382in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.543382in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.576269in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.576269in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{5.609156in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{5.609156in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{5.658486in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{5.658486in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{5.691373in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{5.691373in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{5.674930in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{5.674930in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.625599in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.625599in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.592712in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.592712in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.576269in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.576269in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.724260in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.724260in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{5.740704in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{5.740704in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{5.724260in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{5.724260in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{5.050077in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{5.050077in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{4.902085in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{4.902085in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.017190in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.017190in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.178571in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.178571in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.162128in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.162128in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{4.145684in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{4.145684in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{4.129241in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{4.129241in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{4.112797in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{4.112797in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{4.079910in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{4.079910in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{4.063467in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{4.063467in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{4.047023in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{4.047023in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.030580in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.030580in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030580in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.030580in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.047023in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.047023in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{4.063467in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{4.063467in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{4.079910in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{4.079910in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{4.112797in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{4.112797in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{4.129241in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{4.129241in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{4.145684in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{4.145684in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{4.162128in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{4.162128in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.178571in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.178571in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.195015in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.195015in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{5.033633in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{5.033633in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.017190in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.017190in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{5.115851in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{5.115851in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{5.082964in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{5.082964in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.198068in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.198068in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{5.082964in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{5.082964in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{5.263842in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{5.263842in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{5.230955in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{5.230955in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{5.198068in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{5.198068in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.671876in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.671876in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.441667in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.441667in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.244345in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.244345in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.178571in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.178571in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.162128in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.162128in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.129241in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.129241in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.079910in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.079910in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.063467in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.063467in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.030580in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132294in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{1.053106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918529in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.033633in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.033633in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.020219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132294in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{1.020219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951416in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.477584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082964in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.082964in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.082964in}{0.757123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195015in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.195015in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{4.195015in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082964in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{5.082964in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{5.198068in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{5.198068in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.214512in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.214512in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{5.280286in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{5.280286in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{5.263842in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{5.263842in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{5.082964in}{0.444697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671876in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.671876in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.819868in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.819868in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.836311in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.671876in}{0.280262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063467in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.063467in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.079910in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.079910in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.063467in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129241in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.129241in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.162128in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.162128in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.145684in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.145684in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.129241in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244345in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.244345in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.441667in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{4.441667in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.425224in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.425224in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{4.244345in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869198in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523885in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.819868in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{4.819868in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951416in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869198in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.464194in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{5.050077in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{5.050077in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{5.017190in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{5.017190in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{4.902085in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{4.902085in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{4.885642in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{4.869198in}{1.266872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017190in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.017190in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.033633in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.033633in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.017190in}{1.036663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132294in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{1.036663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523885in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{4.967859in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{4.934972in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{0.822897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099407in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{5.115851in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{5.115851in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{5.165181in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.724260in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.724260in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{5.740704in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{5.740704in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{5.724260in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{5.724260in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.576269in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.576269in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.592712in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.592712in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.625599in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.625599in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.674930in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.674930in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{5.691373in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{5.691373in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{5.658486in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{5.658486in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{5.609156in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{5.609156in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{5.576269in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{5.576269in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.543382in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.543382in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.461164in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.461164in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.757123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082964in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.082964in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.099407in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.082964in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984303in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{4.984303in}{0.444697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465740in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{5.025544in}{1.028441in}}%
\pgfpathmoveto{\pgfqpoint{4.465740in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{4.828222in}{0.732458in}}%
\pgfpathmoveto{\pgfqpoint{4.465740in}{0.798232in}}%
\pgfpathlineto{\pgfqpoint{4.943327in}{0.798232in}}%
\pgfpathmoveto{\pgfqpoint{4.465740in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{4.861109in}{1.061328in}}%
\pgfpathmoveto{\pgfqpoint{4.465740in}{0.304927in}}%
\pgfpathlineto{\pgfqpoint{4.598013in}{0.304927in}}%
\pgfpathmoveto{\pgfqpoint{4.465740in}{0.288484in}}%
\pgfpathlineto{\pgfqpoint{4.598013in}{0.288484in}}%
\pgfpathmoveto{\pgfqpoint{4.597881in}{0.288351in}}%
\pgfpathlineto{\pgfqpoint{4.597881in}{0.305060in}}%
\pgfpathmoveto{\pgfqpoint{4.679965in}{0.288484in}}%
\pgfpathlineto{\pgfqpoint{4.828222in}{0.288484in}}%
\pgfpathmoveto{\pgfqpoint{4.679965in}{0.304927in}}%
\pgfpathlineto{\pgfqpoint{4.828222in}{0.304927in}}%
\pgfpathmoveto{\pgfqpoint{4.680098in}{0.288351in}}%
\pgfpathlineto{\pgfqpoint{4.680098in}{0.305060in}}%
\pgfpathmoveto{\pgfqpoint{4.827996in}{0.288577in}}%
\pgfpathlineto{\pgfqpoint{4.844627in}{0.271946in}}%
\pgfpathmoveto{\pgfqpoint{4.827996in}{0.304833in}}%
\pgfpathlineto{\pgfqpoint{4.844627in}{0.321464in}}%
\pgfpathmoveto{\pgfqpoint{4.827996in}{0.732552in}}%
\pgfpathlineto{\pgfqpoint{4.844627in}{0.715921in}}%
\pgfpathmoveto{\pgfqpoint{4.844400in}{0.321371in}}%
\pgfpathlineto{\pgfqpoint{4.877553in}{0.321371in}}%
\pgfpathmoveto{\pgfqpoint{4.844400in}{0.420032in}}%
\pgfpathlineto{\pgfqpoint{4.877553in}{0.420032in}}%
\pgfpathmoveto{\pgfqpoint{4.844533in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{4.844533in}{0.272173in}}%
\pgfpathmoveto{\pgfqpoint{4.844533in}{0.419899in}}%
\pgfpathlineto{\pgfqpoint{4.844533in}{0.716147in}}%
\pgfpathmoveto{\pgfqpoint{4.860977in}{1.061195in}}%
\pgfpathlineto{\pgfqpoint{4.860977in}{1.538322in}}%
\pgfpathmoveto{\pgfqpoint{4.877287in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{5.025544in}{1.061328in}}%
\pgfpathmoveto{\pgfqpoint{4.877326in}{0.436381in}}%
\pgfpathlineto{\pgfqpoint{4.893957in}{0.453012in}}%
\pgfpathmoveto{\pgfqpoint{4.877420in}{1.061195in}}%
\pgfpathlineto{\pgfqpoint{4.877420in}{1.538322in}}%
\pgfpathmoveto{\pgfqpoint{4.877420in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{4.877420in}{0.321503in}}%
\pgfpathmoveto{\pgfqpoint{4.877420in}{0.419899in}}%
\pgfpathlineto{\pgfqpoint{4.877420in}{0.436608in}}%
\pgfpathmoveto{\pgfqpoint{4.893731in}{0.452919in}}%
\pgfpathlineto{\pgfqpoint{4.992657in}{0.452919in}}%
\pgfpathmoveto{\pgfqpoint{4.943061in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{4.976214in}{0.765345in}}%
\pgfpathmoveto{\pgfqpoint{4.943194in}{0.765212in}}%
\pgfpathlineto{\pgfqpoint{4.943194in}{0.798365in}}%
\pgfpathmoveto{\pgfqpoint{4.959544in}{0.502343in}}%
\pgfpathlineto{\pgfqpoint{4.976175in}{0.485712in}}%
\pgfpathmoveto{\pgfqpoint{4.959544in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{4.976175in}{0.732552in}}%
\pgfpathmoveto{\pgfqpoint{4.959638in}{0.502116in}}%
\pgfpathlineto{\pgfqpoint{4.959638in}{0.716147in}}%
\pgfpathmoveto{\pgfqpoint{4.975948in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{4.992657in}{0.485806in}}%
\pgfpathmoveto{\pgfqpoint{4.976081in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{4.976081in}{0.765478in}}%
\pgfpathmoveto{\pgfqpoint{4.992525in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{4.992525in}{0.485938in}}%
\pgfpathmoveto{\pgfqpoint{5.008874in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{5.025505in}{1.028347in}}%
\pgfpathmoveto{\pgfqpoint{5.025412in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{5.025412in}{1.061461in}}%
\pgfpathmoveto{\pgfqpoint{5.091053in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{5.453075in}{0.765345in}}%
\pgfpathmoveto{\pgfqpoint{5.091053in}{0.452919in}}%
\pgfpathlineto{\pgfqpoint{5.255753in}{0.452919in}}%
\pgfpathmoveto{\pgfqpoint{5.091053in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{5.189979in}{0.485806in}}%
\pgfpathmoveto{\pgfqpoint{5.091053in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{5.189979in}{0.732458in}}%
\pgfpathmoveto{\pgfqpoint{5.091186in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{5.091186in}{0.485938in}}%
\pgfpathmoveto{\pgfqpoint{5.091186in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{5.091186in}{0.765478in}}%
\pgfpathmoveto{\pgfqpoint{5.140383in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{5.272197in}{1.061328in}}%
\pgfpathmoveto{\pgfqpoint{5.140383in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{5.798849in}{1.028441in}}%
\pgfpathmoveto{\pgfqpoint{5.140516in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{5.140516in}{1.061461in}}%
\pgfpathmoveto{\pgfqpoint{5.189753in}{0.485712in}}%
\pgfpathlineto{\pgfqpoint{5.206384in}{0.502343in}}%
\pgfpathmoveto{\pgfqpoint{5.189753in}{0.732552in}}%
\pgfpathlineto{\pgfqpoint{5.206384in}{0.715921in}}%
\pgfpathmoveto{\pgfqpoint{5.206290in}{0.502116in}}%
\pgfpathlineto{\pgfqpoint{5.206290in}{0.716147in}}%
\pgfpathmoveto{\pgfqpoint{5.255527in}{0.453012in}}%
\pgfpathlineto{\pgfqpoint{5.272158in}{0.436381in}}%
\pgfpathmoveto{\pgfqpoint{5.272064in}{1.061195in}}%
\pgfpathlineto{\pgfqpoint{5.272064in}{1.538322in}}%
\pgfpathmoveto{\pgfqpoint{5.272064in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{5.272064in}{0.436608in}}%
\pgfpathmoveto{\pgfqpoint{5.304818in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{5.798849in}{1.061328in}}%
\pgfpathmoveto{\pgfqpoint{5.304951in}{1.061195in}}%
\pgfpathlineto{\pgfqpoint{5.304951in}{1.538322in}}%
\pgfpathmoveto{\pgfqpoint{5.321262in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{5.453075in}{0.732458in}}%
\pgfpathmoveto{\pgfqpoint{5.321395in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{5.321395in}{0.732591in}}%
\pgfpathmoveto{\pgfqpoint{5.452943in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{5.452943in}{0.765478in}}%
\pgfpathmoveto{\pgfqpoint{5.567914in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{5.798849in}{0.732458in}}%
\pgfpathmoveto{\pgfqpoint{5.567914in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{5.798849in}{0.765345in}}%
\pgfpathmoveto{\pgfqpoint{5.568047in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{5.568047in}{0.765478in}}%
\pgfpathlineto{\pgfqpoint{5.568047in}{0.765478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.562711in}{5.771839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535395in}{0.905115in}}%
\pgfpathlineto{\pgfqpoint{4.544463in}{0.801464in}}%
\pgfpathlineto{\pgfqpoint{4.555606in}{0.798232in}}%
\pgfpathlineto{\pgfqpoint{4.943194in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{4.943406in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{4.976081in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{4.976081in}{0.734638in}}%
\pgfpathlineto{\pgfqpoint{4.959638in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{4.960796in}{0.501090in}}%
\pgfpathlineto{\pgfqpoint{4.975673in}{0.486213in}}%
\pgfpathlineto{\pgfqpoint{4.991995in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{4.992525in}{0.461822in}}%
\pgfpathlineto{\pgfqpoint{4.957778in}{0.334297in}}%
\pgfpathlineto{\pgfqpoint{4.962766in}{0.332796in}}%
\pgfpathlineto{\pgfqpoint{5.092216in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{5.446222in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{5.679687in}{0.667102in}}%
\pgfpathlineto{\pgfqpoint{5.685729in}{0.681512in}}%
\pgfpathlineto{\pgfqpoint{5.568047in}{0.733467in}}%
\pgfpathlineto{\pgfqpoint{5.568047in}{0.763530in}}%
\pgfpathlineto{\pgfqpoint{5.712701in}{0.765771in}}%
\pgfpathlineto{\pgfqpoint{5.726922in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{5.726922in}{0.957138in}}%
\pgfpathlineto{\pgfqpoint{5.717210in}{1.024117in}}%
\pgfpathlineto{\pgfqpoint{5.712499in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{5.140918in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{5.158331in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{5.054383in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{4.982843in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{4.880034in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{4.877420in}{1.282981in}}%
\pgfpathlineto{\pgfqpoint{5.025412in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{5.025088in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{4.552090in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{4.547378in}{1.024117in}}%
\pgfpathlineto{\pgfqpoint{4.537667in}{0.957138in}}%
\pgfpathlineto{\pgfqpoint{4.535418in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{4.535395in}{0.905115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693801in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693801in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025412in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025412in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357022in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.357022in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688633in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688633in,y=0.193283in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469073in}{0.286291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469073in}{0.551580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469073in}{0.816868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469073in}{1.082156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469073in}{1.347445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469073in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{4.469073in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795515in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.795515in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469073in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.795515in}{0.241894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469073in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{5.795515in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539529in, y=1.798856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont {\makebox[30mm]{(d) Floorist}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539529in, y=1.651669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont {\makebox[30mm]{\(\displaystyle \tilde{I}_f = \qty{1402}{\cells}\)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469073in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132294in}{0.905115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861838in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{7.188280in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{7.188280in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{5.861838in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{5.861838in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436734in}{-1.429862in}}%
\pgfpathlineto{\pgfqpoint{4.436734in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{8.399618in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{8.399618in}{-1.429862in}}%
\pgfpathlineto{\pgfqpoint{4.436734in}{-1.429862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.423344in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.538449in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.538449in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{5.571336in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{5.571336in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.817988in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.817988in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{6.245519in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{6.245519in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{6.590833in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{6.590833in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{6.623720in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{6.623720in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{6.656607in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{6.656607in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{6.673050in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{6.673050in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.607276in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.607276in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.673050in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.673050in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{6.722381in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{6.722381in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.755268in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.755268in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{7.034807in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{7.034807in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{7.117025in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{7.117025in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{7.133468in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{7.133468in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{7.117025in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{7.117025in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.985477in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.985477in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{7.001920in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{7.001920in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{7.051251in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{7.051251in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{7.084138in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{7.084138in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{7.100581in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{7.100581in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{7.051251in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{7.051251in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{7.001920in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{7.001920in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{6.952590in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{6.952590in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.919703in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.919703in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.870372in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.870372in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.541502in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.541502in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{6.442841in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{6.442841in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.409954in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.409954in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.097528in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.097528in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.048197in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.048197in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.998867in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{5.998867in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.933093in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.933093in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{5.916649in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{5.916649in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{5.933093in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{5.933093in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.163302in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.163302in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.212632in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.212632in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{6.294850in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{6.294850in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{6.245519in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{6.245519in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.571336in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.571336in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.554892in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.554892in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.538449in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.538449in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{5.522005in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{5.522005in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{5.505562in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{5.505562in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{5.489118in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{5.489118in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{5.456231in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{5.456231in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{5.439788in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{5.439788in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{5.423344in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{5.423344in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423344in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.423344in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{5.439788in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{5.439788in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{5.456231in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{5.456231in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{5.489118in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{5.489118in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{5.505562in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{5.505562in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{5.522005in}{0.658462in}}%
\pgfpathlineto{\pgfqpoint{5.522005in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{5.538449in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{5.538449in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.554892in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{5.554892in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.571336in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.571336in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.587779in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{5.587779in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{6.327737in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{6.327737in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{6.311293in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{6.311293in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{6.426398in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{6.426398in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.409954in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.409954in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{6.541502in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{6.541502in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{6.541502in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{6.541502in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{6.508615in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{6.508615in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.590833in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.590833in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{6.656607in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{6.656607in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{6.623720in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{6.623720in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{6.590833in}{-0.147269in}}%
\pgfpathlineto{\pgfqpoint{6.590833in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{5.834432in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{5.834432in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{5.998867in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{5.998867in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.637110in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.637110in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.571336in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.571336in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{5.554892in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{5.554892in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.522005in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.522005in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.456231in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.456231in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.423344in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525059in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.541502in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.541502in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.053106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311293in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{6.311293in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.426398in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.426398in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{6.311293in}{1.020219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525059in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.020219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344180in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475728in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.757123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587779in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.587779in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.245519in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.245519in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{5.587779in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475728in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{6.590833in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{6.590833in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.607276in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.607276in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.673050in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.673050in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{6.656607in}{-0.114382in}}%
\pgfpathlineto{\pgfqpoint{6.656607in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.444697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344180in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.477584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377067in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.461140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064641in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{0.329592in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{-0.130826in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{6.245519in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{6.245519in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{6.212632in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{6.212632in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.229076in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{0.280262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456231in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.456231in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.456231in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522005in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.522005in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.554892in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.554892in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{5.538449in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{5.538449in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.522005in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637110in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.637110in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.998867in}{0.313149in}}%
\pgfpathlineto{\pgfqpoint{5.998867in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{5.834432in}{0.280262in}}%
\pgfpathlineto{\pgfqpoint{5.834432in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{5.916649in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{5.916649in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{5.817988in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{5.817988in}{0.296705in}}%
\pgfpathlineto{\pgfqpoint{5.637110in}{0.296705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261963in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{-0.163713in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{6.261963in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916649in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{5.916649in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.212632in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.212632in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{5.916649in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344180in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{-0.180156in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{-0.196600in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{-0.196600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344180in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{1.480637in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{6.442841in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{6.442841in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{6.409954in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{6.409954in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{1.151767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492172in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{6.508615in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{6.508615in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{6.541502in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{6.541502in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.870372in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.870372in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.919703in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.919703in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.952590in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.952590in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{7.001920in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{7.001920in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{7.051251in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{7.051251in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{7.100581in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{7.100581in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{7.084138in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{7.084138in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{7.051251in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{7.051251in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{7.001920in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{7.001920in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.985477in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.985477in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{7.117025in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{7.117025in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{7.133468in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{7.133468in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{7.117025in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{7.117025in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{7.034807in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{7.034807in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.755268in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.755268in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.722381in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.722381in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{6.673050in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{6.673050in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.757123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916649in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{5.916649in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{5.933093in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{5.933093in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.998867in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{5.998867in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.048197in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.048197in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.097528in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{6.097528in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.311293in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.311293in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{6.327737in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{6.327737in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.294850in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.294850in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{6.212632in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{6.212632in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.163302in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.163302in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.933093in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.933093in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{5.916649in}{0.822897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409954in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.409954in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.426398in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{6.426398in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.409954in}{1.036663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475728in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{6.492172in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{6.475728in}{0.740680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344180in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{6.344180in}{0.707793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377067in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{0.494027in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.377067in}{0.477584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360624in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{6.393511in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{6.360624in}{0.444697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858504in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{0.740402in}}%
\pgfpathmoveto{\pgfqpoint{5.858504in}{0.762617in}}%
\pgfpathlineto{\pgfqpoint{6.242088in}{0.762617in}}%
\pgfpathmoveto{\pgfqpoint{5.858504in}{0.304784in}}%
\pgfpathlineto{\pgfqpoint{5.986737in}{0.304784in}}%
\pgfpathmoveto{\pgfqpoint{5.858504in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{6.002603in}{1.036377in}}%
\pgfpathmoveto{\pgfqpoint{5.858504in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{5.906482in}{1.064926in}}%
\pgfpathmoveto{\pgfqpoint{5.858504in}{0.285373in}}%
\pgfpathlineto{\pgfqpoint{5.988691in}{0.282784in}}%
\pgfpathmoveto{\pgfqpoint{5.906349in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{5.906349in}{1.571669in}}%
\pgfpathmoveto{\pgfqpoint{5.934984in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{6.003664in}{1.064926in}}%
\pgfpathmoveto{\pgfqpoint{5.935116in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{5.935116in}{1.571669in}}%
\pgfpathmoveto{\pgfqpoint{5.986593in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{5.988570in}{0.282655in}}%
\pgfpathmoveto{\pgfqpoint{6.002465in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{6.003536in}{1.065058in}}%
\pgfpathmoveto{\pgfqpoint{6.075653in}{0.304784in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{0.304784in}}%
\pgfpathmoveto{\pgfqpoint{6.075769in}{0.304915in}}%
\pgfpathlineto{\pgfqpoint{6.078616in}{0.282656in}}%
\pgfpathmoveto{\pgfqpoint{6.078466in}{0.282787in}}%
\pgfpathlineto{\pgfqpoint{6.243065in}{0.282787in}}%
\pgfpathmoveto{\pgfqpoint{6.106779in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{6.322327in}{1.064926in}}%
\pgfpathmoveto{\pgfqpoint{6.106905in}{1.065058in}}%
\pgfpathlineto{\pgfqpoint{6.108180in}{1.036245in}}%
\pgfpathmoveto{\pgfqpoint{6.108042in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{6.419290in}{1.036377in}}%
\pgfpathmoveto{\pgfqpoint{6.241823in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{6.308532in}{0.804252in}}%
\pgfpathmoveto{\pgfqpoint{6.241956in}{0.762484in}}%
\pgfpathlineto{\pgfqpoint{6.241956in}{0.804385in}}%
\pgfpathmoveto{\pgfqpoint{6.242295in}{0.321255in}}%
\pgfpathlineto{\pgfqpoint{6.271664in}{0.321509in}}%
\pgfpathmoveto{\pgfqpoint{6.242295in}{0.413372in}}%
\pgfpathlineto{\pgfqpoint{6.271664in}{0.412556in}}%
\pgfpathmoveto{\pgfqpoint{6.242427in}{0.304651in}}%
\pgfpathlineto{\pgfqpoint{6.242427in}{0.321388in}}%
\pgfpathmoveto{\pgfqpoint{6.242427in}{0.413235in}}%
\pgfpathlineto{\pgfqpoint{6.242427in}{0.740534in}}%
\pgfpathmoveto{\pgfqpoint{6.242932in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{6.242932in}{0.282920in}}%
\pgfpathmoveto{\pgfqpoint{6.271399in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{6.377385in}{0.458253in}}%
\pgfpathmoveto{\pgfqpoint{6.271531in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{6.271531in}{0.321641in}}%
\pgfpathmoveto{\pgfqpoint{6.271531in}{0.412427in}}%
\pgfpathlineto{\pgfqpoint{6.271531in}{0.458925in}}%
\pgfpathmoveto{\pgfqpoint{6.308267in}{0.764369in}}%
\pgfpathlineto{\pgfqpoint{6.374993in}{0.764369in}}%
\pgfpathmoveto{\pgfqpoint{6.308400in}{0.764236in}}%
\pgfpathlineto{\pgfqpoint{6.308400in}{0.804385in}}%
\pgfpathmoveto{\pgfqpoint{6.322194in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{6.322194in}{1.571669in}}%
\pgfpathmoveto{\pgfqpoint{6.347174in}{0.487139in}}%
\pgfpathlineto{\pgfqpoint{6.377301in}{0.487139in}}%
\pgfpathmoveto{\pgfqpoint{6.347174in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{6.376779in}{0.738794in}}%
\pgfpathmoveto{\pgfqpoint{6.347306in}{0.487006in}}%
\pgfpathlineto{\pgfqpoint{6.347306in}{0.740534in}}%
\pgfpathmoveto{\pgfqpoint{6.350172in}{1.063966in}}%
\pgfpathlineto{\pgfqpoint{6.418700in}{1.063966in}}%
\pgfpathmoveto{\pgfqpoint{6.350304in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{1.571669in}}%
\pgfpathmoveto{\pgfqpoint{6.374852in}{0.764501in}}%
\pgfpathlineto{\pgfqpoint{6.376655in}{0.738669in}}%
\pgfpathmoveto{\pgfqpoint{6.377168in}{0.487272in}}%
\pgfpathlineto{\pgfqpoint{6.377253in}{0.458121in}}%
\pgfpathmoveto{\pgfqpoint{6.418565in}{1.064098in}}%
\pgfpathlineto{\pgfqpoint{6.419160in}{1.036245in}}%
\pgfpathmoveto{\pgfqpoint{6.479489in}{0.764369in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{0.764369in}}%
\pgfpathmoveto{\pgfqpoint{6.479618in}{0.764501in}}%
\pgfpathlineto{\pgfqpoint{6.480401in}{0.738669in}}%
\pgfpathmoveto{\pgfqpoint{6.480012in}{0.458254in}}%
\pgfpathlineto{\pgfqpoint{6.670312in}{0.458254in}}%
\pgfpathmoveto{\pgfqpoint{6.480143in}{0.458121in}}%
\pgfpathlineto{\pgfqpoint{6.480398in}{0.487272in}}%
\pgfpathmoveto{\pgfqpoint{6.480264in}{0.487139in}}%
\pgfpathlineto{\pgfqpoint{6.593864in}{0.487139in}}%
\pgfpathmoveto{\pgfqpoint{6.480264in}{0.738802in}}%
\pgfpathlineto{\pgfqpoint{6.593864in}{0.738802in}}%
\pgfpathmoveto{\pgfqpoint{6.524375in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{6.875153in}{1.036377in}}%
\pgfpathmoveto{\pgfqpoint{6.524499in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{6.526437in}{1.064098in}}%
\pgfpathmoveto{\pgfqpoint{6.526295in}{1.063966in}}%
\pgfpathlineto{\pgfqpoint{6.671003in}{1.063966in}}%
\pgfpathmoveto{\pgfqpoint{6.593731in}{0.487006in}}%
\pgfpathlineto{\pgfqpoint{6.593731in}{0.738934in}}%
\pgfpathmoveto{\pgfqpoint{6.670180in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{6.670180in}{0.458386in}}%
\pgfpathmoveto{\pgfqpoint{6.670870in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{6.670870in}{1.571669in}}%
\pgfpathmoveto{\pgfqpoint{6.671664in}{0.802736in}}%
\pgfpathlineto{\pgfqpoint{6.704958in}{0.802736in}}%
\pgfpathmoveto{\pgfqpoint{6.671797in}{0.764236in}}%
\pgfpathlineto{\pgfqpoint{6.671797in}{0.802869in}}%
\pgfpathmoveto{\pgfqpoint{6.704692in}{0.765396in}}%
\pgfpathlineto{\pgfqpoint{7.026349in}{0.765396in}}%
\pgfpathmoveto{\pgfqpoint{6.704825in}{0.765264in}}%
\pgfpathlineto{\pgfqpoint{6.704825in}{0.802869in}}%
\pgfpathmoveto{\pgfqpoint{6.706208in}{1.064488in}}%
\pgfpathlineto{\pgfqpoint{6.875153in}{1.064488in}}%
\pgfpathmoveto{\pgfqpoint{6.706341in}{1.064355in}}%
\pgfpathlineto{\pgfqpoint{6.706341in}{1.571669in}}%
\pgfpathmoveto{\pgfqpoint{6.707185in}{0.323548in}}%
\pgfpathlineto{\pgfqpoint{6.845072in}{0.322080in}}%
\pgfpathmoveto{\pgfqpoint{6.707318in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{6.707318in}{0.323679in}}%
\pgfpathmoveto{\pgfqpoint{6.802666in}{0.345762in}}%
\pgfpathlineto{\pgfqpoint{6.843792in}{0.345762in}}%
\pgfpathmoveto{\pgfqpoint{6.802666in}{0.741362in}}%
\pgfpathlineto{\pgfqpoint{7.191613in}{0.739503in}}%
\pgfpathmoveto{\pgfqpoint{6.802799in}{0.345629in}}%
\pgfpathlineto{\pgfqpoint{6.802799in}{0.741494in}}%
\pgfpathmoveto{\pgfqpoint{6.843652in}{0.345894in}}%
\pgfpathlineto{\pgfqpoint{6.844946in}{0.321949in}}%
\pgfpathmoveto{\pgfqpoint{6.875020in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{6.875020in}{1.064620in}}%
\pgfpathmoveto{\pgfqpoint{6.933129in}{0.345762in}}%
\pgfpathlineto{\pgfqpoint{7.191613in}{0.345762in}}%
\pgfpathmoveto{\pgfqpoint{6.933255in}{0.345894in}}%
\pgfpathlineto{\pgfqpoint{6.934515in}{0.321949in}}%
\pgfpathmoveto{\pgfqpoint{6.934376in}{0.322081in}}%
\pgfpathlineto{\pgfqpoint{7.072801in}{0.322081in}}%
\pgfpathmoveto{\pgfqpoint{6.983371in}{1.064488in}}%
\pgfpathlineto{\pgfqpoint{7.095016in}{1.064488in}}%
\pgfpathmoveto{\pgfqpoint{6.983502in}{1.064620in}}%
\pgfpathlineto{\pgfqpoint{6.983859in}{1.036245in}}%
\pgfpathmoveto{\pgfqpoint{6.983724in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{7.191613in}{1.036377in}}%
\pgfpathmoveto{\pgfqpoint{7.026084in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{7.191613in}{0.802989in}}%
\pgfpathmoveto{\pgfqpoint{7.026216in}{0.765264in}}%
\pgfpathlineto{\pgfqpoint{7.026216in}{0.803122in}}%
\pgfpathmoveto{\pgfqpoint{7.072668in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{7.072668in}{0.322214in}}%
\pgfpathmoveto{\pgfqpoint{7.094884in}{1.064355in}}%
\pgfpathlineto{\pgfqpoint{7.094884in}{1.571669in}}%
\pgfpathmoveto{\pgfqpoint{7.102128in}{0.323918in}}%
\pgfpathlineto{\pgfqpoint{7.191613in}{0.322811in}}%
\pgfpathmoveto{\pgfqpoint{7.102261in}{0.238560in}}%
\pgfpathlineto{\pgfqpoint{7.102261in}{0.324049in}}%
\pgfpathmoveto{\pgfqpoint{7.121767in}{1.063157in}}%
\pgfpathlineto{\pgfqpoint{7.191613in}{1.063157in}}%
\pgfpathmoveto{\pgfqpoint{7.121899in}{1.063025in}}%
\pgfpathlineto{\pgfqpoint{7.121899in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{7.121899in}{1.571669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.955475in}{5.771839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928160in}{0.905115in}}%
\pgfpathlineto{\pgfqpoint{5.936346in}{0.806598in}}%
\pgfpathlineto{\pgfqpoint{5.944652in}{0.765771in}}%
\pgfpathlineto{\pgfqpoint{5.953532in}{0.762617in}}%
\pgfpathlineto{\pgfqpoint{6.122658in}{0.762617in}}%
\pgfpathlineto{\pgfqpoint{6.247941in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{6.308400in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{6.308400in}{0.764415in}}%
\pgfpathlineto{\pgfqpoint{6.374127in}{0.764369in}}%
\pgfpathlineto{\pgfqpoint{6.376550in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{6.347306in}{0.704202in}}%
\pgfpathlineto{\pgfqpoint{6.347638in}{0.487139in}}%
\pgfpathlineto{\pgfqpoint{6.377046in}{0.487139in}}%
\pgfpathlineto{\pgfqpoint{6.377238in}{0.463324in}}%
\pgfpathlineto{\pgfqpoint{6.340607in}{0.337430in}}%
\pgfpathlineto{\pgfqpoint{6.480682in}{0.764369in}}%
\pgfpathlineto{\pgfqpoint{6.670805in}{0.764369in}}%
\pgfpathlineto{\pgfqpoint{6.671797in}{0.802368in}}%
\pgfpathlineto{\pgfqpoint{6.702383in}{0.802736in}}%
\pgfpathlineto{\pgfqpoint{6.772011in}{0.765396in}}%
\pgfpathlineto{\pgfqpoint{7.026216in}{0.766131in}}%
\pgfpathlineto{\pgfqpoint{7.027023in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{7.104243in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{7.113772in}{0.806598in}}%
\pgfpathlineto{\pgfqpoint{7.121390in}{0.879078in}}%
\pgfpathlineto{\pgfqpoint{7.119686in}{0.957138in}}%
\pgfpathlineto{\pgfqpoint{7.107809in}{1.034307in}}%
\pgfpathlineto{\pgfqpoint{6.983853in}{1.036672in}}%
\pgfpathlineto{\pgfqpoint{6.983522in}{1.062976in}}%
\pgfpathlineto{\pgfqpoint{7.087721in}{1.104364in}}%
\pgfpathlineto{\pgfqpoint{7.084157in}{1.114153in}}%
\pgfpathlineto{\pgfqpoint{6.867010in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{6.525059in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{6.519850in}{1.501991in}}%
\pgfpathlineto{\pgfqpoint{6.447148in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{6.350542in}{1.475932in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{1.169140in}}%
\pgfpathlineto{\pgfqpoint{6.418589in}{1.062963in}}%
\pgfpathlineto{\pgfqpoint{6.418764in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{6.108747in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{1.064566in}}%
\pgfpathlineto{\pgfqpoint{6.002613in}{1.040228in}}%
\pgfpathlineto{\pgfqpoint{5.998593in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{5.942309in}{1.034307in}}%
\pgfpathlineto{\pgfqpoint{5.932609in}{0.977858in}}%
\pgfpathlineto{\pgfqpoint{5.928182in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{5.928160in}{0.905115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086565in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.086565in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.418176in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.418176in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749787in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749787in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.081397in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081397in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861838in}{0.286291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861838in}{0.551580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861838in}{0.816868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861838in}{1.082156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861838in}{1.347445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861838in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.861838in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188280in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{7.188280in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861838in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{7.188280in}{0.241894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861838in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{7.188280in}{1.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.932293in, y=1.781215in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont {\makebox[30mm]{(e) Ground Truth}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.932293in, y=1.651669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont {\makebox[30mm]{\(\displaystyle \hat{I} = \qty{1307}{\cells}\)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.861838in}{0.241894in}}{\pgfqpoint{1.326442in}{1.326442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525059in}{0.905115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> murder_in_three_acts/murder_in_three_acts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.615425in}{1.201265in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.615425in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.615425in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.212516in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.212516in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482248in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{0.482248in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{0.785662in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{0.785662in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{0.702912in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{0.702912in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.716704in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.716704in}{0.525485in}}%
\pgfpathlineto{\pgfqpoint{0.730495in}{0.525485in}}%
\pgfpathlineto{\pgfqpoint{0.730495in}{0.415152in}}%
\pgfpathlineto{\pgfqpoint{0.606372in}{0.415152in}}%
\pgfpathlineto{\pgfqpoint{0.606372in}{0.525485in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{0.525485in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{0.553068in}}%
\pgfpathlineto{\pgfqpoint{0.633955in}{0.553068in}}%
\pgfpathlineto{\pgfqpoint{0.633955in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{0.482248in}{0.580651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468456in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.468456in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{0.537414in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{0.537414in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{0.482248in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{0.482248in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.468456in}{0.566859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702912in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.702912in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{0.785662in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{0.785662in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{0.730495in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{0.730495in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{0.799453in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{0.799453in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.702912in}{0.566859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620163in}{0.553068in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.633955in}{0.566859in}}%
\pgfpathlineto{\pgfqpoint{0.633955in}{0.553068in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{0.553068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537414in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{0.537414in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{0.730495in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{0.730495in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{0.537414in}{1.021980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668434in}{0.918543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.101265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212516in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.212516in}{1.101265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.212516in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{1.212516in}{1.101265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{1.001292in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.918543in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.835794in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.833932in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.833932in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.916681in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.918543in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.835794in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.753045in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.753045in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{1.001292in}}%
\pgfpathmoveto{\pgfqpoint{0.420186in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.670296in}}%
\pgfpathmoveto{\pgfqpoint{0.337437in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.420186in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.916681in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.670296in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.587547in}}%
\pgfpathmoveto{\pgfqpoint{0.613268in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.627059in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.627059in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.627059in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.709808in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.709808in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.254688in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.337437in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.999430in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{1.082179in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.587547in}}%
\pgfpathmoveto{\pgfqpoint{0.709808in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.751183in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.585684in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.627059in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.502935in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.751183in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.833932in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.833932in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.833932in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.875306in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.475352in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.502935in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.833932in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.875306in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.420186in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.475352in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.475352in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.420186in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.475352in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.378812in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.420186in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{1.082179in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.171939in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.378812in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.420186in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.378812in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.378812in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{0.918543in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{1.001292in}}%
\pgfpathmoveto{\pgfqpoint{0.971847in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.971847in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.971847in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{0.835794in}}%
\pgfpathmoveto{\pgfqpoint{1.137345in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{1.137345in}{0.918543in}}%
\pgfpathmoveto{\pgfqpoint{1.137345in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{1.137345in}{1.001292in}}%
\pgfpathmoveto{\pgfqpoint{0.971847in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{1.137345in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{1.137345in}{0.835794in}}%
\pgfpathmoveto{\pgfqpoint{1.137345in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{1.137345in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.999430in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.082179in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{1.137345in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{1.164928in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{0.753045in}}%
\pgfpathmoveto{\pgfqpoint{0.999430in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{1.082179in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{1.137345in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{1.137345in}{0.753045in}}%
\pgfpathmoveto{\pgfqpoint{0.254688in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.296062in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.296062in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.296062in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{1.164928in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{1.215850in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.254688in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.296062in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{0.670296in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.918543in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{1.001292in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{1.137345in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{1.137345in}{0.670296in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.835794in}}%
\pgfpathmoveto{\pgfqpoint{0.130564in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{0.130564in}{0.918543in}}%
\pgfpathmoveto{\pgfqpoint{0.130564in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{0.130564in}{1.001292in}}%
\pgfpathmoveto{\pgfqpoint{0.171939in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{1.082179in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.130564in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{0.130564in}{0.835794in}}%
\pgfpathmoveto{\pgfqpoint{0.130564in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{0.130564in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.171939in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{1.082179in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{1.164928in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.130564in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.753045in}}%
\pgfpathmoveto{\pgfqpoint{0.475352in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.475352in}{0.394465in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{0.394465in}}%
\pgfpathlineto{\pgfqpoint{0.475352in}{0.394465in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{0.587547in}}%
\pgfpathmoveto{\pgfqpoint{0.130564in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{0.130564in}{0.753045in}}%
\pgfpathmoveto{\pgfqpoint{0.461561in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.394465in}}%
\pgfpathmoveto{\pgfqpoint{1.137345in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.137345in}{0.587547in}}%
\pgfpathmoveto{\pgfqpoint{0.668434in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.751183in}{0.339299in}}%
\pgfpathmoveto{\pgfqpoint{0.585684in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.668434in}{0.339299in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.670296in}}%
\pgfpathmoveto{\pgfqpoint{1.137345in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.164928in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.751183in}{0.256550in}}%
\pgfpathlineto{\pgfqpoint{0.751183in}{0.339299in}}%
\pgfpathmoveto{\pgfqpoint{0.502935in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{0.339299in}}%
\pgfpathmoveto{\pgfqpoint{0.130564in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{0.130564in}{0.670296in}}%
\pgfpathmoveto{\pgfqpoint{0.585684in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.668434in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.668434in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.737391in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.737391in}{0.256550in}}%
\pgfpathlineto{\pgfqpoint{0.737391in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.502935in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.475352in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.502935in}{0.339299in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{1.164928in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.215850in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{1.164928in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{1.215850in}{0.559963in}}%
\pgfpathmoveto{\pgfqpoint{0.420186in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.461561in}{0.339299in}}%
\pgfpathmoveto{\pgfqpoint{0.420186in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.502935in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.587547in}}%
\pgfpathmoveto{\pgfqpoint{0.337437in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.420186in}{0.339299in}}%
\pgfpathmoveto{\pgfqpoint{0.130564in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.130564in}{0.587547in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.130564in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.392603in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.420186in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.392603in}{0.256550in}}%
\pgfpathlineto{\pgfqpoint{0.392603in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.337437in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.378812in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.378812in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.378812in}{0.256550in}}%
\pgfpathmoveto{\pgfqpoint{0.737391in}{0.173801in}}%
\pgfpathlineto{\pgfqpoint{0.737391in}{0.256550in}}%
\pgfpathmoveto{\pgfqpoint{0.254688in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.337437in}{0.339299in}}%
\pgfpathmoveto{\pgfqpoint{0.751183in}{0.173801in}}%
\pgfpathlineto{\pgfqpoint{0.751183in}{0.256550in}}%
\pgfpathmoveto{\pgfqpoint{0.268479in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.337437in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.254688in}{0.256550in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{0.339299in}}%
\pgfpathmoveto{\pgfqpoint{0.268479in}{0.256550in}}%
\pgfpathlineto{\pgfqpoint{0.268479in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.392603in}{0.201384in}}%
\pgfpathlineto{\pgfqpoint{0.392603in}{0.256550in}}%
\pgfpathmoveto{\pgfqpoint{0.378812in}{0.256550in}}%
\pgfpathlineto{\pgfqpoint{0.378812in}{0.201384in}}%
\pgfpathmoveto{\pgfqpoint{0.737391in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.737391in}{0.173801in}}%
\pgfpathmoveto{\pgfqpoint{0.751183in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.751183in}{0.173801in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{0.339299in}}%
\pgfpathmoveto{\pgfqpoint{0.171939in}{0.339299in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.378812in}{0.201384in}}%
\pgfpathlineto{\pgfqpoint{0.392603in}{0.201384in}}%
\pgfpathmoveto{\pgfqpoint{0.158147in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.268479in}{0.173801in}}%
\pgfpathlineto{\pgfqpoint{0.268479in}{0.256550in}}%
\pgfpathmoveto{\pgfqpoint{0.254688in}{0.173801in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{0.256550in}}%
\pgfpathmoveto{\pgfqpoint{0.158147in}{0.256550in}}%
\pgfpathlineto{\pgfqpoint{0.158147in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{0.256550in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.325508in}}%
\pgfpathmoveto{\pgfqpoint{0.158147in}{0.173801in}}%
\pgfpathlineto{\pgfqpoint{0.158147in}{0.256550in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{0.173801in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.256550in}}%
\pgfpathmoveto{\pgfqpoint{0.268479in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.268479in}{0.173801in}}%
\pgfpathmoveto{\pgfqpoint{0.392603in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.392603in}{0.118635in}}%
\pgfpathmoveto{\pgfqpoint{0.378812in}{0.118635in}}%
\pgfpathlineto{\pgfqpoint{0.392603in}{0.118635in}}%
\pgfpathmoveto{\pgfqpoint{0.378812in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{0.378812in}{0.118635in}}%
\pgfpathmoveto{\pgfqpoint{0.254688in}{0.132426in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{0.173801in}}%
\pgfpathmoveto{\pgfqpoint{0.171939in}{0.132426in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{0.132426in}}%
\pgfpathmoveto{\pgfqpoint{0.254688in}{0.118635in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{0.096667in}}%
\pgfpathmoveto{\pgfqpoint{0.171939in}{0.118635in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{0.118635in}}%
\pgfpathmoveto{\pgfqpoint{0.158147in}{0.132426in}}%
\pgfpathlineto{\pgfqpoint{0.158147in}{0.173801in}}%
\pgfpathmoveto{\pgfqpoint{0.144356in}{0.132426in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.173801in}}%
\pgfpathmoveto{\pgfqpoint{0.158147in}{0.132426in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{0.132426in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{0.118635in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{0.118635in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{0.132426in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.132426in}}%
\pgfpathlineto{\pgfqpoint{0.144356in}{0.132426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{1.001292in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.918543in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.835794in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.833932in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.833932in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.916681in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.753045in}}%
\pgfpathmoveto{\pgfqpoint{0.447769in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{0.447769in}{1.001292in}}%
\pgfpathmoveto{\pgfqpoint{0.447769in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{0.447769in}{0.918543in}}%
\pgfpathmoveto{\pgfqpoint{0.447769in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{0.447769in}{0.835794in}}%
\pgfpathmoveto{\pgfqpoint{0.447769in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{0.447769in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.420186in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.447769in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.337437in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.420186in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.916681in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.447769in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{0.447769in}{0.753045in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.670296in}}%
\pgfpathmoveto{\pgfqpoint{0.447769in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{0.447769in}{0.670296in}}%
\pgfpathmoveto{\pgfqpoint{0.709808in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.709808in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.627059in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.627059in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.613268in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.627059in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.254688in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.337437in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.999430in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{1.082179in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.587547in}}%
\pgfpathmoveto{\pgfqpoint{0.806349in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.833932in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.585684in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.627059in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.709808in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.751183in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.502935in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.751183in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.833932in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.833932in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.916681in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.447769in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.447769in}{0.587547in}}%
\pgfpathmoveto{\pgfqpoint{0.420186in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.502935in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.833932in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.916681in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.420186in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.447769in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.351229in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.420186in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.916681in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.958056in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{1.095971in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{1.095971in}{1.001292in}}%
\pgfpathmoveto{\pgfqpoint{1.095971in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{1.095971in}{0.918543in}}%
\pgfpathmoveto{\pgfqpoint{0.171939in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{1.082179in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{1.095971in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{1.095971in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{1.095971in}{0.835794in}}%
\pgfpathmoveto{\pgfqpoint{1.095971in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{1.095971in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.351229in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.420186in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.916681in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.958056in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.958056in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.958056in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{1.001292in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{0.918543in}}%
\pgfpathmoveto{\pgfqpoint{1.095971in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{1.095971in}{0.753045in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{0.835794in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{1.164928in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{0.351229in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.351229in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{0.753045in}}%
\pgfpathmoveto{\pgfqpoint{1.095971in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{1.095971in}{0.670296in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{1.164928in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{1.215850in}{1.028875in}}%
\pgfpathmoveto{\pgfqpoint{1.040805in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{1.054596in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{1.054596in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.082179in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{1.123554in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{1.123554in}{0.670296in}}%
\pgfpathmoveto{\pgfqpoint{1.040805in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{1.082179in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{1.082179in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.095971in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{1.095971in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.095971in}{0.587547in}}%
\pgfpathmoveto{\pgfqpoint{1.082179in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{1.164928in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.213313in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.213313in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.171939in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.213313in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.171939in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.213313in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{0.573755in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{1.164928in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{1.215850in}{0.546172in}}%
\pgfpathmoveto{\pgfqpoint{0.668434in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.751183in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.585684in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.668434in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.751183in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.833932in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.502935in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.420186in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.502935in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.833932in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.916681in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.337437in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.420186in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.916681in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.254688in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.337437in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.999430in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{1.082179in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{1.082179in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{1.164928in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.171939in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.254688in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{0.096667in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{0.171939in}{0.284133in}}%
\pgfpathmoveto{\pgfqpoint{1.164928in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{1.215850in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{1.215850in}{0.284133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668434in}{0.918543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251454in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.363971in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.363971in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{1.251454in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{1.251454in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251454in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633702in}{0.575686in}}%
\pgfpathlineto{\pgfqpoint{1.633702in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.937116in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.937116in}{0.575686in}}%
\pgfpathlineto{\pgfqpoint{1.854367in}{0.575686in}}%
\pgfpathlineto{\pgfqpoint{1.854367in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.868158in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.868158in}{0.561894in}}%
\pgfpathlineto{\pgfqpoint{1.881950in}{0.561894in}}%
\pgfpathlineto{\pgfqpoint{1.881950in}{0.534311in}}%
\pgfpathlineto{\pgfqpoint{1.895741in}{0.534311in}}%
\pgfpathlineto{\pgfqpoint{1.895741in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{0.465354in}}%
\pgfpathlineto{\pgfqpoint{1.923324in}{0.465354in}}%
\pgfpathlineto{\pgfqpoint{1.923324in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{1.937116in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{1.937116in}{0.410188in}}%
\pgfpathlineto{\pgfqpoint{1.950907in}{0.410188in}}%
\pgfpathlineto{\pgfqpoint{1.950907in}{0.382604in}}%
\pgfpathlineto{\pgfqpoint{1.964699in}{0.382604in}}%
\pgfpathlineto{\pgfqpoint{1.964699in}{0.355021in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{0.355021in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{0.327438in}}%
\pgfpathlineto{\pgfqpoint{1.992282in}{0.327438in}}%
\pgfpathlineto{\pgfqpoint{1.992282in}{0.299855in}}%
\pgfpathlineto{\pgfqpoint{2.006074in}{0.299855in}}%
\pgfpathlineto{\pgfqpoint{2.006074in}{0.272272in}}%
\pgfpathlineto{\pgfqpoint{2.019865in}{0.272272in}}%
\pgfpathlineto{\pgfqpoint{2.019865in}{0.244689in}}%
\pgfpathlineto{\pgfqpoint{2.033657in}{0.244689in}}%
\pgfpathlineto{\pgfqpoint{2.033657in}{0.217106in}}%
\pgfpathlineto{\pgfqpoint{2.047448in}{0.217106in}}%
\pgfpathlineto{\pgfqpoint{2.047448in}{0.189523in}}%
\pgfpathlineto{\pgfqpoint{2.019865in}{0.189523in}}%
\pgfpathlineto{\pgfqpoint{2.019865in}{0.175732in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{0.175732in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{0.161940in}}%
\pgfpathlineto{\pgfqpoint{1.937116in}{0.161940in}}%
\pgfpathlineto{\pgfqpoint{1.937116in}{0.189523in}}%
\pgfpathlineto{\pgfqpoint{1.923324in}{0.189523in}}%
\pgfpathlineto{\pgfqpoint{1.923324in}{0.244689in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{0.244689in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{0.299855in}}%
\pgfpathlineto{\pgfqpoint{1.895741in}{0.299855in}}%
\pgfpathlineto{\pgfqpoint{1.895741in}{0.327438in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{0.327438in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{0.341230in}}%
\pgfpathlineto{\pgfqpoint{1.661285in}{0.341230in}}%
\pgfpathlineto{\pgfqpoint{1.661285in}{0.355021in}}%
\pgfpathlineto{\pgfqpoint{1.675077in}{0.355021in}}%
\pgfpathlineto{\pgfqpoint{1.675077in}{0.382604in}}%
\pgfpathlineto{\pgfqpoint{1.688868in}{0.382604in}}%
\pgfpathlineto{\pgfqpoint{1.688868in}{0.410188in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{0.410188in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{1.716452in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{1.716452in}{0.465354in}}%
\pgfpathlineto{\pgfqpoint{1.730243in}{0.465354in}}%
\pgfpathlineto{\pgfqpoint{1.730243in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{1.744035in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{1.744035in}{0.534311in}}%
\pgfpathlineto{\pgfqpoint{1.757826in}{0.534311in}}%
\pgfpathlineto{\pgfqpoint{1.757826in}{0.561894in}}%
\pgfpathlineto{\pgfqpoint{1.771618in}{0.561894in}}%
\pgfpathlineto{\pgfqpoint{1.771618in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.785409in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.785409in}{0.575686in}}%
\pgfpathlineto{\pgfqpoint{1.633702in}{0.575686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251454in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619911in}{0.561894in}}%
\pgfpathlineto{\pgfqpoint{1.619911in}{1.030806in}}%
\pgfpathlineto{\pgfqpoint{1.688868in}{1.030806in}}%
\pgfpathlineto{\pgfqpoint{1.688868in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.633702in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.633702in}{0.575686in}}%
\pgfpathlineto{\pgfqpoint{1.785409in}{0.575686in}}%
\pgfpathlineto{\pgfqpoint{1.785409in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.771618in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.771618in}{0.561894in}}%
\pgfpathlineto{\pgfqpoint{1.619911in}{0.561894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251454in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854367in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.854367in}{0.575686in}}%
\pgfpathlineto{\pgfqpoint{1.937116in}{0.575686in}}%
\pgfpathlineto{\pgfqpoint{1.937116in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.881950in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.881950in}{1.030806in}}%
\pgfpathlineto{\pgfqpoint{1.950907in}{1.030806in}}%
\pgfpathlineto{\pgfqpoint{1.950907in}{0.561894in}}%
\pgfpathlineto{\pgfqpoint{1.868158in}{0.561894in}}%
\pgfpathlineto{\pgfqpoint{1.868158in}{0.548103in}}%
\pgfpathlineto{\pgfqpoint{1.854367in}{0.548103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251454in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661285in}{0.327438in}}%
\pgfpathlineto{\pgfqpoint{1.661285in}{0.341230in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{0.341230in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{0.327438in}}%
\pgfpathlineto{\pgfqpoint{1.661285in}{0.327438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251454in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688868in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.688868in}{1.030806in}}%
\pgfpathlineto{\pgfqpoint{1.881950in}{1.030806in}}%
\pgfpathlineto{\pgfqpoint{1.881950in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.688868in}{1.017015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251454in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819888in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{1.819888in}{0.829542in}}%
\pgfpathmoveto{\pgfqpoint{1.819888in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{1.819888in}{0.740540in}}%
\pgfpathmoveto{\pgfqpoint{1.819888in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{1.819888in}{0.651539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251454in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819888in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{1.819888in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{1.819888in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{1.819888in}{0.651539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251454in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.251454in}{1.101265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363971in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.363971in}{1.101265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251454in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.363971in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251454in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{2.363971in}{1.101265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251454in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737139in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.778513in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.861263in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.902637in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.902637in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.985386in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.734288in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.985386in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.817037in}}%
\pgfpathmoveto{\pgfqpoint{1.985386in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.026761in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.571641in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.985386in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{2.040552in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.613015in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{1.613015in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.613015in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{1.613015in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.899787in}}%
\pgfpathmoveto{\pgfqpoint{1.571641in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.613015in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{2.026761in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.040552in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.613015in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{1.613015in}{0.734288in}}%
\pgfpathmoveto{\pgfqpoint{1.530266in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.571641in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.613015in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{1.613015in}{0.817037in}}%
\pgfpathmoveto{\pgfqpoint{1.530266in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.571641in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.982536in}}%
\pgfpathmoveto{\pgfqpoint{1.530266in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.530266in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.123301in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.123301in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.150885in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{2.123301in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{2.150885in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.613015in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{1.613015in}{0.899787in}}%
\pgfpathmoveto{\pgfqpoint{1.626807in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.626807in}{0.389500in}}%
\pgfpathmoveto{\pgfqpoint{1.613015in}{0.389500in}}%
\pgfpathlineto{\pgfqpoint{1.626807in}{0.389500in}}%
\pgfpathmoveto{\pgfqpoint{1.902637in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.902637in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.737139in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.819888in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.819888in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.613015in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.613015in}{0.389500in}}%
\pgfpathmoveto{\pgfqpoint{1.888846in}{0.237793in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.902637in}{0.237793in}}%
\pgfpathlineto{\pgfqpoint{1.902637in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{2.150885in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{2.150885in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.668181in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.626807in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.571641in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.571641in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.613015in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.447517in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.613015in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.613015in}{0.982536in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.985386in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.488891in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.571641in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.985386in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.068135in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.544057in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.571641in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.888846in}{0.155044in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{0.237793in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{2.233634in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.902637in}{0.155044in}}%
\pgfpathlineto{\pgfqpoint{1.902637in}{0.237793in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.233634in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.571641in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.613015in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.544057in}{0.237793in}}%
\pgfpathlineto{\pgfqpoint{1.544057in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.530266in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.530266in}{0.237793in}}%
\pgfpathmoveto{\pgfqpoint{1.488891in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.530266in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.488891in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.571641in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.068135in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.150885in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.275008in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{0.734288in}}%
\pgfpathmoveto{\pgfqpoint{2.275008in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.488891in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{2.275008in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{0.817037in}}%
\pgfpathmoveto{\pgfqpoint{1.419934in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.488891in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{0.734288in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{0.817037in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{2.275008in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{0.899787in}}%
\pgfpathmoveto{\pgfqpoint{1.544057in}{0.196419in}}%
\pgfpathlineto{\pgfqpoint{1.544057in}{0.237793in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{0.899787in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.488891in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.150885in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.888846in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{0.155044in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.902637in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{1.902637in}{0.155044in}}%
\pgfpathmoveto{\pgfqpoint{2.316383in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.367304in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.530266in}{0.237793in}}%
\pgfpathlineto{\pgfqpoint{1.530266in}{0.196419in}}%
\pgfpathmoveto{\pgfqpoint{1.248121in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.316383in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{2.367304in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.275008in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{0.982536in}}%
\pgfpathmoveto{\pgfqpoint{1.419934in}{0.237793in}}%
\pgfpathlineto{\pgfqpoint{1.419934in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{0.734288in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{0.237793in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{0.817037in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{0.982536in}}%
\pgfpathmoveto{\pgfqpoint{1.530266in}{0.196419in}}%
\pgfpathlineto{\pgfqpoint{1.544057in}{0.196419in}}%
\pgfpathmoveto{\pgfqpoint{1.282019in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.282019in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{1.282019in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{1.282019in}{0.734288in}}%
\pgfpathmoveto{\pgfqpoint{1.248121in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.282019in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.282019in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{1.282019in}{0.817037in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{0.899787in}}%
\pgfpathmoveto{\pgfqpoint{2.233634in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.275008in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.282019in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{1.282019in}{0.899787in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.419934in}{0.155044in}}%
\pgfpathlineto{\pgfqpoint{1.419934in}{0.237793in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{0.982536in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{0.155044in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.237793in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.248121in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.282019in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{1.282019in}{0.982536in}}%
\pgfpathmoveto{\pgfqpoint{1.309602in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.544057in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{1.544057in}{0.113670in}}%
\pgfpathmoveto{\pgfqpoint{1.530266in}{0.113670in}}%
\pgfpathlineto{\pgfqpoint{1.544057in}{0.113670in}}%
\pgfpathmoveto{\pgfqpoint{1.309602in}{0.237793in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.530266in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{1.530266in}{0.113670in}}%
\pgfpathmoveto{\pgfqpoint{1.248121in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{0.237793in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.316383in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.367304in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.282019in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{1.282019in}{1.037702in}}%
\pgfpathmoveto{\pgfqpoint{1.419934in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{1.419934in}{0.155044in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{0.141253in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.155044in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{0.141253in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.141253in}}%
\pgfpathmoveto{\pgfqpoint{1.309602in}{0.155044in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.237793in}}%
\pgfpathmoveto{\pgfqpoint{1.248121in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{1.282019in}{1.037702in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{0.155044in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{0.237793in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{0.113670in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.096667in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{0.113670in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.113670in}}%
\pgfpathmoveto{\pgfqpoint{1.309602in}{0.141253in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.155044in}}%
\pgfpathmoveto{\pgfqpoint{1.309602in}{0.141253in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.141253in}}%
\pgfpathmoveto{\pgfqpoint{1.295810in}{0.141253in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{0.155044in}}%
\pgfpathmoveto{\pgfqpoint{1.248121in}{0.141253in}}%
\pgfpathlineto{\pgfqpoint{1.295810in}{0.141253in}}%
\pgfpathmoveto{\pgfqpoint{1.248121in}{0.113670in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.113670in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.113670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251454in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778513in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.902637in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.861263in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.737139in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.734288in}}%
\pgfpathmoveto{\pgfqpoint{1.985386in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.985386in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.068135in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.985386in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.571641in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.068135in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.985386in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.817037in}}%
\pgfpathmoveto{\pgfqpoint{1.599224in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{1.599224in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{0.734288in}}%
\pgfpathmoveto{\pgfqpoint{1.599224in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.571641in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.599224in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{0.817037in}}%
\pgfpathmoveto{\pgfqpoint{1.571641in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.488891in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{2.150885in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.068135in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.571641in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.488891in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.150885in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{2.068135in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.599224in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{0.899787in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.899787in}}%
\pgfpathmoveto{\pgfqpoint{1.902637in}{0.320543in}}%
\pgfpathlineto{\pgfqpoint{1.902637in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.599224in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{0.982536in}}%
\pgfpathmoveto{\pgfqpoint{1.488891in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{2.192259in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.150885in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.902637in}{0.237793in}}%
\pgfpathlineto{\pgfqpoint{1.902637in}{0.320543in}}%
\pgfpathmoveto{\pgfqpoint{1.488891in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.192259in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{2.150885in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.668181in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.571641in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.957803in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{0.982536in}}%
\pgfpathmoveto{\pgfqpoint{1.806096in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{1.737139in}{0.279168in}}%
\pgfpathmoveto{\pgfqpoint{1.806096in}{0.237793in}}%
\pgfpathlineto{\pgfqpoint{1.806096in}{0.279168in}}%
\pgfpathmoveto{\pgfqpoint{1.447517in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.737139in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.279168in}}%
\pgfpathmoveto{\pgfqpoint{2.192259in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.985386in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.957803in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.599224in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.571641in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.488891in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{1.571641in}{0.279168in}}%
\pgfpathmoveto{\pgfqpoint{2.068135in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.985386in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.806096in}{0.155044in}}%
\pgfpathlineto{\pgfqpoint{1.806096in}{0.237793in}}%
\pgfpathmoveto{\pgfqpoint{1.902637in}{0.155044in}}%
\pgfpathlineto{\pgfqpoint{1.902637in}{0.237793in}}%
\pgfpathmoveto{\pgfqpoint{1.599224in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.571641in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.571641in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{1.488891in}{0.279168in}}%
\pgfpathmoveto{\pgfqpoint{1.571641in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.488891in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.150885in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.068135in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.488891in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.316383in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.350976in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{0.734288in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{0.817037in}}%
\pgfpathmoveto{\pgfqpoint{1.350976in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.350976in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.302591in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{2.302591in}{0.734288in}}%
\pgfpathmoveto{\pgfqpoint{2.302591in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.302591in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{2.302591in}{0.734288in}}%
\pgfpathlineto{\pgfqpoint{2.302591in}{0.817037in}}%
\pgfpathmoveto{\pgfqpoint{2.316383in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.302591in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.488891in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.279168in}}%
\pgfpathmoveto{\pgfqpoint{1.806096in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{1.806096in}{0.155044in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{0.899787in}}%
\pgfpathmoveto{\pgfqpoint{1.488891in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.233634in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.150885in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.367304in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{1.902637in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{1.902637in}{0.155044in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{1.248121in}{0.568790in}}%
\pgfpathmoveto{\pgfqpoint{2.367304in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.248121in}{0.554999in}}%
\pgfpathmoveto{\pgfqpoint{2.302591in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{2.302591in}{0.899787in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{0.982536in}}%
\pgfpathmoveto{\pgfqpoint{2.302591in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{2.302591in}{0.982536in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.279168in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.406142in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.288800in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.302591in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{2.302591in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{1.248121in}{0.334334in}}%
\pgfpathmoveto{\pgfqpoint{2.316383in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.302591in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{0.279168in}}%
\pgfpathlineto{\pgfqpoint{1.248121in}{0.279168in}}%
\pgfpathmoveto{\pgfqpoint{1.323393in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{1.248121in}{1.023910in}}%
\pgfpathmoveto{\pgfqpoint{2.367304in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{1.023910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251454in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819888in}{0.651539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402909in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.515425in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.515425in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{2.402909in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{2.402909in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449360in}{0.452885in}}%
\pgfpathlineto{\pgfqpoint{2.449360in}{0.508051in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{0.508051in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{2.490735in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{2.490735in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.601067in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.601067in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.532109in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.532109in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{2.504526in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{2.504526in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{2.518318in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{2.518318in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{2.573484in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{2.573484in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{2.601067in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{2.601067in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{2.628650in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{2.628650in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{2.642441in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{2.642441in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.670024in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.670024in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{2.683816in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{2.683816in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.932063in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.932063in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.780357in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.780357in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{3.083770in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{3.083770in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.014812in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.014812in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{3.194102in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{3.194102in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.207894in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.207894in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{3.235477in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{3.235477in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{3.249268in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{3.249268in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{3.263060in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{3.263060in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{3.290643in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{3.290643in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{3.304434in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{3.304434in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{3.318226in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{3.318226in}{0.673549in}}%
\pgfpathlineto{\pgfqpoint{3.345809in}{0.673549in}}%
\pgfpathlineto{\pgfqpoint{3.345809in}{0.687341in}}%
\pgfpathlineto{\pgfqpoint{3.359601in}{0.687341in}}%
\pgfpathlineto{\pgfqpoint{3.359601in}{0.701133in}}%
\pgfpathlineto{\pgfqpoint{3.400975in}{0.701133in}}%
\pgfpathlineto{\pgfqpoint{3.400975in}{0.687341in}}%
\pgfpathlineto{\pgfqpoint{3.414767in}{0.687341in}}%
\pgfpathlineto{\pgfqpoint{3.414767in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{3.428558in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{3.428558in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{3.414767in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{3.414767in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{3.387184in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{3.387184in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{3.345809in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{3.345809in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.263060in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.263060in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{3.276851in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{3.276851in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{3.469933in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{3.469933in}{0.521843in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{0.521843in}}%
\pgfpathlineto{\pgfqpoint{3.483724in}{0.287387in}}%
\pgfpathlineto{\pgfqpoint{3.469933in}{0.287387in}}%
\pgfpathlineto{\pgfqpoint{3.469933in}{0.246012in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{0.246012in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{0.204638in}}%
\pgfpathlineto{\pgfqpoint{3.442350in}{0.204638in}}%
\pgfpathlineto{\pgfqpoint{3.442350in}{0.177055in}}%
\pgfpathlineto{\pgfqpoint{3.428558in}{0.177055in}}%
\pgfpathlineto{\pgfqpoint{3.428558in}{0.149472in}}%
\pgfpathlineto{\pgfqpoint{3.414767in}{0.149472in}}%
\pgfpathlineto{\pgfqpoint{3.414767in}{0.121888in}}%
\pgfpathlineto{\pgfqpoint{3.400975in}{0.121888in}}%
\pgfpathlineto{\pgfqpoint{3.400975in}{0.108097in}}%
\pgfpathlineto{\pgfqpoint{3.387184in}{0.108097in}}%
\pgfpathlineto{\pgfqpoint{3.387184in}{0.094305in}}%
\pgfpathlineto{\pgfqpoint{3.373392in}{0.094305in}}%
\pgfpathlineto{\pgfqpoint{3.373392in}{0.066722in}}%
\pgfpathlineto{\pgfqpoint{3.359601in}{0.066722in}}%
\pgfpathlineto{\pgfqpoint{3.359601in}{0.052931in}}%
\pgfpathlineto{\pgfqpoint{3.332018in}{0.052931in}}%
\pgfpathlineto{\pgfqpoint{3.332018in}{0.066722in}}%
\pgfpathlineto{\pgfqpoint{3.318226in}{0.066722in}}%
\pgfpathlineto{\pgfqpoint{3.318226in}{0.080514in}}%
\pgfpathlineto{\pgfqpoint{3.304434in}{0.080514in}}%
\pgfpathlineto{\pgfqpoint{3.304434in}{0.094305in}}%
\pgfpathlineto{\pgfqpoint{3.290643in}{0.094305in}}%
\pgfpathlineto{\pgfqpoint{3.290643in}{0.080514in}}%
\pgfpathlineto{\pgfqpoint{3.276851in}{0.080514in}}%
\pgfpathlineto{\pgfqpoint{3.276851in}{0.066722in}}%
\pgfpathlineto{\pgfqpoint{3.249268in}{0.066722in}}%
\pgfpathlineto{\pgfqpoint{3.249268in}{0.052931in}}%
\pgfpathlineto{\pgfqpoint{3.207894in}{0.052931in}}%
\pgfpathlineto{\pgfqpoint{3.207894in}{0.080514in}}%
\pgfpathlineto{\pgfqpoint{3.194102in}{0.080514in}}%
\pgfpathlineto{\pgfqpoint{3.194102in}{0.108097in}}%
\pgfpathlineto{\pgfqpoint{3.166519in}{0.108097in}}%
\pgfpathlineto{\pgfqpoint{3.166519in}{0.094305in}}%
\pgfpathlineto{\pgfqpoint{3.138936in}{0.094305in}}%
\pgfpathlineto{\pgfqpoint{3.138936in}{0.108097in}}%
\pgfpathlineto{\pgfqpoint{3.125145in}{0.108097in}}%
\pgfpathlineto{\pgfqpoint{3.125145in}{0.135680in}}%
\pgfpathlineto{\pgfqpoint{3.111353in}{0.135680in}}%
\pgfpathlineto{\pgfqpoint{3.111353in}{0.163263in}}%
\pgfpathlineto{\pgfqpoint{3.083770in}{0.163263in}}%
\pgfpathlineto{\pgfqpoint{3.083770in}{0.204638in}}%
\pgfpathlineto{\pgfqpoint{3.069979in}{0.204638in}}%
\pgfpathlineto{\pgfqpoint{3.069979in}{0.246012in}}%
\pgfpathlineto{\pgfqpoint{3.056187in}{0.246012in}}%
\pgfpathlineto{\pgfqpoint{3.056187in}{0.314970in}}%
\pgfpathlineto{\pgfqpoint{3.042396in}{0.314970in}}%
\pgfpathlineto{\pgfqpoint{3.042396in}{0.328761in}}%
\pgfpathlineto{\pgfqpoint{3.056187in}{0.328761in}}%
\pgfpathlineto{\pgfqpoint{3.056187in}{0.342553in}}%
\pgfpathlineto{\pgfqpoint{2.780357in}{0.342553in}}%
\pgfpathlineto{\pgfqpoint{2.780357in}{0.397719in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{0.397719in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{0.370136in}}%
\pgfpathlineto{\pgfqpoint{2.738982in}{0.370136in}}%
\pgfpathlineto{\pgfqpoint{2.738982in}{0.356344in}}%
\pgfpathlineto{\pgfqpoint{2.725190in}{0.356344in}}%
\pgfpathlineto{\pgfqpoint{2.725190in}{0.342553in}}%
\pgfpathlineto{\pgfqpoint{2.711399in}{0.342553in}}%
\pgfpathlineto{\pgfqpoint{2.711399in}{0.328761in}}%
\pgfpathlineto{\pgfqpoint{2.697607in}{0.328761in}}%
\pgfpathlineto{\pgfqpoint{2.697607in}{0.342553in}}%
\pgfpathlineto{\pgfqpoint{2.545901in}{0.342553in}}%
\pgfpathlineto{\pgfqpoint{2.545901in}{0.314970in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{0.314970in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{0.356344in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{0.356344in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{0.452885in}}%
\pgfpathlineto{\pgfqpoint{2.449360in}{0.452885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683816in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.683816in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{2.766565in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{2.766565in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{2.835523in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{2.835523in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{2.780357in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{2.780357in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.932063in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.932063in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.683816in}{0.549426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014812in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{3.014812in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.083770in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.083770in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{3.028604in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{3.028604in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{3.097562in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{3.097562in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{3.194102in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{3.194102in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{3.014812in}{0.549426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414767in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{3.414767in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{3.428558in}{0.645966in}}%
\pgfpathlineto{\pgfqpoint{3.428558in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{3.414767in}{0.604592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490735in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.490735in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{2.587275in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{2.587275in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.601067in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.601067in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.490735in}{0.549426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263060in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{3.263060in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.290643in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{3.290643in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{3.276851in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{3.276851in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{3.263060in}{0.563217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463152in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{2.476943in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{0.549426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752774in}{0.383927in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{0.397719in}}%
\pgfpathlineto{\pgfqpoint{2.780357in}{0.397719in}}%
\pgfpathlineto{\pgfqpoint{2.780357in}{0.342553in}}%
\pgfpathlineto{\pgfqpoint{3.056187in}{0.342553in}}%
\pgfpathlineto{\pgfqpoint{3.056187in}{0.328761in}}%
\pgfpathlineto{\pgfqpoint{2.766565in}{0.328761in}}%
\pgfpathlineto{\pgfqpoint{2.766565in}{0.383927in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{0.383927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545901in}{0.328761in}}%
\pgfpathlineto{\pgfqpoint{2.545901in}{0.342553in}}%
\pgfpathlineto{\pgfqpoint{2.697607in}{0.342553in}}%
\pgfpathlineto{\pgfqpoint{2.697607in}{0.328761in}}%
\pgfpathlineto{\pgfqpoint{2.545901in}{0.328761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835523in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{2.835523in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{3.028604in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{3.028604in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{2.835523in}{1.018338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971342in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{2.971342in}{0.829542in}}%
\pgfpathmoveto{\pgfqpoint{2.971342in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{2.971342in}{0.740540in}}%
\pgfpathmoveto{\pgfqpoint{2.971342in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{2.971342in}{0.651539in}}%
\pgfpathmoveto{\pgfqpoint{2.971342in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{2.963171in}{0.569014in}}%
\pgfpathmoveto{\pgfqpoint{2.963171in}{0.569014in}}%
\pgfpathlineto{\pgfqpoint{2.963171in}{0.480013in}}%
\pgfpathmoveto{\pgfqpoint{2.963171in}{0.480013in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{0.404615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971342in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{2.971342in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{2.971342in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{2.971342in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{2.963171in}{0.569014in}}%
\pgfpathlineto{\pgfqpoint{2.963171in}{0.480013in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{0.404615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402909in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.402909in}{1.101265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515425in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.515425in}{1.101265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402909in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.515425in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402909in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{3.515425in}{1.101265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897585in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.980334in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{3.049291in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{3.049291in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{3.035500in}{0.239116in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{3.049291in}{0.239116in}}%
\pgfpathlineto{\pgfqpoint{3.049291in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.814835in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.897585in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{3.035500in}{0.156367in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.239116in}}%
\pgfpathmoveto{\pgfqpoint{3.049291in}{0.156367in}}%
\pgfpathlineto{\pgfqpoint{3.049291in}{0.239116in}}%
\pgfpathmoveto{\pgfqpoint{2.732086in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.814835in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.145832in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{2.759669in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.390823in}}%
\pgfpathmoveto{\pgfqpoint{2.732086in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{3.145832in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.187207in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.035500in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.156367in}}%
\pgfpathmoveto{\pgfqpoint{3.187207in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.187207in}{0.556322in}}%
\pgfpathmoveto{\pgfqpoint{3.049291in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{3.049291in}{0.156367in}}%
\pgfpathmoveto{\pgfqpoint{2.690712in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.732086in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{2.704503in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.732086in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.732086in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.759669in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{2.704503in}{0.239116in}}%
\pgfpathlineto{\pgfqpoint{2.704503in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.676920in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.732086in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.676920in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.676920in}{0.239116in}}%
\pgfpathmoveto{\pgfqpoint{2.649337in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.676920in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.704503in}{0.197742in}}%
\pgfpathlineto{\pgfqpoint{2.704503in}{0.239116in}}%
\pgfpathmoveto{\pgfqpoint{2.676920in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.690712in}{0.556322in}}%
\pgfpathmoveto{\pgfqpoint{2.759669in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{2.580379in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.649337in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.676920in}{0.197742in}}%
\pgfpathlineto{\pgfqpoint{2.704503in}{0.197742in}}%
\pgfpathmoveto{\pgfqpoint{2.676920in}{0.239116in}}%
\pgfpathlineto{\pgfqpoint{2.676920in}{0.197742in}}%
\pgfpathmoveto{\pgfqpoint{3.283747in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.311330in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{3.311330in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.394079in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.759669in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{2.676920in}{0.114993in}}%
\pgfpathlineto{\pgfqpoint{2.704503in}{0.114993in}}%
\pgfpathmoveto{\pgfqpoint{2.704503in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{2.704503in}{0.114993in}}%
\pgfpathmoveto{\pgfqpoint{2.580379in}{0.239116in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.676920in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{2.676920in}{0.114993in}}%
\pgfpathmoveto{\pgfqpoint{2.566588in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.594171in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.566588in}{0.239116in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.552796in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{2.580379in}{0.156367in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.239116in}}%
\pgfpathmoveto{\pgfqpoint{2.552796in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.552796in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{3.394079in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.566588in}{0.156367in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{0.239116in}}%
\pgfpathmoveto{\pgfqpoint{2.483839in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.759669in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{2.580379in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{0.156367in}}%
\pgfpathmoveto{\pgfqpoint{3.421662in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{0.611488in}}%
\pgfpathmoveto{\pgfqpoint{2.566588in}{0.142576in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{0.156367in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.476829in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.483839in}{0.142576in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{0.142576in}}%
\pgfpathmoveto{\pgfqpoint{3.449245in}{0.556322in}}%
\pgfpathlineto{\pgfqpoint{3.476829in}{0.556322in}}%
\pgfpathmoveto{\pgfqpoint{3.421662in}{0.639071in}}%
\pgfpathlineto{\pgfqpoint{3.422155in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{2.483839in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{2.456256in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.483839in}{0.556322in}}%
\pgfpathlineto{\pgfqpoint{2.497630in}{0.556322in}}%
\pgfpathmoveto{\pgfqpoint{3.422155in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{3.425110in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{2.483839in}{0.114993in}}%
\pgfpathlineto{\pgfqpoint{2.552796in}{0.114993in}}%
\pgfpathmoveto{\pgfqpoint{2.552796in}{0.114993in}}%
\pgfpathlineto{\pgfqpoint{2.552796in}{0.096667in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{0.556322in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{0.556322in}}%
\pgfpathmoveto{\pgfqpoint{3.476829in}{0.556322in}}%
\pgfpathlineto{\pgfqpoint{3.518203in}{0.556322in}}%
\pgfpathmoveto{\pgfqpoint{3.476829in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.518203in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.456256in}{0.239116in}}%
\pgfpathlineto{\pgfqpoint{2.456256in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.759669in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.239116in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.456256in}{0.156367in}}%
\pgfpathlineto{\pgfqpoint{2.456256in}{0.239116in}}%
\pgfpathmoveto{\pgfqpoint{3.425110in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{3.428066in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{3.518203in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.518203in}{0.556322in}}%
\pgfpathmoveto{\pgfqpoint{2.456256in}{0.142576in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{0.142576in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.156367in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.239116in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{0.114993in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{0.114993in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.456256in}{0.142576in}}%
\pgfpathlineto{\pgfqpoint{2.456256in}{0.156367in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.128784in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.156367in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{0.556322in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{0.556322in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{0.128784in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.128784in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{3.428066in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{3.431021in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{2.759669in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.145832in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{0.128784in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{0.128784in}}%
\pgfpathmoveto{\pgfqpoint{3.145832in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.228581in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{0.114993in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{0.114993in}}%
\pgfpathmoveto{\pgfqpoint{2.732086in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.228581in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.311330in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.649337in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.732086in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.431021in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{3.433976in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{2.566588in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.649337in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.311330in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.394079in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{3.433976in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{3.394079in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.483839in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.476829in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.476829in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.518758in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{1.025233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049291in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{3.049291in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{3.049291in}{0.239116in}}%
\pgfpathlineto{\pgfqpoint{3.049291in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.980334in}{0.239116in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.897585in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.814835in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.897585in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.980334in}{0.156367in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{0.239116in}}%
\pgfpathmoveto{\pgfqpoint{3.049291in}{0.156367in}}%
\pgfpathlineto{\pgfqpoint{3.049291in}{0.239116in}}%
\pgfpathmoveto{\pgfqpoint{2.732086in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.814835in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.145832in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{2.759669in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.390823in}}%
\pgfpathmoveto{\pgfqpoint{2.732086in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{3.145832in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.187206in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.980334in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{0.156367in}}%
\pgfpathmoveto{\pgfqpoint{3.187206in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{3.187206in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.049291in}{0.096667in}}%
\pgfpathlineto{\pgfqpoint{3.049291in}{0.156367in}}%
\pgfpathmoveto{\pgfqpoint{2.690712in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.732086in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{2.649337in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.732086in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.732086in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.773461in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{2.690712in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.732086in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.690712in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{2.690712in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.566588in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.649337in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{3.283747in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.311330in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{3.311330in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.394079in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.566588in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.594171in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.552796in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{2.552796in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.552796in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{2.483839in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.394079in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.421662in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{0.611488in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.476829in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{3.449246in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{3.476829in}{0.556321in}}%
\pgfpathmoveto{\pgfqpoint{3.421662in}{0.639071in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{2.483839in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{2.497630in}{0.556321in}}%
\pgfpathmoveto{\pgfqpoint{3.421662in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{2.470047in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{0.556321in}}%
\pgfpathmoveto{\pgfqpoint{3.476829in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{3.518758in}{0.556321in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.476829in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{3.518758in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.421662in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.652862in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{0.335657in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{0.335657in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{0.321866in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{0.321866in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{0.556321in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{0.570113in}}%
\pgfpathmoveto{\pgfqpoint{3.421662in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.735611in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{3.104457in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.145832in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.145832in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.228581in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.818360in}}%
\pgfpathmoveto{\pgfqpoint{3.421662in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{3.228581in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.311330in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.901110in}}%
\pgfpathmoveto{\pgfqpoint{3.311330in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.394079in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.421662in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{3.435454in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.983859in}}%
\pgfpathmoveto{\pgfqpoint{3.394079in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.421662in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.435454in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.476829in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.442464in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{3.476829in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{3.518758in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.428673in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.401090in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{1.025233in}}%
\pgfpathmoveto{\pgfqpoint{2.399575in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{1.025233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402909in}{0.100000in}}{\pgfqpoint{1.112516in}{1.001265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980334in}{0.404615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> roomplan/lidarsim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.714562in}{2.167924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.714562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.714562in}{2.167924in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.167924in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.614562in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.614562in}{2.067924in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{2.067924in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287447in}{2.038929in}}%
\pgfpathlineto{\pgfqpoint{0.304048in}{2.062012in}}%
\pgfpathmoveto{\pgfqpoint{0.287447in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{0.686269in}{1.739162in}}%
\pgfpathmoveto{\pgfqpoint{0.304048in}{2.062012in}}%
\pgfpathlineto{\pgfqpoint{0.708997in}{1.770764in}}%
\pgfpathmoveto{\pgfqpoint{0.314803in}{0.735585in}}%
\pgfpathlineto{\pgfqpoint{0.350886in}{0.785340in}}%
\pgfpathmoveto{\pgfqpoint{0.314803in}{0.735585in}}%
\pgfpathlineto{\pgfqpoint{0.950065in}{0.274890in}}%
\pgfpathmoveto{\pgfqpoint{0.315299in}{0.803287in}}%
\pgfpathlineto{\pgfqpoint{0.346946in}{0.780636in}}%
\pgfpathmoveto{\pgfqpoint{0.315299in}{0.803287in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.597262in}}%
\pgfpathmoveto{\pgfqpoint{0.346946in}{0.780636in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{1.574612in}}%
\pgfpathmoveto{\pgfqpoint{0.350886in}{0.785340in}}%
\pgfpathlineto{\pgfqpoint{1.017649in}{0.301811in}}%
\pgfpathmoveto{\pgfqpoint{0.841874in}{2.071257in}}%
\pgfpathlineto{\pgfqpoint{1.617896in}{1.527460in}}%
\pgfpathmoveto{\pgfqpoint{1.002408in}{2.071257in}}%
\pgfpathlineto{\pgfqpoint{1.617896in}{1.639954in}}%
\pgfpathmoveto{\pgfqpoint{0.686269in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{0.708997in}{1.770764in}}%
\pgfpathmoveto{\pgfqpoint{0.856280in}{1.616886in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{1.648488in}}%
\pgfpathmoveto{\pgfqpoint{0.856280in}{1.616886in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.597262in}}%
\pgfpathmoveto{\pgfqpoint{0.856280in}{1.616886in}}%
\pgfpathlineto{\pgfqpoint{0.965416in}{1.538885in}}%
\pgfpathmoveto{\pgfqpoint{0.879009in}{1.648488in}}%
\pgfpathlineto{\pgfqpoint{0.987920in}{1.570647in}}%
\pgfpathmoveto{\pgfqpoint{0.883567in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{1.574612in}}%
\pgfpathmoveto{\pgfqpoint{0.950046in}{0.274904in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.139516in}}%
\pgfpathmoveto{\pgfqpoint{0.965416in}{1.538885in}}%
\pgfpathlineto{\pgfqpoint{0.987920in}{1.570647in}}%
\pgfpathmoveto{\pgfqpoint{1.017642in}{0.301801in}}%
\pgfpathlineto{\pgfqpoint{1.609058in}{1.116662in}}%
\pgfpathmoveto{\pgfqpoint{1.100958in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{1.122986in}{1.474971in}}%
\pgfpathmoveto{\pgfqpoint{1.100958in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{1.555066in}{1.107753in}}%
\pgfpathmoveto{\pgfqpoint{1.122986in}{1.474971in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.139516in}}%
\pgfpathmoveto{\pgfqpoint{1.555066in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.139516in}}%
\pgfpathmoveto{\pgfqpoint{1.577570in}{1.139516in}}%
\pgfpathlineto{\pgfqpoint{1.609058in}{1.116662in}}%
\pgfpathmoveto{\pgfqpoint{1.577570in}{1.139516in}}%
\pgfpathlineto{\pgfqpoint{1.617896in}{1.195528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.867383in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{0.846158in}{3.172569in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.459028in}}%
\pgfpathlineto{\pgfqpoint{1.495437in}{-0.903792in}}%
\pgfpathlineto{\pgfqpoint{-0.867383in}{0.809749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.817671in}{1.941734in}}%
\pgfpathlineto{\pgfqpoint{0.837198in}{1.927572in}}%
\pgfpathlineto{\pgfqpoint{0.823037in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{0.842564in}{1.893883in}}%
\pgfpathlineto{\pgfqpoint{0.828403in}{1.874356in}}%
\pgfpathlineto{\pgfqpoint{0.867458in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{0.853296in}{1.826505in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{1.798182in}}%
\pgfpathlineto{\pgfqpoint{0.878189in}{1.778655in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{0.883555in}{1.744966in}}%
\pgfpathlineto{\pgfqpoint{0.922610in}{1.716643in}}%
\pgfpathlineto{\pgfqpoint{0.908449in}{1.697116in}}%
\pgfpathlineto{\pgfqpoint{0.947504in}{1.668793in}}%
\pgfpathlineto{\pgfqpoint{0.933342in}{1.649265in}}%
\pgfpathlineto{\pgfqpoint{0.952870in}{1.635104in}}%
\pgfpathlineto{\pgfqpoint{0.938708in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{0.977763in}{1.587253in}}%
\pgfpathlineto{\pgfqpoint{0.963602in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{0.924547in}{1.596049in}}%
\pgfpathlineto{\pgfqpoint{0.329764in}{0.775896in}}%
\pgfpathlineto{\pgfqpoint{0.993697in}{0.294405in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{1.476681in}{1.165838in}}%
\pgfpathlineto{\pgfqpoint{1.490842in}{1.185365in}}%
\pgfpathlineto{\pgfqpoint{1.119821in}{1.454434in}}%
\pgfpathlineto{\pgfqpoint{1.133983in}{1.473961in}}%
\pgfpathlineto{\pgfqpoint{1.114455in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{1.128617in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{1.109089in}{1.521812in}}%
\pgfpathlineto{\pgfqpoint{1.137412in}{1.560866in}}%
\pgfpathlineto{\pgfqpoint{1.117885in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{1.132046in}{1.594555in}}%
\pgfpathlineto{\pgfqpoint{1.112519in}{1.608717in}}%
\pgfpathlineto{\pgfqpoint{1.126680in}{1.628244in}}%
\pgfpathlineto{\pgfqpoint{1.107153in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.661933in}}%
\pgfpathlineto{\pgfqpoint{1.101787in}{1.676095in}}%
\pgfpathlineto{\pgfqpoint{1.115948in}{1.695622in}}%
\pgfpathlineto{\pgfqpoint{1.076893in}{1.723945in}}%
\pgfpathlineto{\pgfqpoint{1.091055in}{1.743473in}}%
\pgfpathlineto{\pgfqpoint{1.071528in}{1.757634in}}%
\pgfpathlineto{\pgfqpoint{1.085689in}{1.777162in}}%
\pgfpathlineto{\pgfqpoint{1.046634in}{1.805485in}}%
\pgfpathlineto{\pgfqpoint{1.060796in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.041268in}{1.839174in}}%
\pgfpathlineto{\pgfqpoint{1.055430in}{1.858701in}}%
\pgfpathlineto{\pgfqpoint{1.016375in}{1.887024in}}%
\pgfpathlineto{\pgfqpoint{1.030536in}{1.906551in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.934874in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{1.954402in}}%
\pgfpathlineto{\pgfqpoint{0.986115in}{1.968563in}}%
\pgfpathlineto{\pgfqpoint{1.000277in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{0.961222in}{2.016414in}}%
\pgfpathlineto{\pgfqpoint{0.932899in}{1.977359in}}%
\pgfpathlineto{\pgfqpoint{0.913372in}{1.991520in}}%
\pgfpathlineto{\pgfqpoint{0.899210in}{1.971993in}}%
\pgfpathlineto{\pgfqpoint{0.879683in}{1.986154in}}%
\pgfpathlineto{\pgfqpoint{0.865521in}{1.966627in}}%
\pgfpathlineto{\pgfqpoint{0.845994in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{0.817671in}{1.941734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817671in}{1.941734in}}%
\pgfpathlineto{\pgfqpoint{0.837198in}{1.927572in}}%
\pgfpathlineto{\pgfqpoint{0.823037in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{0.842564in}{1.893883in}}%
\pgfpathlineto{\pgfqpoint{0.828403in}{1.874356in}}%
\pgfpathlineto{\pgfqpoint{0.867458in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{0.853296in}{1.826505in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{1.798182in}}%
\pgfpathlineto{\pgfqpoint{0.878189in}{1.778655in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{0.883555in}{1.744966in}}%
\pgfpathlineto{\pgfqpoint{0.922610in}{1.716643in}}%
\pgfpathlineto{\pgfqpoint{0.908449in}{1.697116in}}%
\pgfpathlineto{\pgfqpoint{0.947504in}{1.668793in}}%
\pgfpathlineto{\pgfqpoint{0.933342in}{1.649265in}}%
\pgfpathlineto{\pgfqpoint{0.952870in}{1.635104in}}%
\pgfpathlineto{\pgfqpoint{0.938708in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{0.997290in}{1.573092in}}%
\pgfpathlineto{\pgfqpoint{0.968967in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{0.929913in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{0.363453in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{0.988331in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{1.540629in}{1.089664in}}%
\pgfpathlineto{\pgfqpoint{1.442992in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{1.457153in}{1.179999in}}%
\pgfpathlineto{\pgfqpoint{1.086132in}{1.449068in}}%
\pgfpathlineto{\pgfqpoint{1.100294in}{1.468595in}}%
\pgfpathlineto{\pgfqpoint{1.119821in}{1.454434in}}%
\pgfpathlineto{\pgfqpoint{1.133983in}{1.473961in}}%
\pgfpathlineto{\pgfqpoint{1.114455in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{1.128617in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{1.109089in}{1.521812in}}%
\pgfpathlineto{\pgfqpoint{1.137412in}{1.560866in}}%
\pgfpathlineto{\pgfqpoint{1.117885in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{1.132046in}{1.594555in}}%
\pgfpathlineto{\pgfqpoint{1.112519in}{1.608717in}}%
\pgfpathlineto{\pgfqpoint{1.126680in}{1.628244in}}%
\pgfpathlineto{\pgfqpoint{1.107153in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{1.121314in}{1.661933in}}%
\pgfpathlineto{\pgfqpoint{1.101787in}{1.676095in}}%
\pgfpathlineto{\pgfqpoint{1.115948in}{1.695622in}}%
\pgfpathlineto{\pgfqpoint{1.076893in}{1.723945in}}%
\pgfpathlineto{\pgfqpoint{1.091055in}{1.743473in}}%
\pgfpathlineto{\pgfqpoint{1.071528in}{1.757634in}}%
\pgfpathlineto{\pgfqpoint{1.085689in}{1.777162in}}%
\pgfpathlineto{\pgfqpoint{1.046634in}{1.805485in}}%
\pgfpathlineto{\pgfqpoint{1.060796in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.041268in}{1.839174in}}%
\pgfpathlineto{\pgfqpoint{1.055430in}{1.858701in}}%
\pgfpathlineto{\pgfqpoint{1.016375in}{1.887024in}}%
\pgfpathlineto{\pgfqpoint{1.030536in}{1.906551in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.934874in}}%
\pgfpathlineto{\pgfqpoint{1.005643in}{1.954402in}}%
\pgfpathlineto{\pgfqpoint{0.947061in}{1.996886in}}%
\pgfpathlineto{\pgfqpoint{0.932899in}{1.977359in}}%
\pgfpathlineto{\pgfqpoint{0.913372in}{1.991520in}}%
\pgfpathlineto{\pgfqpoint{0.899210in}{1.971993in}}%
\pgfpathlineto{\pgfqpoint{0.879683in}{1.986154in}}%
\pgfpathlineto{\pgfqpoint{0.865521in}{1.966627in}}%
\pgfpathlineto{\pgfqpoint{0.845994in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{0.817671in}{1.941734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329764in}{0.775896in}}%
\pgfpathlineto{\pgfqpoint{0.924547in}{1.596049in}}%
\pgfpathlineto{\pgfqpoint{0.963602in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{0.977763in}{1.587253in}}%
\pgfpathlineto{\pgfqpoint{0.997290in}{1.573092in}}%
\pgfpathlineto{\pgfqpoint{0.968967in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{0.929913in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{0.363453in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{0.461090in}{0.710455in}}%
\pgfpathlineto{\pgfqpoint{0.446928in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{0.329764in}{0.775896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086132in}{1.449068in}}%
\pgfpathlineto{\pgfqpoint{1.100294in}{1.468595in}}%
\pgfpathlineto{\pgfqpoint{1.490842in}{1.185365in}}%
\pgfpathlineto{\pgfqpoint{1.476681in}{1.165838in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{0.993697in}{0.294405in}}%
\pgfpathlineto{\pgfqpoint{0.857005in}{0.393536in}}%
\pgfpathlineto{\pgfqpoint{0.871166in}{0.413063in}}%
\pgfpathlineto{\pgfqpoint{0.988331in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{1.540629in}{1.089664in}}%
\pgfpathlineto{\pgfqpoint{1.442992in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{1.457153in}{1.179999in}}%
\pgfpathlineto{\pgfqpoint{1.086132in}{1.449068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947061in}{1.996886in}}%
\pgfpathlineto{\pgfqpoint{0.961222in}{2.016414in}}%
\pgfpathlineto{\pgfqpoint{1.000277in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{0.986115in}{1.968563in}}%
\pgfpathlineto{\pgfqpoint{0.947061in}{1.996886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446928in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{0.461090in}{0.710455in}}%
\pgfpathlineto{\pgfqpoint{0.871166in}{0.413063in}}%
\pgfpathlineto{\pgfqpoint{0.857005in}{0.393536in}}%
\pgfpathlineto{\pgfqpoint{0.446928in}{0.690927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287447in}{2.038929in}}%
\pgfpathlineto{\pgfqpoint{0.304048in}{2.062012in}}%
\pgfpathmoveto{\pgfqpoint{0.287447in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{0.686269in}{1.739162in}}%
\pgfpathmoveto{\pgfqpoint{0.304048in}{2.062012in}}%
\pgfpathlineto{\pgfqpoint{0.708997in}{1.770764in}}%
\pgfpathmoveto{\pgfqpoint{0.314803in}{0.735585in}}%
\pgfpathlineto{\pgfqpoint{0.350886in}{0.785340in}}%
\pgfpathmoveto{\pgfqpoint{0.314803in}{0.735585in}}%
\pgfpathlineto{\pgfqpoint{0.950065in}{0.274890in}}%
\pgfpathmoveto{\pgfqpoint{0.315299in}{0.803287in}}%
\pgfpathlineto{\pgfqpoint{0.346946in}{0.780636in}}%
\pgfpathmoveto{\pgfqpoint{0.315299in}{0.803287in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.597262in}}%
\pgfpathmoveto{\pgfqpoint{0.346946in}{0.780636in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{1.574612in}}%
\pgfpathmoveto{\pgfqpoint{0.350886in}{0.785340in}}%
\pgfpathlineto{\pgfqpoint{1.017649in}{0.301811in}}%
\pgfpathmoveto{\pgfqpoint{0.841874in}{2.071257in}}%
\pgfpathlineto{\pgfqpoint{1.617896in}{1.527460in}}%
\pgfpathmoveto{\pgfqpoint{1.002408in}{2.071257in}}%
\pgfpathlineto{\pgfqpoint{1.617896in}{1.639954in}}%
\pgfpathmoveto{\pgfqpoint{0.686269in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{0.708997in}{1.770764in}}%
\pgfpathmoveto{\pgfqpoint{0.856280in}{1.616886in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{1.648488in}}%
\pgfpathmoveto{\pgfqpoint{0.856280in}{1.616886in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.597262in}}%
\pgfpathmoveto{\pgfqpoint{0.856280in}{1.616886in}}%
\pgfpathlineto{\pgfqpoint{0.965416in}{1.538885in}}%
\pgfpathmoveto{\pgfqpoint{0.879009in}{1.648488in}}%
\pgfpathlineto{\pgfqpoint{0.987920in}{1.570647in}}%
\pgfpathmoveto{\pgfqpoint{0.883567in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{1.574612in}}%
\pgfpathmoveto{\pgfqpoint{0.950046in}{0.274904in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.139516in}}%
\pgfpathmoveto{\pgfqpoint{0.965416in}{1.538885in}}%
\pgfpathlineto{\pgfqpoint{0.987920in}{1.570647in}}%
\pgfpathmoveto{\pgfqpoint{1.017642in}{0.301801in}}%
\pgfpathlineto{\pgfqpoint{1.609058in}{1.116662in}}%
\pgfpathmoveto{\pgfqpoint{1.100958in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{1.122986in}{1.474971in}}%
\pgfpathmoveto{\pgfqpoint{1.100958in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{1.555066in}{1.107753in}}%
\pgfpathmoveto{\pgfqpoint{1.122986in}{1.474971in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.139516in}}%
\pgfpathmoveto{\pgfqpoint{1.555066in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.139516in}}%
\pgfpathmoveto{\pgfqpoint{1.577570in}{1.139516in}}%
\pgfpathlineto{\pgfqpoint{1.609058in}{1.116662in}}%
\pgfpathmoveto{\pgfqpoint{1.577570in}{1.139516in}}%
\pgfpathlineto{\pgfqpoint{1.617896in}{1.195528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281319in}{2.020589in}}%
\pgfpathcurveto{\pgfqpoint{0.283924in}{2.020589in}}{\pgfqpoint{0.286422in}{2.021624in}}{\pgfqpoint{0.288264in}{2.023465in}}%
\pgfpathcurveto{\pgfqpoint{0.290106in}{2.025307in}}{\pgfqpoint{0.291140in}{2.027805in}}{\pgfqpoint{0.291140in}{2.030410in}}%
\pgfpathcurveto{\pgfqpoint{0.291140in}{2.033014in}}{\pgfqpoint{0.290106in}{2.035513in}}{\pgfqpoint{0.288264in}{2.037354in}}%
\pgfpathcurveto{\pgfqpoint{0.286422in}{2.039196in}}{\pgfqpoint{0.283924in}{2.040231in}}{\pgfqpoint{0.281319in}{2.040231in}}%
\pgfpathcurveto{\pgfqpoint{0.278715in}{2.040231in}}{\pgfqpoint{0.276217in}{2.039196in}}{\pgfqpoint{0.274375in}{2.037354in}}%
\pgfpathcurveto{\pgfqpoint{0.272533in}{2.035513in}}{\pgfqpoint{0.271499in}{2.033014in}}{\pgfqpoint{0.271499in}{2.030410in}}%
\pgfpathcurveto{\pgfqpoint{0.271499in}{2.027805in}}{\pgfqpoint{0.272533in}{2.025307in}}{\pgfqpoint{0.274375in}{2.023465in}}%
\pgfpathcurveto{\pgfqpoint{0.276217in}{2.021624in}}{\pgfqpoint{0.278715in}{2.020589in}}{\pgfqpoint{0.281319in}{2.020589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304048in}{2.052191in}}%
\pgfpathcurveto{\pgfqpoint{0.306653in}{2.052191in}}{\pgfqpoint{0.309151in}{2.053225in}}{\pgfqpoint{0.310993in}{2.055067in}}%
\pgfpathcurveto{\pgfqpoint{0.312834in}{2.056909in}}{\pgfqpoint{0.313869in}{2.059407in}}{\pgfqpoint{0.313869in}{2.062012in}}%
\pgfpathcurveto{\pgfqpoint{0.313869in}{2.064616in}}{\pgfqpoint{0.312834in}{2.067114in}}{\pgfqpoint{0.310993in}{2.068956in}}%
\pgfpathcurveto{\pgfqpoint{0.309151in}{2.070798in}}{\pgfqpoint{0.306653in}{2.071833in}}{\pgfqpoint{0.304048in}{2.071833in}}%
\pgfpathcurveto{\pgfqpoint{0.301444in}{2.071833in}}{\pgfqpoint{0.298945in}{2.070798in}}{\pgfqpoint{0.297104in}{2.068956in}}%
\pgfpathcurveto{\pgfqpoint{0.295262in}{2.067114in}}{\pgfqpoint{0.294227in}{2.064616in}}{\pgfqpoint{0.294227in}{2.062012in}}%
\pgfpathcurveto{\pgfqpoint{0.294227in}{2.059407in}}{\pgfqpoint{0.295262in}{2.056909in}}{\pgfqpoint{0.297104in}{2.055067in}}%
\pgfpathcurveto{\pgfqpoint{0.298945in}{2.053225in}}{\pgfqpoint{0.301444in}{2.052191in}}{\pgfqpoint{0.304048in}{2.052191in}}%
\pgfpathlineto{\pgfqpoint{0.304048in}{2.052191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281319in}{2.020589in}}%
\pgfpathcurveto{\pgfqpoint{0.283924in}{2.020589in}}{\pgfqpoint{0.286422in}{2.021624in}}{\pgfqpoint{0.288264in}{2.023465in}}%
\pgfpathcurveto{\pgfqpoint{0.290106in}{2.025307in}}{\pgfqpoint{0.291140in}{2.027805in}}{\pgfqpoint{0.291140in}{2.030410in}}%
\pgfpathcurveto{\pgfqpoint{0.291140in}{2.033014in}}{\pgfqpoint{0.290106in}{2.035513in}}{\pgfqpoint{0.288264in}{2.037354in}}%
\pgfpathcurveto{\pgfqpoint{0.286422in}{2.039196in}}{\pgfqpoint{0.283924in}{2.040231in}}{\pgfqpoint{0.281319in}{2.040231in}}%
\pgfpathcurveto{\pgfqpoint{0.278715in}{2.040231in}}{\pgfqpoint{0.276217in}{2.039196in}}{\pgfqpoint{0.274375in}{2.037354in}}%
\pgfpathcurveto{\pgfqpoint{0.272533in}{2.035513in}}{\pgfqpoint{0.271499in}{2.033014in}}{\pgfqpoint{0.271499in}{2.030410in}}%
\pgfpathcurveto{\pgfqpoint{0.271499in}{2.027805in}}{\pgfqpoint{0.272533in}{2.025307in}}{\pgfqpoint{0.274375in}{2.023465in}}%
\pgfpathcurveto{\pgfqpoint{0.276217in}{2.021624in}}{\pgfqpoint{0.278715in}{2.020589in}}{\pgfqpoint{0.281319in}{2.020589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686269in}{1.729341in}}%
\pgfpathcurveto{\pgfqpoint{0.688873in}{1.729341in}}{\pgfqpoint{0.691371in}{1.730376in}}{\pgfqpoint{0.693213in}{1.732218in}}%
\pgfpathcurveto{\pgfqpoint{0.695055in}{1.734059in}}{\pgfqpoint{0.696090in}{1.736558in}}{\pgfqpoint{0.696090in}{1.739162in}}%
\pgfpathcurveto{\pgfqpoint{0.696090in}{1.741767in}}{\pgfqpoint{0.695055in}{1.744265in}}{\pgfqpoint{0.693213in}{1.746107in}}%
\pgfpathcurveto{\pgfqpoint{0.691371in}{1.747948in}}{\pgfqpoint{0.688873in}{1.748983in}}{\pgfqpoint{0.686269in}{1.748983in}}%
\pgfpathcurveto{\pgfqpoint{0.683664in}{1.748983in}}{\pgfqpoint{0.681166in}{1.747948in}}{\pgfqpoint{0.679324in}{1.746107in}}%
\pgfpathcurveto{\pgfqpoint{0.677482in}{1.744265in}}{\pgfqpoint{0.676448in}{1.741767in}}{\pgfqpoint{0.676448in}{1.739162in}}%
\pgfpathcurveto{\pgfqpoint{0.676448in}{1.736558in}}{\pgfqpoint{0.677482in}{1.734059in}}{\pgfqpoint{0.679324in}{1.732218in}}%
\pgfpathcurveto{\pgfqpoint{0.681166in}{1.730376in}}{\pgfqpoint{0.683664in}{1.729341in}}{\pgfqpoint{0.686269in}{1.729341in}}%
\pgfpathlineto{\pgfqpoint{0.686269in}{1.729341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304048in}{2.052191in}}%
\pgfpathcurveto{\pgfqpoint{0.306653in}{2.052191in}}{\pgfqpoint{0.309151in}{2.053225in}}{\pgfqpoint{0.310993in}{2.055067in}}%
\pgfpathcurveto{\pgfqpoint{0.312834in}{2.056909in}}{\pgfqpoint{0.313869in}{2.059407in}}{\pgfqpoint{0.313869in}{2.062012in}}%
\pgfpathcurveto{\pgfqpoint{0.313869in}{2.064616in}}{\pgfqpoint{0.312834in}{2.067114in}}{\pgfqpoint{0.310993in}{2.068956in}}%
\pgfpathcurveto{\pgfqpoint{0.309151in}{2.070798in}}{\pgfqpoint{0.306653in}{2.071833in}}{\pgfqpoint{0.304048in}{2.071833in}}%
\pgfpathcurveto{\pgfqpoint{0.301444in}{2.071833in}}{\pgfqpoint{0.298945in}{2.070798in}}{\pgfqpoint{0.297104in}{2.068956in}}%
\pgfpathcurveto{\pgfqpoint{0.295262in}{2.067114in}}{\pgfqpoint{0.294227in}{2.064616in}}{\pgfqpoint{0.294227in}{2.062012in}}%
\pgfpathcurveto{\pgfqpoint{0.294227in}{2.059407in}}{\pgfqpoint{0.295262in}{2.056909in}}{\pgfqpoint{0.297104in}{2.055067in}}%
\pgfpathcurveto{\pgfqpoint{0.298945in}{2.053225in}}{\pgfqpoint{0.301444in}{2.052191in}}{\pgfqpoint{0.304048in}{2.052191in}}%
\pgfpathlineto{\pgfqpoint{0.304048in}{2.052191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708997in}{1.760943in}}%
\pgfpathcurveto{\pgfqpoint{0.711602in}{1.760943in}}{\pgfqpoint{0.714100in}{1.761978in}}{\pgfqpoint{0.715942in}{1.763819in}}%
\pgfpathcurveto{\pgfqpoint{0.717783in}{1.765661in}}{\pgfqpoint{0.718818in}{1.768159in}}{\pgfqpoint{0.718818in}{1.770764in}}%
\pgfpathcurveto{\pgfqpoint{0.718818in}{1.773368in}}{\pgfqpoint{0.717783in}{1.775867in}}{\pgfqpoint{0.715942in}{1.777708in}}%
\pgfpathcurveto{\pgfqpoint{0.714100in}{1.779550in}}{\pgfqpoint{0.711602in}{1.780585in}}{\pgfqpoint{0.708997in}{1.780585in}}%
\pgfpathcurveto{\pgfqpoint{0.706393in}{1.780585in}}{\pgfqpoint{0.703895in}{1.779550in}}{\pgfqpoint{0.702053in}{1.777708in}}%
\pgfpathcurveto{\pgfqpoint{0.700211in}{1.775867in}}{\pgfqpoint{0.699176in}{1.773368in}}{\pgfqpoint{0.699176in}{1.770764in}}%
\pgfpathcurveto{\pgfqpoint{0.699176in}{1.768159in}}{\pgfqpoint{0.700211in}{1.765661in}}{\pgfqpoint{0.702053in}{1.763819in}}%
\pgfpathcurveto{\pgfqpoint{0.703895in}{1.761978in}}{\pgfqpoint{0.706393in}{1.760943in}}{\pgfqpoint{0.708997in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{0.708997in}{1.760943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314803in}{0.725764in}}%
\pgfpathcurveto{\pgfqpoint{0.317407in}{0.725764in}}{\pgfqpoint{0.319905in}{0.726798in}}{\pgfqpoint{0.321747in}{0.728640in}}%
\pgfpathcurveto{\pgfqpoint{0.323589in}{0.730482in}}{\pgfqpoint{0.324624in}{0.732980in}}{\pgfqpoint{0.324624in}{0.735585in}}%
\pgfpathcurveto{\pgfqpoint{0.324624in}{0.738189in}}{\pgfqpoint{0.323589in}{0.740687in}}{\pgfqpoint{0.321747in}{0.742529in}}%
\pgfpathcurveto{\pgfqpoint{0.319905in}{0.744371in}}{\pgfqpoint{0.317407in}{0.745405in}}{\pgfqpoint{0.314803in}{0.745405in}}%
\pgfpathcurveto{\pgfqpoint{0.312198in}{0.745405in}}{\pgfqpoint{0.309700in}{0.744371in}}{\pgfqpoint{0.307858in}{0.742529in}}%
\pgfpathcurveto{\pgfqpoint{0.306017in}{0.740687in}}{\pgfqpoint{0.304982in}{0.738189in}}{\pgfqpoint{0.304982in}{0.735585in}}%
\pgfpathcurveto{\pgfqpoint{0.304982in}{0.732980in}}{\pgfqpoint{0.306017in}{0.730482in}}{\pgfqpoint{0.307858in}{0.728640in}}%
\pgfpathcurveto{\pgfqpoint{0.309700in}{0.726798in}}{\pgfqpoint{0.312198in}{0.725764in}}{\pgfqpoint{0.314803in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{0.314803in}{0.725764in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350886in}{0.775519in}}%
\pgfpathcurveto{\pgfqpoint{0.353490in}{0.775519in}}{\pgfqpoint{0.355989in}{0.776554in}}{\pgfqpoint{0.357830in}{0.778396in}}%
\pgfpathcurveto{\pgfqpoint{0.359672in}{0.780238in}}{\pgfqpoint{0.360707in}{0.782736in}}{\pgfqpoint{0.360707in}{0.785340in}}%
\pgfpathcurveto{\pgfqpoint{0.360707in}{0.787945in}}{\pgfqpoint{0.359672in}{0.790443in}}{\pgfqpoint{0.357830in}{0.792285in}}%
\pgfpathcurveto{\pgfqpoint{0.355989in}{0.794127in}}{\pgfqpoint{0.353490in}{0.795161in}}{\pgfqpoint{0.350886in}{0.795161in}}%
\pgfpathcurveto{\pgfqpoint{0.348281in}{0.795161in}}{\pgfqpoint{0.345783in}{0.794127in}}{\pgfqpoint{0.343941in}{0.792285in}}%
\pgfpathcurveto{\pgfqpoint{0.342100in}{0.790443in}}{\pgfqpoint{0.341065in}{0.787945in}}{\pgfqpoint{0.341065in}{0.785340in}}%
\pgfpathcurveto{\pgfqpoint{0.341065in}{0.782736in}}{\pgfqpoint{0.342100in}{0.780238in}}{\pgfqpoint{0.343941in}{0.778396in}}%
\pgfpathcurveto{\pgfqpoint{0.345783in}{0.776554in}}{\pgfqpoint{0.348281in}{0.775519in}}{\pgfqpoint{0.350886in}{0.775519in}}%
\pgfpathlineto{\pgfqpoint{0.350886in}{0.775519in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314803in}{0.725764in}}%
\pgfpathcurveto{\pgfqpoint{0.317407in}{0.725764in}}{\pgfqpoint{0.319905in}{0.726798in}}{\pgfqpoint{0.321747in}{0.728640in}}%
\pgfpathcurveto{\pgfqpoint{0.323589in}{0.730482in}}{\pgfqpoint{0.324624in}{0.732980in}}{\pgfqpoint{0.324624in}{0.735585in}}%
\pgfpathcurveto{\pgfqpoint{0.324624in}{0.738189in}}{\pgfqpoint{0.323589in}{0.740687in}}{\pgfqpoint{0.321747in}{0.742529in}}%
\pgfpathcurveto{\pgfqpoint{0.319905in}{0.744371in}}{\pgfqpoint{0.317407in}{0.745405in}}{\pgfqpoint{0.314803in}{0.745405in}}%
\pgfpathcurveto{\pgfqpoint{0.312198in}{0.745405in}}{\pgfqpoint{0.309700in}{0.744371in}}{\pgfqpoint{0.307858in}{0.742529in}}%
\pgfpathcurveto{\pgfqpoint{0.306017in}{0.740687in}}{\pgfqpoint{0.304982in}{0.738189in}}{\pgfqpoint{0.304982in}{0.735585in}}%
\pgfpathcurveto{\pgfqpoint{0.304982in}{0.732980in}}{\pgfqpoint{0.306017in}{0.730482in}}{\pgfqpoint{0.307858in}{0.728640in}}%
\pgfpathcurveto{\pgfqpoint{0.309700in}{0.726798in}}{\pgfqpoint{0.312198in}{0.725764in}}{\pgfqpoint{0.314803in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{0.314803in}{0.725764in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950065in}{0.265069in}}%
\pgfpathcurveto{\pgfqpoint{0.952670in}{0.265069in}}{\pgfqpoint{0.955168in}{0.266104in}}{\pgfqpoint{0.957010in}{0.267946in}}%
\pgfpathcurveto{\pgfqpoint{0.958851in}{0.269788in}}{\pgfqpoint{0.959886in}{0.272286in}}{\pgfqpoint{0.959886in}{0.274890in}}%
\pgfpathcurveto{\pgfqpoint{0.959886in}{0.277495in}}{\pgfqpoint{0.958851in}{0.279993in}}{\pgfqpoint{0.957010in}{0.281835in}}%
\pgfpathcurveto{\pgfqpoint{0.955168in}{0.283676in}}{\pgfqpoint{0.952670in}{0.284711in}}{\pgfqpoint{0.950065in}{0.284711in}}%
\pgfpathcurveto{\pgfqpoint{0.947461in}{0.284711in}}{\pgfqpoint{0.944962in}{0.283676in}}{\pgfqpoint{0.943121in}{0.281835in}}%
\pgfpathcurveto{\pgfqpoint{0.941279in}{0.279993in}}{\pgfqpoint{0.940244in}{0.277495in}}{\pgfqpoint{0.940244in}{0.274890in}}%
\pgfpathcurveto{\pgfqpoint{0.940244in}{0.272286in}}{\pgfqpoint{0.941279in}{0.269788in}}{\pgfqpoint{0.943121in}{0.267946in}}%
\pgfpathcurveto{\pgfqpoint{0.944962in}{0.266104in}}{\pgfqpoint{0.947461in}{0.265069in}}{\pgfqpoint{0.950065in}{0.265069in}}%
\pgfpathlineto{\pgfqpoint{0.950065in}{0.265069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315299in}{0.793466in}}%
\pgfpathcurveto{\pgfqpoint{0.317904in}{0.793466in}}{\pgfqpoint{0.320402in}{0.794500in}}{\pgfqpoint{0.322244in}{0.796342in}}%
\pgfpathcurveto{\pgfqpoint{0.324085in}{0.798184in}}{\pgfqpoint{0.325120in}{0.800682in}}{\pgfqpoint{0.325120in}{0.803287in}}%
\pgfpathcurveto{\pgfqpoint{0.325120in}{0.805891in}}{\pgfqpoint{0.324085in}{0.808389in}}{\pgfqpoint{0.322244in}{0.810231in}}%
\pgfpathcurveto{\pgfqpoint{0.320402in}{0.812073in}}{\pgfqpoint{0.317904in}{0.813107in}}{\pgfqpoint{0.315299in}{0.813107in}}%
\pgfpathcurveto{\pgfqpoint{0.312695in}{0.813107in}}{\pgfqpoint{0.310197in}{0.812073in}}{\pgfqpoint{0.308355in}{0.810231in}}%
\pgfpathcurveto{\pgfqpoint{0.306513in}{0.808389in}}{\pgfqpoint{0.305478in}{0.805891in}}{\pgfqpoint{0.305478in}{0.803287in}}%
\pgfpathcurveto{\pgfqpoint{0.305478in}{0.800682in}}{\pgfqpoint{0.306513in}{0.798184in}}{\pgfqpoint{0.308355in}{0.796342in}}%
\pgfpathcurveto{\pgfqpoint{0.310197in}{0.794500in}}{\pgfqpoint{0.312695in}{0.793466in}}{\pgfqpoint{0.315299in}{0.793466in}}%
\pgfpathlineto{\pgfqpoint{0.315299in}{0.793466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346946in}{0.770816in}}%
\pgfpathcurveto{\pgfqpoint{0.349550in}{0.770816in}}{\pgfqpoint{0.352048in}{0.771850in}}{\pgfqpoint{0.353890in}{0.773692in}}%
\pgfpathcurveto{\pgfqpoint{0.355732in}{0.775534in}}{\pgfqpoint{0.356767in}{0.778032in}}{\pgfqpoint{0.356767in}{0.780636in}}%
\pgfpathcurveto{\pgfqpoint{0.356767in}{0.783241in}}{\pgfqpoint{0.355732in}{0.785739in}}{\pgfqpoint{0.353890in}{0.787581in}}%
\pgfpathcurveto{\pgfqpoint{0.352048in}{0.789423in}}{\pgfqpoint{0.349550in}{0.790457in}}{\pgfqpoint{0.346946in}{0.790457in}}%
\pgfpathcurveto{\pgfqpoint{0.344341in}{0.790457in}}{\pgfqpoint{0.341843in}{0.789423in}}{\pgfqpoint{0.340001in}{0.787581in}}%
\pgfpathcurveto{\pgfqpoint{0.338160in}{0.785739in}}{\pgfqpoint{0.337125in}{0.783241in}}{\pgfqpoint{0.337125in}{0.780636in}}%
\pgfpathcurveto{\pgfqpoint{0.337125in}{0.778032in}}{\pgfqpoint{0.338160in}{0.775534in}}{\pgfqpoint{0.340001in}{0.773692in}}%
\pgfpathcurveto{\pgfqpoint{0.341843in}{0.771850in}}{\pgfqpoint{0.344341in}{0.770816in}}{\pgfqpoint{0.346946in}{0.770816in}}%
\pgfpathlineto{\pgfqpoint{0.346946in}{0.770816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315299in}{0.793466in}}%
\pgfpathcurveto{\pgfqpoint{0.317904in}{0.793466in}}{\pgfqpoint{0.320402in}{0.794500in}}{\pgfqpoint{0.322244in}{0.796342in}}%
\pgfpathcurveto{\pgfqpoint{0.324085in}{0.798184in}}{\pgfqpoint{0.325120in}{0.800682in}}{\pgfqpoint{0.325120in}{0.803287in}}%
\pgfpathcurveto{\pgfqpoint{0.325120in}{0.805891in}}{\pgfqpoint{0.324085in}{0.808389in}}{\pgfqpoint{0.322244in}{0.810231in}}%
\pgfpathcurveto{\pgfqpoint{0.320402in}{0.812073in}}{\pgfqpoint{0.317904in}{0.813107in}}{\pgfqpoint{0.315299in}{0.813107in}}%
\pgfpathcurveto{\pgfqpoint{0.312695in}{0.813107in}}{\pgfqpoint{0.310197in}{0.812073in}}{\pgfqpoint{0.308355in}{0.810231in}}%
\pgfpathcurveto{\pgfqpoint{0.306513in}{0.808389in}}{\pgfqpoint{0.305478in}{0.805891in}}{\pgfqpoint{0.305478in}{0.803287in}}%
\pgfpathcurveto{\pgfqpoint{0.305478in}{0.800682in}}{\pgfqpoint{0.306513in}{0.798184in}}{\pgfqpoint{0.308355in}{0.796342in}}%
\pgfpathcurveto{\pgfqpoint{0.310197in}{0.794500in}}{\pgfqpoint{0.312695in}{0.793466in}}{\pgfqpoint{0.315299in}{0.793466in}}%
\pgfpathlineto{\pgfqpoint{0.315299in}{0.793466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883567in}{1.587441in}}%
\pgfpathcurveto{\pgfqpoint{0.886171in}{1.587441in}}{\pgfqpoint{0.888670in}{1.588476in}}{\pgfqpoint{0.890511in}{1.590317in}}%
\pgfpathcurveto{\pgfqpoint{0.892353in}{1.592159in}}{\pgfqpoint{0.893388in}{1.594657in}}{\pgfqpoint{0.893388in}{1.597262in}}%
\pgfpathcurveto{\pgfqpoint{0.893388in}{1.599866in}}{\pgfqpoint{0.892353in}{1.602365in}}{\pgfqpoint{0.890511in}{1.604206in}}%
\pgfpathcurveto{\pgfqpoint{0.888670in}{1.606048in}}{\pgfqpoint{0.886171in}{1.607083in}}{\pgfqpoint{0.883567in}{1.607083in}}%
\pgfpathcurveto{\pgfqpoint{0.880962in}{1.607083in}}{\pgfqpoint{0.878464in}{1.606048in}}{\pgfqpoint{0.876622in}{1.604206in}}%
\pgfpathcurveto{\pgfqpoint{0.874781in}{1.602365in}}{\pgfqpoint{0.873746in}{1.599866in}}{\pgfqpoint{0.873746in}{1.597262in}}%
\pgfpathcurveto{\pgfqpoint{0.873746in}{1.594657in}}{\pgfqpoint{0.874781in}{1.592159in}}{\pgfqpoint{0.876622in}{1.590317in}}%
\pgfpathcurveto{\pgfqpoint{0.878464in}{1.588476in}}{\pgfqpoint{0.880962in}{1.587441in}}{\pgfqpoint{0.883567in}{1.587441in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.587441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346946in}{0.770816in}}%
\pgfpathcurveto{\pgfqpoint{0.349550in}{0.770816in}}{\pgfqpoint{0.352048in}{0.771850in}}{\pgfqpoint{0.353890in}{0.773692in}}%
\pgfpathcurveto{\pgfqpoint{0.355732in}{0.775534in}}{\pgfqpoint{0.356767in}{0.778032in}}{\pgfqpoint{0.356767in}{0.780636in}}%
\pgfpathcurveto{\pgfqpoint{0.356767in}{0.783241in}}{\pgfqpoint{0.355732in}{0.785739in}}{\pgfqpoint{0.353890in}{0.787581in}}%
\pgfpathcurveto{\pgfqpoint{0.352048in}{0.789423in}}{\pgfqpoint{0.349550in}{0.790457in}}{\pgfqpoint{0.346946in}{0.790457in}}%
\pgfpathcurveto{\pgfqpoint{0.344341in}{0.790457in}}{\pgfqpoint{0.341843in}{0.789423in}}{\pgfqpoint{0.340001in}{0.787581in}}%
\pgfpathcurveto{\pgfqpoint{0.338160in}{0.785739in}}{\pgfqpoint{0.337125in}{0.783241in}}{\pgfqpoint{0.337125in}{0.780636in}}%
\pgfpathcurveto{\pgfqpoint{0.337125in}{0.778032in}}{\pgfqpoint{0.338160in}{0.775534in}}{\pgfqpoint{0.340001in}{0.773692in}}%
\pgfpathcurveto{\pgfqpoint{0.341843in}{0.771850in}}{\pgfqpoint{0.344341in}{0.770816in}}{\pgfqpoint{0.346946in}{0.770816in}}%
\pgfpathlineto{\pgfqpoint{0.346946in}{0.770816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915213in}{1.564791in}}%
\pgfpathcurveto{\pgfqpoint{0.917818in}{1.564791in}}{\pgfqpoint{0.920316in}{1.565826in}}{\pgfqpoint{0.922158in}{1.567667in}}%
\pgfpathcurveto{\pgfqpoint{0.923999in}{1.569509in}}{\pgfqpoint{0.925034in}{1.572007in}}{\pgfqpoint{0.925034in}{1.574612in}}%
\pgfpathcurveto{\pgfqpoint{0.925034in}{1.577216in}}{\pgfqpoint{0.923999in}{1.579715in}}{\pgfqpoint{0.922158in}{1.581556in}}%
\pgfpathcurveto{\pgfqpoint{0.920316in}{1.583398in}}{\pgfqpoint{0.917818in}{1.584433in}}{\pgfqpoint{0.915213in}{1.584433in}}%
\pgfpathcurveto{\pgfqpoint{0.912609in}{1.584433in}}{\pgfqpoint{0.910110in}{1.583398in}}{\pgfqpoint{0.908269in}{1.581556in}}%
\pgfpathcurveto{\pgfqpoint{0.906427in}{1.579715in}}{\pgfqpoint{0.905392in}{1.577216in}}{\pgfqpoint{0.905392in}{1.574612in}}%
\pgfpathcurveto{\pgfqpoint{0.905392in}{1.572007in}}{\pgfqpoint{0.906427in}{1.569509in}}{\pgfqpoint{0.908269in}{1.567667in}}%
\pgfpathcurveto{\pgfqpoint{0.910110in}{1.565826in}}{\pgfqpoint{0.912609in}{1.564791in}}{\pgfqpoint{0.915213in}{1.564791in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{1.564791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350886in}{0.775519in}}%
\pgfpathcurveto{\pgfqpoint{0.353490in}{0.775519in}}{\pgfqpoint{0.355989in}{0.776554in}}{\pgfqpoint{0.357830in}{0.778396in}}%
\pgfpathcurveto{\pgfqpoint{0.359672in}{0.780238in}}{\pgfqpoint{0.360707in}{0.782736in}}{\pgfqpoint{0.360707in}{0.785340in}}%
\pgfpathcurveto{\pgfqpoint{0.360707in}{0.787945in}}{\pgfqpoint{0.359672in}{0.790443in}}{\pgfqpoint{0.357830in}{0.792285in}}%
\pgfpathcurveto{\pgfqpoint{0.355989in}{0.794127in}}{\pgfqpoint{0.353490in}{0.795161in}}{\pgfqpoint{0.350886in}{0.795161in}}%
\pgfpathcurveto{\pgfqpoint{0.348281in}{0.795161in}}{\pgfqpoint{0.345783in}{0.794127in}}{\pgfqpoint{0.343941in}{0.792285in}}%
\pgfpathcurveto{\pgfqpoint{0.342100in}{0.790443in}}{\pgfqpoint{0.341065in}{0.787945in}}{\pgfqpoint{0.341065in}{0.785340in}}%
\pgfpathcurveto{\pgfqpoint{0.341065in}{0.782736in}}{\pgfqpoint{0.342100in}{0.780238in}}{\pgfqpoint{0.343941in}{0.778396in}}%
\pgfpathcurveto{\pgfqpoint{0.345783in}{0.776554in}}{\pgfqpoint{0.348281in}{0.775519in}}{\pgfqpoint{0.350886in}{0.775519in}}%
\pgfpathlineto{\pgfqpoint{0.350886in}{0.775519in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017649in}{0.291990in}}%
\pgfpathcurveto{\pgfqpoint{1.020254in}{0.291990in}}{\pgfqpoint{1.022752in}{0.293025in}}{\pgfqpoint{1.024594in}{0.294867in}}%
\pgfpathcurveto{\pgfqpoint{1.026435in}{0.296708in}}{\pgfqpoint{1.027470in}{0.299206in}}{\pgfqpoint{1.027470in}{0.301811in}}%
\pgfpathcurveto{\pgfqpoint{1.027470in}{0.304415in}}{\pgfqpoint{1.026435in}{0.306914in}}{\pgfqpoint{1.024594in}{0.308755in}}%
\pgfpathcurveto{\pgfqpoint{1.022752in}{0.310597in}}{\pgfqpoint{1.020254in}{0.311632in}}{\pgfqpoint{1.017649in}{0.311632in}}%
\pgfpathcurveto{\pgfqpoint{1.015045in}{0.311632in}}{\pgfqpoint{1.012547in}{0.310597in}}{\pgfqpoint{1.010705in}{0.308755in}}%
\pgfpathcurveto{\pgfqpoint{1.008863in}{0.306914in}}{\pgfqpoint{1.007828in}{0.304415in}}{\pgfqpoint{1.007828in}{0.301811in}}%
\pgfpathcurveto{\pgfqpoint{1.007828in}{0.299206in}}{\pgfqpoint{1.008863in}{0.296708in}}{\pgfqpoint{1.010705in}{0.294867in}}%
\pgfpathcurveto{\pgfqpoint{1.012547in}{0.293025in}}{\pgfqpoint{1.015045in}{0.291990in}}{\pgfqpoint{1.017649in}{0.291990in}}%
\pgfpathlineto{\pgfqpoint{1.017649in}{0.291990in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607162in}{2.225911in}}%
\pgfpathcurveto{\pgfqpoint{0.609767in}{2.225911in}}{\pgfqpoint{0.612265in}{2.226945in}}{\pgfqpoint{0.614107in}{2.228787in}}%
\pgfpathcurveto{\pgfqpoint{0.615949in}{2.230629in}}{\pgfqpoint{0.616983in}{2.233127in}}{\pgfqpoint{0.616983in}{2.235731in}}%
\pgfpathcurveto{\pgfqpoint{0.616983in}{2.238336in}}{\pgfqpoint{0.615949in}{2.240834in}}{\pgfqpoint{0.614107in}{2.242676in}}%
\pgfpathcurveto{\pgfqpoint{0.612265in}{2.244518in}}{\pgfqpoint{0.609767in}{2.245552in}}{\pgfqpoint{0.607162in}{2.245552in}}%
\pgfpathcurveto{\pgfqpoint{0.604558in}{2.245552in}}{\pgfqpoint{0.602060in}{2.244518in}}{\pgfqpoint{0.600218in}{2.242676in}}%
\pgfpathcurveto{\pgfqpoint{0.598376in}{2.240834in}}{\pgfqpoint{0.597341in}{2.238336in}}{\pgfqpoint{0.597341in}{2.235731in}}%
\pgfpathcurveto{\pgfqpoint{0.597341in}{2.233127in}}{\pgfqpoint{0.598376in}{2.230629in}}{\pgfqpoint{0.600218in}{2.228787in}}%
\pgfpathcurveto{\pgfqpoint{0.602060in}{2.226945in}}{\pgfqpoint{0.604558in}{2.225911in}}{\pgfqpoint{0.607162in}{2.225911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660031in}{2.301357in}}%
\pgfpathcurveto{\pgfqpoint{0.662636in}{2.301357in}}{\pgfqpoint{0.665134in}{2.302391in}}{\pgfqpoint{0.666976in}{2.304233in}}%
\pgfpathcurveto{\pgfqpoint{0.668817in}{2.306075in}}{\pgfqpoint{0.669852in}{2.308573in}}{\pgfqpoint{0.669852in}{2.311178in}}%
\pgfpathcurveto{\pgfqpoint{0.669852in}{2.313782in}}{\pgfqpoint{0.668817in}{2.316280in}}{\pgfqpoint{0.666976in}{2.318122in}}%
\pgfpathcurveto{\pgfqpoint{0.665134in}{2.319964in}}{\pgfqpoint{0.662636in}{2.320998in}}{\pgfqpoint{0.660031in}{2.320998in}}%
\pgfpathcurveto{\pgfqpoint{0.657427in}{2.320998in}}{\pgfqpoint{0.654928in}{2.319964in}}{\pgfqpoint{0.653087in}{2.318122in}}%
\pgfpathcurveto{\pgfqpoint{0.651245in}{2.316280in}}{\pgfqpoint{0.650210in}{2.313782in}}{\pgfqpoint{0.650210in}{2.311178in}}%
\pgfpathcurveto{\pgfqpoint{0.650210in}{2.308573in}}{\pgfqpoint{0.651245in}{2.306075in}}{\pgfqpoint{0.653087in}{2.304233in}}%
\pgfpathcurveto{\pgfqpoint{0.654928in}{2.302391in}}{\pgfqpoint{0.657427in}{2.301357in}}{\pgfqpoint{0.660031in}{2.301357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607162in}{2.225911in}}%
\pgfpathcurveto{\pgfqpoint{0.609767in}{2.225911in}}{\pgfqpoint{0.612265in}{2.226945in}}{\pgfqpoint{0.614107in}{2.228787in}}%
\pgfpathcurveto{\pgfqpoint{0.615949in}{2.230629in}}{\pgfqpoint{0.616983in}{2.233127in}}{\pgfqpoint{0.616983in}{2.235731in}}%
\pgfpathcurveto{\pgfqpoint{0.616983in}{2.238336in}}{\pgfqpoint{0.615949in}{2.240834in}}{\pgfqpoint{0.614107in}{2.242676in}}%
\pgfpathcurveto{\pgfqpoint{0.612265in}{2.244518in}}{\pgfqpoint{0.609767in}{2.245552in}}{\pgfqpoint{0.607162in}{2.245552in}}%
\pgfpathcurveto{\pgfqpoint{0.604558in}{2.245552in}}{\pgfqpoint{0.602060in}{2.244518in}}{\pgfqpoint{0.600218in}{2.242676in}}%
\pgfpathcurveto{\pgfqpoint{0.598376in}{2.240834in}}{\pgfqpoint{0.597341in}{2.238336in}}{\pgfqpoint{0.597341in}{2.235731in}}%
\pgfpathcurveto{\pgfqpoint{0.597341in}{2.233127in}}{\pgfqpoint{0.598376in}{2.230629in}}{\pgfqpoint{0.600218in}{2.228787in}}%
\pgfpathcurveto{\pgfqpoint{0.602060in}{2.226945in}}{\pgfqpoint{0.604558in}{2.225911in}}{\pgfqpoint{0.607162in}{2.225911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777699in}{1.405657in}}%
\pgfpathcurveto{\pgfqpoint{1.780303in}{1.405657in}}{\pgfqpoint{1.782802in}{1.406692in}}{\pgfqpoint{1.784643in}{1.408533in}}%
\pgfpathcurveto{\pgfqpoint{1.786485in}{1.410375in}}{\pgfqpoint{1.787520in}{1.412873in}}{\pgfqpoint{1.787520in}{1.415478in}}%
\pgfpathcurveto{\pgfqpoint{1.787520in}{1.418082in}}{\pgfqpoint{1.786485in}{1.420581in}}{\pgfqpoint{1.784643in}{1.422422in}}%
\pgfpathcurveto{\pgfqpoint{1.782802in}{1.424264in}}{\pgfqpoint{1.780303in}{1.425299in}}{\pgfqpoint{1.777699in}{1.425299in}}%
\pgfpathcurveto{\pgfqpoint{1.775094in}{1.425299in}}{\pgfqpoint{1.772596in}{1.424264in}}{\pgfqpoint{1.770754in}{1.422422in}}%
\pgfpathcurveto{\pgfqpoint{1.768913in}{1.420581in}}{\pgfqpoint{1.767878in}{1.418082in}}{\pgfqpoint{1.767878in}{1.415478in}}%
\pgfpathcurveto{\pgfqpoint{1.767878in}{1.412873in}}{\pgfqpoint{1.768913in}{1.410375in}}{\pgfqpoint{1.770754in}{1.408533in}}%
\pgfpathcurveto{\pgfqpoint{1.772596in}{1.406692in}}{\pgfqpoint{1.775094in}{1.405657in}}{\pgfqpoint{1.777699in}{1.405657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660031in}{2.301357in}}%
\pgfpathcurveto{\pgfqpoint{0.662636in}{2.301357in}}{\pgfqpoint{0.665134in}{2.302391in}}{\pgfqpoint{0.666976in}{2.304233in}}%
\pgfpathcurveto{\pgfqpoint{0.668817in}{2.306075in}}{\pgfqpoint{0.669852in}{2.308573in}}{\pgfqpoint{0.669852in}{2.311178in}}%
\pgfpathcurveto{\pgfqpoint{0.669852in}{2.313782in}}{\pgfqpoint{0.668817in}{2.316280in}}{\pgfqpoint{0.666976in}{2.318122in}}%
\pgfpathcurveto{\pgfqpoint{0.665134in}{2.319964in}}{\pgfqpoint{0.662636in}{2.320998in}}{\pgfqpoint{0.660031in}{2.320998in}}%
\pgfpathcurveto{\pgfqpoint{0.657427in}{2.320998in}}{\pgfqpoint{0.654928in}{2.319964in}}{\pgfqpoint{0.653087in}{2.318122in}}%
\pgfpathcurveto{\pgfqpoint{0.651245in}{2.316280in}}{\pgfqpoint{0.650210in}{2.313782in}}{\pgfqpoint{0.650210in}{2.311178in}}%
\pgfpathcurveto{\pgfqpoint{0.650210in}{2.308573in}}{\pgfqpoint{0.651245in}{2.306075in}}{\pgfqpoint{0.653087in}{2.304233in}}%
\pgfpathcurveto{\pgfqpoint{0.654928in}{2.302391in}}{\pgfqpoint{0.657427in}{2.301357in}}{\pgfqpoint{0.660031in}{2.301357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830568in}{1.481103in}}%
\pgfpathcurveto{\pgfqpoint{1.833172in}{1.481103in}}{\pgfqpoint{1.835670in}{1.482138in}}{\pgfqpoint{1.837512in}{1.483979in}}%
\pgfpathcurveto{\pgfqpoint{1.839354in}{1.485821in}}{\pgfqpoint{1.840389in}{1.488319in}}{\pgfqpoint{1.840389in}{1.490924in}}%
\pgfpathcurveto{\pgfqpoint{1.840389in}{1.493528in}}{\pgfqpoint{1.839354in}{1.496027in}}{\pgfqpoint{1.837512in}{1.497868in}}%
\pgfpathcurveto{\pgfqpoint{1.835670in}{1.499710in}}{\pgfqpoint{1.833172in}{1.500745in}}{\pgfqpoint{1.830568in}{1.500745in}}%
\pgfpathcurveto{\pgfqpoint{1.827963in}{1.500745in}}{\pgfqpoint{1.825465in}{1.499710in}}{\pgfqpoint{1.823623in}{1.497868in}}%
\pgfpathcurveto{\pgfqpoint{1.821782in}{1.496027in}}{\pgfqpoint{1.820747in}{1.493528in}}{\pgfqpoint{1.820747in}{1.490924in}}%
\pgfpathcurveto{\pgfqpoint{1.820747in}{1.488319in}}{\pgfqpoint{1.821782in}{1.485821in}}{\pgfqpoint{1.823623in}{1.483979in}}%
\pgfpathcurveto{\pgfqpoint{1.825465in}{1.482138in}}{\pgfqpoint{1.827963in}{1.481103in}}{\pgfqpoint{1.830568in}{1.481103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686269in}{1.729341in}}%
\pgfpathcurveto{\pgfqpoint{0.688873in}{1.729341in}}{\pgfqpoint{0.691371in}{1.730376in}}{\pgfqpoint{0.693213in}{1.732218in}}%
\pgfpathcurveto{\pgfqpoint{0.695055in}{1.734059in}}{\pgfqpoint{0.696090in}{1.736558in}}{\pgfqpoint{0.696090in}{1.739162in}}%
\pgfpathcurveto{\pgfqpoint{0.696090in}{1.741767in}}{\pgfqpoint{0.695055in}{1.744265in}}{\pgfqpoint{0.693213in}{1.746107in}}%
\pgfpathcurveto{\pgfqpoint{0.691371in}{1.747948in}}{\pgfqpoint{0.688873in}{1.748983in}}{\pgfqpoint{0.686269in}{1.748983in}}%
\pgfpathcurveto{\pgfqpoint{0.683664in}{1.748983in}}{\pgfqpoint{0.681166in}{1.747948in}}{\pgfqpoint{0.679324in}{1.746107in}}%
\pgfpathcurveto{\pgfqpoint{0.677482in}{1.744265in}}{\pgfqpoint{0.676448in}{1.741767in}}{\pgfqpoint{0.676448in}{1.739162in}}%
\pgfpathcurveto{\pgfqpoint{0.676448in}{1.736558in}}{\pgfqpoint{0.677482in}{1.734059in}}{\pgfqpoint{0.679324in}{1.732218in}}%
\pgfpathcurveto{\pgfqpoint{0.681166in}{1.730376in}}{\pgfqpoint{0.683664in}{1.729341in}}{\pgfqpoint{0.686269in}{1.729341in}}%
\pgfpathlineto{\pgfqpoint{0.686269in}{1.729341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708997in}{1.760943in}}%
\pgfpathcurveto{\pgfqpoint{0.711602in}{1.760943in}}{\pgfqpoint{0.714100in}{1.761978in}}{\pgfqpoint{0.715942in}{1.763819in}}%
\pgfpathcurveto{\pgfqpoint{0.717783in}{1.765661in}}{\pgfqpoint{0.718818in}{1.768159in}}{\pgfqpoint{0.718818in}{1.770764in}}%
\pgfpathcurveto{\pgfqpoint{0.718818in}{1.773368in}}{\pgfqpoint{0.717783in}{1.775867in}}{\pgfqpoint{0.715942in}{1.777708in}}%
\pgfpathcurveto{\pgfqpoint{0.714100in}{1.779550in}}{\pgfqpoint{0.711602in}{1.780585in}}{\pgfqpoint{0.708997in}{1.780585in}}%
\pgfpathcurveto{\pgfqpoint{0.706393in}{1.780585in}}{\pgfqpoint{0.703895in}{1.779550in}}{\pgfqpoint{0.702053in}{1.777708in}}%
\pgfpathcurveto{\pgfqpoint{0.700211in}{1.775867in}}{\pgfqpoint{0.699176in}{1.773368in}}{\pgfqpoint{0.699176in}{1.770764in}}%
\pgfpathcurveto{\pgfqpoint{0.699176in}{1.768159in}}{\pgfqpoint{0.700211in}{1.765661in}}{\pgfqpoint{0.702053in}{1.763819in}}%
\pgfpathcurveto{\pgfqpoint{0.703895in}{1.761978in}}{\pgfqpoint{0.706393in}{1.760943in}}{\pgfqpoint{0.708997in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{0.708997in}{1.760943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856280in}{1.607065in}}%
\pgfpathcurveto{\pgfqpoint{0.858885in}{1.607065in}}{\pgfqpoint{0.861383in}{1.608100in}}{\pgfqpoint{0.863225in}{1.609942in}}%
\pgfpathcurveto{\pgfqpoint{0.865066in}{1.611784in}}{\pgfqpoint{0.866101in}{1.614282in}}{\pgfqpoint{0.866101in}{1.616886in}}%
\pgfpathcurveto{\pgfqpoint{0.866101in}{1.619491in}}{\pgfqpoint{0.865066in}{1.621989in}}{\pgfqpoint{0.863225in}{1.623831in}}%
\pgfpathcurveto{\pgfqpoint{0.861383in}{1.625672in}}{\pgfqpoint{0.858885in}{1.626707in}}{\pgfqpoint{0.856280in}{1.626707in}}%
\pgfpathcurveto{\pgfqpoint{0.853676in}{1.626707in}}{\pgfqpoint{0.851177in}{1.625672in}}{\pgfqpoint{0.849336in}{1.623831in}}%
\pgfpathcurveto{\pgfqpoint{0.847494in}{1.621989in}}{\pgfqpoint{0.846459in}{1.619491in}}{\pgfqpoint{0.846459in}{1.616886in}}%
\pgfpathcurveto{\pgfqpoint{0.846459in}{1.614282in}}{\pgfqpoint{0.847494in}{1.611784in}}{\pgfqpoint{0.849336in}{1.609942in}}%
\pgfpathcurveto{\pgfqpoint{0.851177in}{1.608100in}}{\pgfqpoint{0.853676in}{1.607065in}}{\pgfqpoint{0.856280in}{1.607065in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{1.607065in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879009in}{1.638667in}}%
\pgfpathcurveto{\pgfqpoint{0.881613in}{1.638667in}}{\pgfqpoint{0.884112in}{1.639702in}}{\pgfqpoint{0.885953in}{1.641544in}}%
\pgfpathcurveto{\pgfqpoint{0.887795in}{1.643385in}}{\pgfqpoint{0.888830in}{1.645884in}}{\pgfqpoint{0.888830in}{1.648488in}}%
\pgfpathcurveto{\pgfqpoint{0.888830in}{1.651093in}}{\pgfqpoint{0.887795in}{1.653591in}}{\pgfqpoint{0.885953in}{1.655433in}}%
\pgfpathcurveto{\pgfqpoint{0.884112in}{1.657274in}}{\pgfqpoint{0.881613in}{1.658309in}}{\pgfqpoint{0.879009in}{1.658309in}}%
\pgfpathcurveto{\pgfqpoint{0.876404in}{1.658309in}}{\pgfqpoint{0.873906in}{1.657274in}}{\pgfqpoint{0.872064in}{1.655433in}}%
\pgfpathcurveto{\pgfqpoint{0.870223in}{1.653591in}}{\pgfqpoint{0.869188in}{1.651093in}}{\pgfqpoint{0.869188in}{1.648488in}}%
\pgfpathcurveto{\pgfqpoint{0.869188in}{1.645884in}}{\pgfqpoint{0.870223in}{1.643385in}}{\pgfqpoint{0.872064in}{1.641544in}}%
\pgfpathcurveto{\pgfqpoint{0.873906in}{1.639702in}}{\pgfqpoint{0.876404in}{1.638667in}}{\pgfqpoint{0.879009in}{1.638667in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{1.638667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856280in}{1.607065in}}%
\pgfpathcurveto{\pgfqpoint{0.858885in}{1.607065in}}{\pgfqpoint{0.861383in}{1.608100in}}{\pgfqpoint{0.863225in}{1.609942in}}%
\pgfpathcurveto{\pgfqpoint{0.865066in}{1.611784in}}{\pgfqpoint{0.866101in}{1.614282in}}{\pgfqpoint{0.866101in}{1.616886in}}%
\pgfpathcurveto{\pgfqpoint{0.866101in}{1.619491in}}{\pgfqpoint{0.865066in}{1.621989in}}{\pgfqpoint{0.863225in}{1.623831in}}%
\pgfpathcurveto{\pgfqpoint{0.861383in}{1.625672in}}{\pgfqpoint{0.858885in}{1.626707in}}{\pgfqpoint{0.856280in}{1.626707in}}%
\pgfpathcurveto{\pgfqpoint{0.853676in}{1.626707in}}{\pgfqpoint{0.851177in}{1.625672in}}{\pgfqpoint{0.849336in}{1.623831in}}%
\pgfpathcurveto{\pgfqpoint{0.847494in}{1.621989in}}{\pgfqpoint{0.846459in}{1.619491in}}{\pgfqpoint{0.846459in}{1.616886in}}%
\pgfpathcurveto{\pgfqpoint{0.846459in}{1.614282in}}{\pgfqpoint{0.847494in}{1.611784in}}{\pgfqpoint{0.849336in}{1.609942in}}%
\pgfpathcurveto{\pgfqpoint{0.851177in}{1.608100in}}{\pgfqpoint{0.853676in}{1.607065in}}{\pgfqpoint{0.856280in}{1.607065in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{1.607065in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883567in}{1.587441in}}%
\pgfpathcurveto{\pgfqpoint{0.886171in}{1.587441in}}{\pgfqpoint{0.888670in}{1.588476in}}{\pgfqpoint{0.890511in}{1.590317in}}%
\pgfpathcurveto{\pgfqpoint{0.892353in}{1.592159in}}{\pgfqpoint{0.893388in}{1.594657in}}{\pgfqpoint{0.893388in}{1.597262in}}%
\pgfpathcurveto{\pgfqpoint{0.893388in}{1.599866in}}{\pgfqpoint{0.892353in}{1.602365in}}{\pgfqpoint{0.890511in}{1.604206in}}%
\pgfpathcurveto{\pgfqpoint{0.888670in}{1.606048in}}{\pgfqpoint{0.886171in}{1.607083in}}{\pgfqpoint{0.883567in}{1.607083in}}%
\pgfpathcurveto{\pgfqpoint{0.880962in}{1.607083in}}{\pgfqpoint{0.878464in}{1.606048in}}{\pgfqpoint{0.876622in}{1.604206in}}%
\pgfpathcurveto{\pgfqpoint{0.874781in}{1.602365in}}{\pgfqpoint{0.873746in}{1.599866in}}{\pgfqpoint{0.873746in}{1.597262in}}%
\pgfpathcurveto{\pgfqpoint{0.873746in}{1.594657in}}{\pgfqpoint{0.874781in}{1.592159in}}{\pgfqpoint{0.876622in}{1.590317in}}%
\pgfpathcurveto{\pgfqpoint{0.878464in}{1.588476in}}{\pgfqpoint{0.880962in}{1.587441in}}{\pgfqpoint{0.883567in}{1.587441in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.587441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856280in}{1.607065in}}%
\pgfpathcurveto{\pgfqpoint{0.858885in}{1.607065in}}{\pgfqpoint{0.861383in}{1.608100in}}{\pgfqpoint{0.863225in}{1.609942in}}%
\pgfpathcurveto{\pgfqpoint{0.865066in}{1.611784in}}{\pgfqpoint{0.866101in}{1.614282in}}{\pgfqpoint{0.866101in}{1.616886in}}%
\pgfpathcurveto{\pgfqpoint{0.866101in}{1.619491in}}{\pgfqpoint{0.865066in}{1.621989in}}{\pgfqpoint{0.863225in}{1.623831in}}%
\pgfpathcurveto{\pgfqpoint{0.861383in}{1.625672in}}{\pgfqpoint{0.858885in}{1.626707in}}{\pgfqpoint{0.856280in}{1.626707in}}%
\pgfpathcurveto{\pgfqpoint{0.853676in}{1.626707in}}{\pgfqpoint{0.851177in}{1.625672in}}{\pgfqpoint{0.849336in}{1.623831in}}%
\pgfpathcurveto{\pgfqpoint{0.847494in}{1.621989in}}{\pgfqpoint{0.846459in}{1.619491in}}{\pgfqpoint{0.846459in}{1.616886in}}%
\pgfpathcurveto{\pgfqpoint{0.846459in}{1.614282in}}{\pgfqpoint{0.847494in}{1.611784in}}{\pgfqpoint{0.849336in}{1.609942in}}%
\pgfpathcurveto{\pgfqpoint{0.851177in}{1.608100in}}{\pgfqpoint{0.853676in}{1.607065in}}{\pgfqpoint{0.856280in}{1.607065in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{1.607065in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965416in}{1.529064in}}%
\pgfpathcurveto{\pgfqpoint{0.968021in}{1.529064in}}{\pgfqpoint{0.970519in}{1.530099in}}{\pgfqpoint{0.972361in}{1.531940in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.533782in}}{\pgfqpoint{0.975237in}{1.536280in}}{\pgfqpoint{0.975237in}{1.538885in}}%
\pgfpathcurveto{\pgfqpoint{0.975237in}{1.541489in}}{\pgfqpoint{0.974203in}{1.543988in}}{\pgfqpoint{0.972361in}{1.545829in}}%
\pgfpathcurveto{\pgfqpoint{0.970519in}{1.547671in}}{\pgfqpoint{0.968021in}{1.548706in}}{\pgfqpoint{0.965416in}{1.548706in}}%
\pgfpathcurveto{\pgfqpoint{0.962812in}{1.548706in}}{\pgfqpoint{0.960314in}{1.547671in}}{\pgfqpoint{0.958472in}{1.545829in}}%
\pgfpathcurveto{\pgfqpoint{0.956630in}{1.543988in}}{\pgfqpoint{0.955596in}{1.541489in}}{\pgfqpoint{0.955596in}{1.538885in}}%
\pgfpathcurveto{\pgfqpoint{0.955596in}{1.536280in}}{\pgfqpoint{0.956630in}{1.533782in}}{\pgfqpoint{0.958472in}{1.531940in}}%
\pgfpathcurveto{\pgfqpoint{0.960314in}{1.530099in}}{\pgfqpoint{0.962812in}{1.529064in}}{\pgfqpoint{0.965416in}{1.529064in}}%
\pgfpathlineto{\pgfqpoint{0.965416in}{1.529064in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879009in}{1.638667in}}%
\pgfpathcurveto{\pgfqpoint{0.881613in}{1.638667in}}{\pgfqpoint{0.884112in}{1.639702in}}{\pgfqpoint{0.885953in}{1.641544in}}%
\pgfpathcurveto{\pgfqpoint{0.887795in}{1.643385in}}{\pgfqpoint{0.888830in}{1.645884in}}{\pgfqpoint{0.888830in}{1.648488in}}%
\pgfpathcurveto{\pgfqpoint{0.888830in}{1.651093in}}{\pgfqpoint{0.887795in}{1.653591in}}{\pgfqpoint{0.885953in}{1.655433in}}%
\pgfpathcurveto{\pgfqpoint{0.884112in}{1.657274in}}{\pgfqpoint{0.881613in}{1.658309in}}{\pgfqpoint{0.879009in}{1.658309in}}%
\pgfpathcurveto{\pgfqpoint{0.876404in}{1.658309in}}{\pgfqpoint{0.873906in}{1.657274in}}{\pgfqpoint{0.872064in}{1.655433in}}%
\pgfpathcurveto{\pgfqpoint{0.870223in}{1.653591in}}{\pgfqpoint{0.869188in}{1.651093in}}{\pgfqpoint{0.869188in}{1.648488in}}%
\pgfpathcurveto{\pgfqpoint{0.869188in}{1.645884in}}{\pgfqpoint{0.870223in}{1.643385in}}{\pgfqpoint{0.872064in}{1.641544in}}%
\pgfpathcurveto{\pgfqpoint{0.873906in}{1.639702in}}{\pgfqpoint{0.876404in}{1.638667in}}{\pgfqpoint{0.879009in}{1.638667in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{1.638667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987920in}{1.560826in}}%
\pgfpathcurveto{\pgfqpoint{0.990525in}{1.560826in}}{\pgfqpoint{0.993023in}{1.561861in}}{\pgfqpoint{0.994865in}{1.563703in}}%
\pgfpathcurveto{\pgfqpoint{0.996706in}{1.565545in}}{\pgfqpoint{0.997741in}{1.568043in}}{\pgfqpoint{0.997741in}{1.570647in}}%
\pgfpathcurveto{\pgfqpoint{0.997741in}{1.573252in}}{\pgfqpoint{0.996706in}{1.575750in}}{\pgfqpoint{0.994865in}{1.577592in}}%
\pgfpathcurveto{\pgfqpoint{0.993023in}{1.579433in}}{\pgfqpoint{0.990525in}{1.580468in}}{\pgfqpoint{0.987920in}{1.580468in}}%
\pgfpathcurveto{\pgfqpoint{0.985316in}{1.580468in}}{\pgfqpoint{0.982817in}{1.579433in}}{\pgfqpoint{0.980976in}{1.577592in}}%
\pgfpathcurveto{\pgfqpoint{0.979134in}{1.575750in}}{\pgfqpoint{0.978099in}{1.573252in}}{\pgfqpoint{0.978099in}{1.570647in}}%
\pgfpathcurveto{\pgfqpoint{0.978099in}{1.568043in}}{\pgfqpoint{0.979134in}{1.565545in}}{\pgfqpoint{0.980976in}{1.563703in}}%
\pgfpathcurveto{\pgfqpoint{0.982817in}{1.561861in}}{\pgfqpoint{0.985316in}{1.560826in}}{\pgfqpoint{0.987920in}{1.560826in}}%
\pgfpathlineto{\pgfqpoint{0.987920in}{1.560826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883567in}{1.587441in}}%
\pgfpathcurveto{\pgfqpoint{0.886171in}{1.587441in}}{\pgfqpoint{0.888670in}{1.588476in}}{\pgfqpoint{0.890511in}{1.590317in}}%
\pgfpathcurveto{\pgfqpoint{0.892353in}{1.592159in}}{\pgfqpoint{0.893388in}{1.594657in}}{\pgfqpoint{0.893388in}{1.597262in}}%
\pgfpathcurveto{\pgfqpoint{0.893388in}{1.599866in}}{\pgfqpoint{0.892353in}{1.602365in}}{\pgfqpoint{0.890511in}{1.604206in}}%
\pgfpathcurveto{\pgfqpoint{0.888670in}{1.606048in}}{\pgfqpoint{0.886171in}{1.607083in}}{\pgfqpoint{0.883567in}{1.607083in}}%
\pgfpathcurveto{\pgfqpoint{0.880962in}{1.607083in}}{\pgfqpoint{0.878464in}{1.606048in}}{\pgfqpoint{0.876622in}{1.604206in}}%
\pgfpathcurveto{\pgfqpoint{0.874781in}{1.602365in}}{\pgfqpoint{0.873746in}{1.599866in}}{\pgfqpoint{0.873746in}{1.597262in}}%
\pgfpathcurveto{\pgfqpoint{0.873746in}{1.594657in}}{\pgfqpoint{0.874781in}{1.592159in}}{\pgfqpoint{0.876622in}{1.590317in}}%
\pgfpathcurveto{\pgfqpoint{0.878464in}{1.588476in}}{\pgfqpoint{0.880962in}{1.587441in}}{\pgfqpoint{0.883567in}{1.587441in}}%
\pgfpathlineto{\pgfqpoint{0.883567in}{1.587441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915213in}{1.564791in}}%
\pgfpathcurveto{\pgfqpoint{0.917818in}{1.564791in}}{\pgfqpoint{0.920316in}{1.565826in}}{\pgfqpoint{0.922158in}{1.567667in}}%
\pgfpathcurveto{\pgfqpoint{0.923999in}{1.569509in}}{\pgfqpoint{0.925034in}{1.572007in}}{\pgfqpoint{0.925034in}{1.574612in}}%
\pgfpathcurveto{\pgfqpoint{0.925034in}{1.577216in}}{\pgfqpoint{0.923999in}{1.579715in}}{\pgfqpoint{0.922158in}{1.581556in}}%
\pgfpathcurveto{\pgfqpoint{0.920316in}{1.583398in}}{\pgfqpoint{0.917818in}{1.584433in}}{\pgfqpoint{0.915213in}{1.584433in}}%
\pgfpathcurveto{\pgfqpoint{0.912609in}{1.584433in}}{\pgfqpoint{0.910110in}{1.583398in}}{\pgfqpoint{0.908269in}{1.581556in}}%
\pgfpathcurveto{\pgfqpoint{0.906427in}{1.579715in}}{\pgfqpoint{0.905392in}{1.577216in}}{\pgfqpoint{0.905392in}{1.574612in}}%
\pgfpathcurveto{\pgfqpoint{0.905392in}{1.572007in}}{\pgfqpoint{0.906427in}{1.569509in}}{\pgfqpoint{0.908269in}{1.567667in}}%
\pgfpathcurveto{\pgfqpoint{0.910110in}{1.565826in}}{\pgfqpoint{0.912609in}{1.564791in}}{\pgfqpoint{0.915213in}{1.564791in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{1.564791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950046in}{0.265083in}}%
\pgfpathcurveto{\pgfqpoint{0.952651in}{0.265083in}}{\pgfqpoint{0.955149in}{0.266118in}}{\pgfqpoint{0.956991in}{0.267960in}}%
\pgfpathcurveto{\pgfqpoint{0.958832in}{0.269801in}}{\pgfqpoint{0.959867in}{0.272300in}}{\pgfqpoint{0.959867in}{0.274904in}}%
\pgfpathcurveto{\pgfqpoint{0.959867in}{0.277509in}}{\pgfqpoint{0.958832in}{0.280007in}}{\pgfqpoint{0.956991in}{0.281849in}}%
\pgfpathcurveto{\pgfqpoint{0.955149in}{0.283690in}}{\pgfqpoint{0.952651in}{0.284725in}}{\pgfqpoint{0.950046in}{0.284725in}}%
\pgfpathcurveto{\pgfqpoint{0.947442in}{0.284725in}}{\pgfqpoint{0.944943in}{0.283690in}}{\pgfqpoint{0.943102in}{0.281849in}}%
\pgfpathcurveto{\pgfqpoint{0.941260in}{0.280007in}}{\pgfqpoint{0.940225in}{0.277509in}}{\pgfqpoint{0.940225in}{0.274904in}}%
\pgfpathcurveto{\pgfqpoint{0.940225in}{0.272300in}}{\pgfqpoint{0.941260in}{0.269801in}}{\pgfqpoint{0.943102in}{0.267960in}}%
\pgfpathcurveto{\pgfqpoint{0.944943in}{0.266118in}}{\pgfqpoint{0.947442in}{0.265083in}}{\pgfqpoint{0.950046in}{0.265083in}}%
\pgfpathlineto{\pgfqpoint{0.950046in}{0.265083in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathcurveto{\pgfqpoint{1.580174in}{1.129695in}}{\pgfqpoint{1.582673in}{1.130730in}}{\pgfqpoint{1.584514in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{1.586356in}{1.134413in}}{\pgfqpoint{1.587391in}{1.136911in}}{\pgfqpoint{1.587391in}{1.139516in}}%
\pgfpathcurveto{\pgfqpoint{1.587391in}{1.142121in}}{\pgfqpoint{1.586356in}{1.144619in}}{\pgfqpoint{1.584514in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.582673in}{1.148302in}}{\pgfqpoint{1.580174in}{1.149337in}}{\pgfqpoint{1.577570in}{1.149337in}}%
\pgfpathcurveto{\pgfqpoint{1.574965in}{1.149337in}}{\pgfqpoint{1.572467in}{1.148302in}}{\pgfqpoint{1.570625in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.568784in}{1.144619in}}{\pgfqpoint{1.567749in}{1.142121in}}{\pgfqpoint{1.567749in}{1.139516in}}%
\pgfpathcurveto{\pgfqpoint{1.567749in}{1.136911in}}{\pgfqpoint{1.568784in}{1.134413in}}{\pgfqpoint{1.570625in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{1.572467in}{1.130730in}}{\pgfqpoint{1.574965in}{1.129695in}}{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965416in}{1.529064in}}%
\pgfpathcurveto{\pgfqpoint{0.968021in}{1.529064in}}{\pgfqpoint{0.970519in}{1.530099in}}{\pgfqpoint{0.972361in}{1.531940in}}%
\pgfpathcurveto{\pgfqpoint{0.974203in}{1.533782in}}{\pgfqpoint{0.975237in}{1.536280in}}{\pgfqpoint{0.975237in}{1.538885in}}%
\pgfpathcurveto{\pgfqpoint{0.975237in}{1.541489in}}{\pgfqpoint{0.974203in}{1.543988in}}{\pgfqpoint{0.972361in}{1.545829in}}%
\pgfpathcurveto{\pgfqpoint{0.970519in}{1.547671in}}{\pgfqpoint{0.968021in}{1.548706in}}{\pgfqpoint{0.965416in}{1.548706in}}%
\pgfpathcurveto{\pgfqpoint{0.962812in}{1.548706in}}{\pgfqpoint{0.960314in}{1.547671in}}{\pgfqpoint{0.958472in}{1.545829in}}%
\pgfpathcurveto{\pgfqpoint{0.956630in}{1.543988in}}{\pgfqpoint{0.955596in}{1.541489in}}{\pgfqpoint{0.955596in}{1.538885in}}%
\pgfpathcurveto{\pgfqpoint{0.955596in}{1.536280in}}{\pgfqpoint{0.956630in}{1.533782in}}{\pgfqpoint{0.958472in}{1.531940in}}%
\pgfpathcurveto{\pgfqpoint{0.960314in}{1.530099in}}{\pgfqpoint{0.962812in}{1.529064in}}{\pgfqpoint{0.965416in}{1.529064in}}%
\pgfpathlineto{\pgfqpoint{0.965416in}{1.529064in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987920in}{1.560826in}}%
\pgfpathcurveto{\pgfqpoint{0.990525in}{1.560826in}}{\pgfqpoint{0.993023in}{1.561861in}}{\pgfqpoint{0.994865in}{1.563703in}}%
\pgfpathcurveto{\pgfqpoint{0.996706in}{1.565545in}}{\pgfqpoint{0.997741in}{1.568043in}}{\pgfqpoint{0.997741in}{1.570647in}}%
\pgfpathcurveto{\pgfqpoint{0.997741in}{1.573252in}}{\pgfqpoint{0.996706in}{1.575750in}}{\pgfqpoint{0.994865in}{1.577592in}}%
\pgfpathcurveto{\pgfqpoint{0.993023in}{1.579433in}}{\pgfqpoint{0.990525in}{1.580468in}}{\pgfqpoint{0.987920in}{1.580468in}}%
\pgfpathcurveto{\pgfqpoint{0.985316in}{1.580468in}}{\pgfqpoint{0.982817in}{1.579433in}}{\pgfqpoint{0.980976in}{1.577592in}}%
\pgfpathcurveto{\pgfqpoint{0.979134in}{1.575750in}}{\pgfqpoint{0.978099in}{1.573252in}}{\pgfqpoint{0.978099in}{1.570647in}}%
\pgfpathcurveto{\pgfqpoint{0.978099in}{1.568043in}}{\pgfqpoint{0.979134in}{1.565545in}}{\pgfqpoint{0.980976in}{1.563703in}}%
\pgfpathcurveto{\pgfqpoint{0.982817in}{1.561861in}}{\pgfqpoint{0.985316in}{1.560826in}}{\pgfqpoint{0.987920in}{1.560826in}}%
\pgfpathlineto{\pgfqpoint{0.987920in}{1.560826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017642in}{0.291980in}}%
\pgfpathcurveto{\pgfqpoint{1.020246in}{0.291980in}}{\pgfqpoint{1.022745in}{0.293015in}}{\pgfqpoint{1.024586in}{0.294856in}}%
\pgfpathcurveto{\pgfqpoint{1.026428in}{0.296698in}}{\pgfqpoint{1.027463in}{0.299196in}}{\pgfqpoint{1.027463in}{0.301801in}}%
\pgfpathcurveto{\pgfqpoint{1.027463in}{0.304405in}}{\pgfqpoint{1.026428in}{0.306903in}}{\pgfqpoint{1.024586in}{0.308745in}}%
\pgfpathcurveto{\pgfqpoint{1.022745in}{0.310587in}}{\pgfqpoint{1.020246in}{0.311622in}}{\pgfqpoint{1.017642in}{0.311622in}}%
\pgfpathcurveto{\pgfqpoint{1.015037in}{0.311622in}}{\pgfqpoint{1.012539in}{0.310587in}}{\pgfqpoint{1.010697in}{0.308745in}}%
\pgfpathcurveto{\pgfqpoint{1.008856in}{0.306903in}}{\pgfqpoint{1.007821in}{0.304405in}}{\pgfqpoint{1.007821in}{0.301801in}}%
\pgfpathcurveto{\pgfqpoint{1.007821in}{0.299196in}}{\pgfqpoint{1.008856in}{0.296698in}}{\pgfqpoint{1.010697in}{0.294856in}}%
\pgfpathcurveto{\pgfqpoint{1.012539in}{0.293015in}}{\pgfqpoint{1.015037in}{0.291980in}}{\pgfqpoint{1.017642in}{0.291980in}}%
\pgfpathlineto{\pgfqpoint{1.017642in}{0.291980in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609058in}{1.106841in}}%
\pgfpathcurveto{\pgfqpoint{1.611662in}{1.106841in}}{\pgfqpoint{1.614161in}{1.107876in}}{\pgfqpoint{1.616002in}{1.109718in}}%
\pgfpathcurveto{\pgfqpoint{1.617844in}{1.111559in}}{\pgfqpoint{1.618879in}{1.114058in}}{\pgfqpoint{1.618879in}{1.116662in}}%
\pgfpathcurveto{\pgfqpoint{1.618879in}{1.119267in}}{\pgfqpoint{1.617844in}{1.121765in}}{\pgfqpoint{1.616002in}{1.123607in}}%
\pgfpathcurveto{\pgfqpoint{1.614161in}{1.125448in}}{\pgfqpoint{1.611662in}{1.126483in}}{\pgfqpoint{1.609058in}{1.126483in}}%
\pgfpathcurveto{\pgfqpoint{1.606453in}{1.126483in}}{\pgfqpoint{1.603955in}{1.125448in}}{\pgfqpoint{1.602113in}{1.123607in}}%
\pgfpathcurveto{\pgfqpoint{1.600272in}{1.121765in}}{\pgfqpoint{1.599237in}{1.119267in}}{\pgfqpoint{1.599237in}{1.116662in}}%
\pgfpathcurveto{\pgfqpoint{1.599237in}{1.114058in}}{\pgfqpoint{1.600272in}{1.111559in}}{\pgfqpoint{1.602113in}{1.109718in}}%
\pgfpathcurveto{\pgfqpoint{1.603955in}{1.107876in}}{\pgfqpoint{1.606453in}{1.106841in}}{\pgfqpoint{1.609058in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{1.609058in}{1.106841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100958in}{1.433051in}}%
\pgfpathcurveto{\pgfqpoint{1.103563in}{1.433051in}}{\pgfqpoint{1.106061in}{1.434086in}}{\pgfqpoint{1.107903in}{1.435927in}}%
\pgfpathcurveto{\pgfqpoint{1.109744in}{1.437769in}}{\pgfqpoint{1.110779in}{1.440267in}}{\pgfqpoint{1.110779in}{1.442872in}}%
\pgfpathcurveto{\pgfqpoint{1.110779in}{1.445476in}}{\pgfqpoint{1.109744in}{1.447974in}}{\pgfqpoint{1.107903in}{1.449816in}}%
\pgfpathcurveto{\pgfqpoint{1.106061in}{1.451658in}}{\pgfqpoint{1.103563in}{1.452693in}}{\pgfqpoint{1.100958in}{1.452693in}}%
\pgfpathcurveto{\pgfqpoint{1.098354in}{1.452693in}}{\pgfqpoint{1.095856in}{1.451658in}}{\pgfqpoint{1.094014in}{1.449816in}}%
\pgfpathcurveto{\pgfqpoint{1.092172in}{1.447974in}}{\pgfqpoint{1.091137in}{1.445476in}}{\pgfqpoint{1.091137in}{1.442872in}}%
\pgfpathcurveto{\pgfqpoint{1.091137in}{1.440267in}}{\pgfqpoint{1.092172in}{1.437769in}}{\pgfqpoint{1.094014in}{1.435927in}}%
\pgfpathcurveto{\pgfqpoint{1.095856in}{1.434086in}}{\pgfqpoint{1.098354in}{1.433051in}}{\pgfqpoint{1.100958in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{1.100958in}{1.433051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122986in}{1.465150in}}%
\pgfpathcurveto{\pgfqpoint{1.125591in}{1.465150in}}{\pgfqpoint{1.128089in}{1.466185in}}{\pgfqpoint{1.129931in}{1.468027in}}%
\pgfpathcurveto{\pgfqpoint{1.131773in}{1.469868in}}{\pgfqpoint{1.132807in}{1.472366in}}{\pgfqpoint{1.132807in}{1.474971in}}%
\pgfpathcurveto{\pgfqpoint{1.132807in}{1.477576in}}{\pgfqpoint{1.131773in}{1.480074in}}{\pgfqpoint{1.129931in}{1.481915in}}%
\pgfpathcurveto{\pgfqpoint{1.128089in}{1.483757in}}{\pgfqpoint{1.125591in}{1.484792in}}{\pgfqpoint{1.122986in}{1.484792in}}%
\pgfpathcurveto{\pgfqpoint{1.120382in}{1.484792in}}{\pgfqpoint{1.117884in}{1.483757in}}{\pgfqpoint{1.116042in}{1.481915in}}%
\pgfpathcurveto{\pgfqpoint{1.114200in}{1.480074in}}{\pgfqpoint{1.113166in}{1.477576in}}{\pgfqpoint{1.113166in}{1.474971in}}%
\pgfpathcurveto{\pgfqpoint{1.113166in}{1.472366in}}{\pgfqpoint{1.114200in}{1.469868in}}{\pgfqpoint{1.116042in}{1.468027in}}%
\pgfpathcurveto{\pgfqpoint{1.117884in}{1.466185in}}{\pgfqpoint{1.120382in}{1.465150in}}{\pgfqpoint{1.122986in}{1.465150in}}%
\pgfpathlineto{\pgfqpoint{1.122986in}{1.465150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100958in}{1.433051in}}%
\pgfpathcurveto{\pgfqpoint{1.103563in}{1.433051in}}{\pgfqpoint{1.106061in}{1.434086in}}{\pgfqpoint{1.107903in}{1.435927in}}%
\pgfpathcurveto{\pgfqpoint{1.109744in}{1.437769in}}{\pgfqpoint{1.110779in}{1.440267in}}{\pgfqpoint{1.110779in}{1.442872in}}%
\pgfpathcurveto{\pgfqpoint{1.110779in}{1.445476in}}{\pgfqpoint{1.109744in}{1.447974in}}{\pgfqpoint{1.107903in}{1.449816in}}%
\pgfpathcurveto{\pgfqpoint{1.106061in}{1.451658in}}{\pgfqpoint{1.103563in}{1.452693in}}{\pgfqpoint{1.100958in}{1.452693in}}%
\pgfpathcurveto{\pgfqpoint{1.098354in}{1.452693in}}{\pgfqpoint{1.095856in}{1.451658in}}{\pgfqpoint{1.094014in}{1.449816in}}%
\pgfpathcurveto{\pgfqpoint{1.092172in}{1.447974in}}{\pgfqpoint{1.091137in}{1.445476in}}{\pgfqpoint{1.091137in}{1.442872in}}%
\pgfpathcurveto{\pgfqpoint{1.091137in}{1.440267in}}{\pgfqpoint{1.092172in}{1.437769in}}{\pgfqpoint{1.094014in}{1.435927in}}%
\pgfpathcurveto{\pgfqpoint{1.095856in}{1.434086in}}{\pgfqpoint{1.098354in}{1.433051in}}{\pgfqpoint{1.100958in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{1.100958in}{1.433051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555066in}{1.097932in}}%
\pgfpathcurveto{\pgfqpoint{1.557671in}{1.097932in}}{\pgfqpoint{1.560169in}{1.098967in}}{\pgfqpoint{1.562011in}{1.100809in}}%
\pgfpathcurveto{\pgfqpoint{1.563853in}{1.102651in}}{\pgfqpoint{1.564887in}{1.105149in}}{\pgfqpoint{1.564887in}{1.107753in}}%
\pgfpathcurveto{\pgfqpoint{1.564887in}{1.110358in}}{\pgfqpoint{1.563853in}{1.112856in}}{\pgfqpoint{1.562011in}{1.114698in}}%
\pgfpathcurveto{\pgfqpoint{1.560169in}{1.116539in}}{\pgfqpoint{1.557671in}{1.117574in}}{\pgfqpoint{1.555066in}{1.117574in}}%
\pgfpathcurveto{\pgfqpoint{1.552462in}{1.117574in}}{\pgfqpoint{1.549964in}{1.116539in}}{\pgfqpoint{1.548122in}{1.114698in}}%
\pgfpathcurveto{\pgfqpoint{1.546280in}{1.112856in}}{\pgfqpoint{1.545246in}{1.110358in}}{\pgfqpoint{1.545246in}{1.107753in}}%
\pgfpathcurveto{\pgfqpoint{1.545246in}{1.105149in}}{\pgfqpoint{1.546280in}{1.102651in}}{\pgfqpoint{1.548122in}{1.100809in}}%
\pgfpathcurveto{\pgfqpoint{1.549964in}{1.098967in}}{\pgfqpoint{1.552462in}{1.097932in}}{\pgfqpoint{1.555066in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{1.555066in}{1.097932in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122986in}{1.465150in}}%
\pgfpathcurveto{\pgfqpoint{1.125591in}{1.465150in}}{\pgfqpoint{1.128089in}{1.466185in}}{\pgfqpoint{1.129931in}{1.468027in}}%
\pgfpathcurveto{\pgfqpoint{1.131773in}{1.469868in}}{\pgfqpoint{1.132807in}{1.472366in}}{\pgfqpoint{1.132807in}{1.474971in}}%
\pgfpathcurveto{\pgfqpoint{1.132807in}{1.477576in}}{\pgfqpoint{1.131773in}{1.480074in}}{\pgfqpoint{1.129931in}{1.481915in}}%
\pgfpathcurveto{\pgfqpoint{1.128089in}{1.483757in}}{\pgfqpoint{1.125591in}{1.484792in}}{\pgfqpoint{1.122986in}{1.484792in}}%
\pgfpathcurveto{\pgfqpoint{1.120382in}{1.484792in}}{\pgfqpoint{1.117884in}{1.483757in}}{\pgfqpoint{1.116042in}{1.481915in}}%
\pgfpathcurveto{\pgfqpoint{1.114200in}{1.480074in}}{\pgfqpoint{1.113166in}{1.477576in}}{\pgfqpoint{1.113166in}{1.474971in}}%
\pgfpathcurveto{\pgfqpoint{1.113166in}{1.472366in}}{\pgfqpoint{1.114200in}{1.469868in}}{\pgfqpoint{1.116042in}{1.468027in}}%
\pgfpathcurveto{\pgfqpoint{1.117884in}{1.466185in}}{\pgfqpoint{1.120382in}{1.465150in}}{\pgfqpoint{1.122986in}{1.465150in}}%
\pgfpathlineto{\pgfqpoint{1.122986in}{1.465150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathcurveto{\pgfqpoint{1.580174in}{1.129695in}}{\pgfqpoint{1.582673in}{1.130730in}}{\pgfqpoint{1.584514in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{1.586356in}{1.134413in}}{\pgfqpoint{1.587391in}{1.136911in}}{\pgfqpoint{1.587391in}{1.139516in}}%
\pgfpathcurveto{\pgfqpoint{1.587391in}{1.142121in}}{\pgfqpoint{1.586356in}{1.144619in}}{\pgfqpoint{1.584514in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.582673in}{1.148302in}}{\pgfqpoint{1.580174in}{1.149337in}}{\pgfqpoint{1.577570in}{1.149337in}}%
\pgfpathcurveto{\pgfqpoint{1.574965in}{1.149337in}}{\pgfqpoint{1.572467in}{1.148302in}}{\pgfqpoint{1.570625in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.568784in}{1.144619in}}{\pgfqpoint{1.567749in}{1.142121in}}{\pgfqpoint{1.567749in}{1.139516in}}%
\pgfpathcurveto{\pgfqpoint{1.567749in}{1.136911in}}{\pgfqpoint{1.568784in}{1.134413in}}{\pgfqpoint{1.570625in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{1.572467in}{1.130730in}}{\pgfqpoint{1.574965in}{1.129695in}}{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555066in}{1.097932in}}%
\pgfpathcurveto{\pgfqpoint{1.557671in}{1.097932in}}{\pgfqpoint{1.560169in}{1.098967in}}{\pgfqpoint{1.562011in}{1.100809in}}%
\pgfpathcurveto{\pgfqpoint{1.563853in}{1.102651in}}{\pgfqpoint{1.564887in}{1.105149in}}{\pgfqpoint{1.564887in}{1.107753in}}%
\pgfpathcurveto{\pgfqpoint{1.564887in}{1.110358in}}{\pgfqpoint{1.563853in}{1.112856in}}{\pgfqpoint{1.562011in}{1.114698in}}%
\pgfpathcurveto{\pgfqpoint{1.560169in}{1.116539in}}{\pgfqpoint{1.557671in}{1.117574in}}{\pgfqpoint{1.555066in}{1.117574in}}%
\pgfpathcurveto{\pgfqpoint{1.552462in}{1.117574in}}{\pgfqpoint{1.549964in}{1.116539in}}{\pgfqpoint{1.548122in}{1.114698in}}%
\pgfpathcurveto{\pgfqpoint{1.546280in}{1.112856in}}{\pgfqpoint{1.545246in}{1.110358in}}{\pgfqpoint{1.545246in}{1.107753in}}%
\pgfpathcurveto{\pgfqpoint{1.545246in}{1.105149in}}{\pgfqpoint{1.546280in}{1.102651in}}{\pgfqpoint{1.548122in}{1.100809in}}%
\pgfpathcurveto{\pgfqpoint{1.549964in}{1.098967in}}{\pgfqpoint{1.552462in}{1.097932in}}{\pgfqpoint{1.555066in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{1.555066in}{1.097932in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathcurveto{\pgfqpoint{1.580174in}{1.129695in}}{\pgfqpoint{1.582673in}{1.130730in}}{\pgfqpoint{1.584514in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{1.586356in}{1.134413in}}{\pgfqpoint{1.587391in}{1.136911in}}{\pgfqpoint{1.587391in}{1.139516in}}%
\pgfpathcurveto{\pgfqpoint{1.587391in}{1.142121in}}{\pgfqpoint{1.586356in}{1.144619in}}{\pgfqpoint{1.584514in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.582673in}{1.148302in}}{\pgfqpoint{1.580174in}{1.149337in}}{\pgfqpoint{1.577570in}{1.149337in}}%
\pgfpathcurveto{\pgfqpoint{1.574965in}{1.149337in}}{\pgfqpoint{1.572467in}{1.148302in}}{\pgfqpoint{1.570625in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.568784in}{1.144619in}}{\pgfqpoint{1.567749in}{1.142121in}}{\pgfqpoint{1.567749in}{1.139516in}}%
\pgfpathcurveto{\pgfqpoint{1.567749in}{1.136911in}}{\pgfqpoint{1.568784in}{1.134413in}}{\pgfqpoint{1.570625in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{1.572467in}{1.130730in}}{\pgfqpoint{1.574965in}{1.129695in}}{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathcurveto{\pgfqpoint{1.580174in}{1.129695in}}{\pgfqpoint{1.582673in}{1.130730in}}{\pgfqpoint{1.584514in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{1.586356in}{1.134413in}}{\pgfqpoint{1.587391in}{1.136911in}}{\pgfqpoint{1.587391in}{1.139516in}}%
\pgfpathcurveto{\pgfqpoint{1.587391in}{1.142121in}}{\pgfqpoint{1.586356in}{1.144619in}}{\pgfqpoint{1.584514in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.582673in}{1.148302in}}{\pgfqpoint{1.580174in}{1.149337in}}{\pgfqpoint{1.577570in}{1.149337in}}%
\pgfpathcurveto{\pgfqpoint{1.574965in}{1.149337in}}{\pgfqpoint{1.572467in}{1.148302in}}{\pgfqpoint{1.570625in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.568784in}{1.144619in}}{\pgfqpoint{1.567749in}{1.142121in}}{\pgfqpoint{1.567749in}{1.139516in}}%
\pgfpathcurveto{\pgfqpoint{1.567749in}{1.136911in}}{\pgfqpoint{1.568784in}{1.134413in}}{\pgfqpoint{1.570625in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{1.572467in}{1.130730in}}{\pgfqpoint{1.574965in}{1.129695in}}{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609058in}{1.106841in}}%
\pgfpathcurveto{\pgfqpoint{1.611662in}{1.106841in}}{\pgfqpoint{1.614161in}{1.107876in}}{\pgfqpoint{1.616002in}{1.109718in}}%
\pgfpathcurveto{\pgfqpoint{1.617844in}{1.111559in}}{\pgfqpoint{1.618879in}{1.114058in}}{\pgfqpoint{1.618879in}{1.116662in}}%
\pgfpathcurveto{\pgfqpoint{1.618879in}{1.119267in}}{\pgfqpoint{1.617844in}{1.121765in}}{\pgfqpoint{1.616002in}{1.123607in}}%
\pgfpathcurveto{\pgfqpoint{1.614161in}{1.125448in}}{\pgfqpoint{1.611662in}{1.126483in}}{\pgfqpoint{1.609058in}{1.126483in}}%
\pgfpathcurveto{\pgfqpoint{1.606453in}{1.126483in}}{\pgfqpoint{1.603955in}{1.125448in}}{\pgfqpoint{1.602113in}{1.123607in}}%
\pgfpathcurveto{\pgfqpoint{1.600272in}{1.121765in}}{\pgfqpoint{1.599237in}{1.119267in}}{\pgfqpoint{1.599237in}{1.116662in}}%
\pgfpathcurveto{\pgfqpoint{1.599237in}{1.114058in}}{\pgfqpoint{1.600272in}{1.111559in}}{\pgfqpoint{1.602113in}{1.109718in}}%
\pgfpathcurveto{\pgfqpoint{1.603955in}{1.107876in}}{\pgfqpoint{1.606453in}{1.106841in}}{\pgfqpoint{1.609058in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{1.609058in}{1.106841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathcurveto{\pgfqpoint{1.580174in}{1.129695in}}{\pgfqpoint{1.582673in}{1.130730in}}{\pgfqpoint{1.584514in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{1.586356in}{1.134413in}}{\pgfqpoint{1.587391in}{1.136911in}}{\pgfqpoint{1.587391in}{1.139516in}}%
\pgfpathcurveto{\pgfqpoint{1.587391in}{1.142121in}}{\pgfqpoint{1.586356in}{1.144619in}}{\pgfqpoint{1.584514in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.582673in}{1.148302in}}{\pgfqpoint{1.580174in}{1.149337in}}{\pgfqpoint{1.577570in}{1.149337in}}%
\pgfpathcurveto{\pgfqpoint{1.574965in}{1.149337in}}{\pgfqpoint{1.572467in}{1.148302in}}{\pgfqpoint{1.570625in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.568784in}{1.144619in}}{\pgfqpoint{1.567749in}{1.142121in}}{\pgfqpoint{1.567749in}{1.139516in}}%
\pgfpathcurveto{\pgfqpoint{1.567749in}{1.136911in}}{\pgfqpoint{1.568784in}{1.134413in}}{\pgfqpoint{1.570625in}{1.132572in}}%
\pgfpathcurveto{\pgfqpoint{1.572467in}{1.130730in}}{\pgfqpoint{1.574965in}{1.129695in}}{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{1.577570in}{1.129695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830568in}{1.481103in}}%
\pgfpathcurveto{\pgfqpoint{1.833172in}{1.481103in}}{\pgfqpoint{1.835670in}{1.482138in}}{\pgfqpoint{1.837512in}{1.483979in}}%
\pgfpathcurveto{\pgfqpoint{1.839354in}{1.485821in}}{\pgfqpoint{1.840389in}{1.488319in}}{\pgfqpoint{1.840389in}{1.490924in}}%
\pgfpathcurveto{\pgfqpoint{1.840389in}{1.493528in}}{\pgfqpoint{1.839354in}{1.496027in}}{\pgfqpoint{1.837512in}{1.497868in}}%
\pgfpathcurveto{\pgfqpoint{1.835670in}{1.499710in}}{\pgfqpoint{1.833172in}{1.500745in}}{\pgfqpoint{1.830568in}{1.500745in}}%
\pgfpathcurveto{\pgfqpoint{1.827963in}{1.500745in}}{\pgfqpoint{1.825465in}{1.499710in}}{\pgfqpoint{1.823623in}{1.497868in}}%
\pgfpathcurveto{\pgfqpoint{1.821782in}{1.496027in}}{\pgfqpoint{1.820747in}{1.493528in}}{\pgfqpoint{1.820747in}{1.490924in}}%
\pgfpathcurveto{\pgfqpoint{1.820747in}{1.488319in}}{\pgfqpoint{1.821782in}{1.485821in}}{\pgfqpoint{1.823623in}{1.483979in}}%
\pgfpathcurveto{\pgfqpoint{1.825465in}{1.482138in}}{\pgfqpoint{1.827963in}{1.481103in}}{\pgfqpoint{1.830568in}{1.481103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515305in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515305in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904473in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904473in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293640in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293640in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{2.021045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.984429in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{1.631878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.595261in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{1.242710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.206094in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{0.853542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.816926in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{0.464375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.427758in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.857350in}{0.418058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.855582in}{0.419340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.853699in}{0.420706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{0.422164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.849532in}{0.423728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.847214in}{0.425409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.844711in}{0.427224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.429192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.839044in}{0.431334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.835813in}{0.433677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.832260in}{0.436253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.828331in}{0.439102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.442274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.819056in}{0.445828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.813518in}{0.449845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.807205in}{0.454423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.799934in}{0.459695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.791462in}{0.465840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.781452in}{0.473099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.769432in}{0.481816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.754713in}{0.492490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.736252in}{0.505877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.712387in}{0.523184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.680304in}{0.546450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.634823in}{0.579433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.565250in}{0.629886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.445393in}{0.716804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.354952in}{0.791823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.363494in}{0.803758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.372033in}{0.815688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.380575in}{0.827623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.389130in}{0.839576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.397706in}{0.851558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.406311in}{0.863580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.414952in}{0.875654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.423640in}{0.887793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.432382in}{0.900007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.441188in}{0.912310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.450066in}{0.924715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.459026in}{0.937234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.468078in}{0.949881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.477233in}{0.962671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.486499in}{0.975619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.495890in}{0.988739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.505416in}{1.002049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.515090in}{1.015565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.524924in}{1.029305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.534932in}{1.043288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.545129in}{1.057535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.555529in}{1.072067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.566151in}{1.086906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.577009in}{1.102078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.588125in}{1.117609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.599517in}{1.133526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.611208in}{1.149861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.623221in}{1.166645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.635582in}{1.183915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.648317in}{1.201709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.661458in}{1.220069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.675036in}{1.239040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.689089in}{1.258674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.706206in}{1.268592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.724810in}{1.272930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.743504in}{1.276861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.762280in}{1.280383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.781127in}{1.283495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.800038in}{1.286194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.819004in}{1.288481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.838015in}{1.290354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.857062in}{1.291811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.876136in}{1.292852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.895229in}{1.293477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.914331in}{1.293686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.933432in}{1.293477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.952525in}{1.292852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.971599in}{1.291811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.990647in}{1.290354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.009657in}{1.288481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.028623in}{1.286194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.047534in}{1.283495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.066382in}{1.280383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.085157in}{1.276861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.103851in}{1.272930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.122455in}{1.268592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.140960in}{1.263849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.159357in}{1.258704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.177637in}{1.253159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.195792in}{1.247216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.213813in}{1.240879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.231691in}{1.234150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.249419in}{1.227032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.266987in}{1.219530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.284387in}{1.211646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.301611in}{1.203385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.318650in}{1.194749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.335497in}{1.185744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.352144in}{1.176374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.368583in}{1.166642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.384805in}{1.156555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.400803in}{1.146116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.416570in}{1.135330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.432097in}{1.124203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.447379in}{1.112740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.462406in}{1.100946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.477173in}{1.088828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.491672in}{1.076390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{1.063638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.021133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.423478in}{0.927206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.371769in}{0.855960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.331168in}{0.800019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.298414in}{0.754890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.271409in}{0.717683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.248742in}{0.686452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.229429in}{0.659842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.212761in}{0.636877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.198217in}{0.616838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.185404in}{0.599184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.174020in}{0.583499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.163830in}{0.569458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{0.556804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.146319in}{0.545332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.138727in}{0.534872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.525289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.125370in}{0.516468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.119452in}{0.508314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.113961in}{0.500748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.108846in}{0.493702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.104068in}{0.487117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.099588in}{0.480945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.095376in}{0.475142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{0.469671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.087652in}{0.464500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.084096in}{0.459600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.080718in}{0.454946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.077503in}{0.450515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.074435in}{0.446289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.071503in}{0.442250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.068696in}{0.438381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.066002in}{0.434669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.063412in}{0.431101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.060919in}{0.427666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.058515in}{0.424354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.056192in}{0.421154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.053946in}{0.418058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.051769in}{0.415060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{0.412150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.047606in}{0.409323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.045610in}{0.406573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.043665in}{0.403894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.041769in}{0.401281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.039917in}{0.398729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.038106in}{0.396234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.036333in}{0.393791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{0.391397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.389047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.031215in}{0.386739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.029568in}{0.384470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.027946in}{0.382236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.026348in}{0.380034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.024771in}{0.377861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.023214in}{0.375716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.021675in}{0.373595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.020152in}{0.371496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.018643in}{0.369417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.017146in}{0.367355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.015661in}{0.365309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.014186in}{0.363276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.012718in}{0.361254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.011257in}{0.359242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.009802in}{0.357237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.008350in}{0.355237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.006901in}{0.353240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.005453in}{0.351245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.004005in}{0.349249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.002555in}{0.347251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{1.001102in}{0.345249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.999644in}{0.343241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.998181in}{0.341224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.996710in}{0.339198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.995230in}{0.337159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.993740in}{0.335106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.992238in}{0.333037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.990723in}{0.330949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.989193in}{0.328841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.987646in}{0.326710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.985818in}{0.324895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{0.329814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.973114in}{0.334108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.967897in}{0.337891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.963262in}{0.341252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.959112in}{0.344262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.955371in}{0.346974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.951979in}{0.349434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.948887in}{0.351677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.946053in}{0.353732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.943445in}{0.355623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.941033in}{0.357372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.938796in}{0.358995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{0.360506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.934764in}{0.361918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.932938in}{0.363242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.931222in}{0.364487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.929603in}{0.365661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.928073in}{0.366770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.926624in}{0.367822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.925247in}{0.368820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.923936in}{0.369771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.922685in}{0.370678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.921490in}{0.371545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.920345in}{0.372375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.919247in}{0.373171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{0.373937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{0.374674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.916194in}{0.375385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.915247in}{0.376072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.914331in}{0.376736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.913443in}{0.377380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.912582in}{0.378005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.911745in}{0.378611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.910931in}{0.379202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.910138in}{0.379777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.909365in}{0.380338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.908609in}{0.380886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.907871in}{0.381421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.907147in}{0.381946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.906439in}{0.382460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.905743in}{0.382964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.905060in}{0.383460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.904388in}{0.383947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.903727in}{0.384426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.903075in}{0.384899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.902431in}{0.385366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.901796in}{0.385826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.901168in}{0.386282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.900547in}{0.386732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.899931in}{0.387179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{0.387621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.898715in}{0.388061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.898113in}{0.388497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.897514in}{0.388932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.896918in}{0.389364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{0.389794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.895732in}{0.390224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.895141in}{0.390653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.894550in}{0.391081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.893959in}{0.391510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.893367in}{0.391939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.892774in}{0.392369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.892180in}{0.392800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.393233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.890982in}{0.393668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.890379in}{0.394106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.889771in}{0.394547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.394992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.888539in}{0.395440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.887915in}{0.395893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.887283in}{0.396351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.886645in}{0.396814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.885997in}{0.397284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.885341in}{0.397760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.884674in}{0.398243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{0.398734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.883308in}{0.399234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.882606in}{0.399743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.881891in}{0.400261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.881160in}{0.400791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.880414in}{0.401333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.879650in}{0.401887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.878867in}{0.402454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.878064in}{0.403036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.877240in}{0.403635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.876391in}{0.404250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.875518in}{0.404883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.874617in}{0.405537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.873686in}{0.406212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.872723in}{0.406910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.871726in}{0.407633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.870691in}{0.408384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.869615in}{0.409164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.868495in}{0.409976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.867326in}{0.410824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.866105in}{0.411709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.864826in}{0.412637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.863484in}{0.413610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.862073in}{0.414633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.860585in}{0.415712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.859014in}{0.416851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.763180in}{0.486350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.757332in}{0.490590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.751104in}{0.495107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.744451in}{0.499932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.737319in}{0.505103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.729650in}{0.510665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.721370in}{0.516669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.712395in}{0.523178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.702625in}{0.530263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.691937in}{0.538014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.680184in}{0.546537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.667186in}{0.555963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.652720in}{0.566454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.636505in}{0.578212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.618186in}{0.591497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.597302in}{0.606642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.573251in}{0.624084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.545224in}{0.644409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.512111in}{0.668422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.472348in}{0.697257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.423659in}{0.732566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.362589in}{0.776853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.357642in}{0.795582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.366206in}{0.807547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.374725in}{0.819450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.383208in}{0.831302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.391663in}{0.843115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.400098in}{0.854900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.408521in}{0.866668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.416940in}{0.878431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.425363in}{0.890201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.433799in}{0.901987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.442255in}{0.913801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.450739in}{0.925656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.459261in}{0.937562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.467827in}{0.949530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.476447in}{0.961574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.485130in}{0.973706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.493884in}{0.985937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.502720in}{0.998282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.511646in}{1.010753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.520672in}{1.023365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.529810in}{1.036131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.539069in}{1.049069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.548462in}{1.062193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.558001in}{1.075520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.567698in}{1.089068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.577566in}{1.102857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.587621in}{1.116905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.597877in}{1.131234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.608350in}{1.145866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.619057in}{1.160827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.630017in}{1.176140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.641251in}{1.191836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.652779in}{1.207942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.664624in}{1.224492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.676812in}{1.241521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.689370in}{1.259067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.702327in}{1.277171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.715716in}{1.295878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.729572in}{1.315237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.743934in}{1.335304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.762152in}{1.341221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.780846in}{1.345152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.799621in}{1.348674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.818469in}{1.351786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.837380in}{1.354486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.856345in}{1.356772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.875356in}{1.358645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.894403in}{1.360102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.913478in}{1.361143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.932570in}{1.361768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.951672in}{1.361977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.970774in}{1.361768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.989866in}{1.361143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.008941in}{1.360102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.027988in}{1.358645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.046999in}{1.356772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.065964in}{1.354486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.084876in}{1.351786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.103723in}{1.348674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.122499in}{1.345152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{1.341221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.336883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.178301in}{1.332140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.196698in}{1.326995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.214978in}{1.321450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.233133in}{1.315507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.251154in}{1.309170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.269033in}{1.302441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.286760in}{1.295324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.304328in}{1.287821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.321728in}{1.279937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.337348in}{1.268423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.352842in}{1.256989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.245633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.383527in}{1.234344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{1.223111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.413912in}{1.211921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.429029in}{1.200765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.444116in}{1.189632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.459186in}{1.178511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.474254in}{1.167391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.156262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.504441in}{1.145114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.519589in}{1.133935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.534793in}{1.122714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.550068in}{1.111442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.505395in}{1.040072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.449159in}{0.962590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.405003in}{0.901751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.369381in}{0.852671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.340013in}{0.812206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.315361in}{0.778241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.294357in}{0.749301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.276230in}{0.724325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.260413in}{0.702532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.246478in}{0.683333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.234097in}{0.666274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.223015in}{0.651004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.213027in}{0.637243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.203971in}{0.624765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.195715in}{0.613390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.188150in}{0.602968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.181188in}{0.593374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.174752in}{0.584507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{0.576278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.163218in}{0.568615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.158020in}{0.561454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.153148in}{0.554742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.148568in}{0.548431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.144250in}{0.542481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.140168in}{0.536857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.136300in}{0.531528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.132627in}{0.526466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.129130in}{0.521648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.125794in}{0.517052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.512659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.119552in}{0.508451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.116622in}{0.504414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.113806in}{0.500534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.111094in}{0.496799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.108480in}{0.493196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.105954in}{0.489716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.103511in}{0.486350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.101143in}{0.483088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.098847in}{0.479924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.096615in}{0.476849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.094445in}{0.473859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.092330in}{0.470945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.090268in}{0.468103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.088253in}{0.465328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.086284in}{0.462614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.084355in}{0.459957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.082465in}{0.457353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.080611in}{0.454798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.078790in}{0.452289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.076998in}{0.449820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.075235in}{0.447391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.073496in}{0.444996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.071782in}{0.442633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.070088in}{0.440300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.068414in}{0.437993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.066758in}{0.435711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.065116in}{0.433450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.063489in}{0.431208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.061874in}{0.428982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.060269in}{0.426771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.058673in}{0.424572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.057085in}{0.422384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.055502in}{0.420203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.053923in}{0.418028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.052347in}{0.415856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.050772in}{0.413686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.049197in}{0.411516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.047620in}{0.409343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.046040in}{0.407166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.044455in}{0.404981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.042863in}{0.402789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.041263in}{0.400585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.039654in}{0.398367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.038034in}{0.396135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.036401in}{0.393885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.034753in}{0.391614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{0.389321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.031406in}{0.387003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.029704in}{0.384657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.027979in}{0.382281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.026230in}{0.379871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.024454in}{0.377424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.022649in}{0.374938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.020813in}{0.372408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.018944in}{0.369832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.017037in}{0.367205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.015091in}{0.364523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.013102in}{0.361783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.011066in}{0.358978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.008981in}{0.356105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.006842in}{0.353158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.004645in}{0.350131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.002385in}{0.347017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.000058in}{0.343811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.997657in}{0.340503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.995178in}{0.337087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.992614in}{0.333554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.989957in}{0.329893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.987200in}{0.326095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.983445in}{0.326615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.979309in}{0.329615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.975355in}{0.332483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.971568in}{0.335229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.967934in}{0.337864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.964441in}{0.340397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.961079in}{0.342835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.957835in}{0.345187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.954703in}{0.347459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.951672in}{0.349657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.948736in}{0.351786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{0.353852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.943119in}{0.355859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.940427in}{0.357812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.937803in}{0.359714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.935245in}{0.361570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.932746in}{0.363382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.930302in}{0.365154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{0.366889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.925565in}{0.368589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.923265in}{0.370258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.921005in}{0.371897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.918782in}{0.373508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.916594in}{0.375095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.914437in}{0.376659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.912310in}{0.378202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.910208in}{0.379726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.908131in}{0.381232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{0.382723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.904039in}{0.384200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.902020in}{0.385664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.387118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.898024in}{0.388562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.896044in}{0.389998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.894072in}{0.391428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.892108in}{0.392852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.890149in}{0.394273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.888193in}{0.395691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{0.397109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.884283in}{0.398527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.882326in}{0.399946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.880364in}{0.401368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.878397in}{0.402795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.876421in}{0.404228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.874436in}{0.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{0.407116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.870427in}{0.408575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.868400in}{0.410045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.411528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.864289in}{0.413026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.862200in}{0.414541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.860087in}{0.416074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.857946in}{0.417626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.855774in}{0.419201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.853570in}{0.420800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.851329in}{0.422424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.849050in}{0.424077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.846729in}{0.425761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.844362in}{0.427477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.841945in}{0.429229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.839476in}{0.431020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.836949in}{0.432853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{0.434731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{0.436657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.828975in}{0.438635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.826169in}{0.440670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.823279in}{0.442766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.820298in}{0.444928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.817220in}{0.447160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.814035in}{0.449470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.810735in}{0.451863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.807311in}{0.454346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.803752in}{0.456927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.800047in}{0.459614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.796181in}{0.462417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.792141in}{0.465347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.787911in}{0.468415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.783472in}{0.471634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.778804in}{0.475019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.773884in}{0.478587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.768685in}{0.482357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.669009in}{0.554641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.659082in}{0.561840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.648509in}{0.569507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.637213in}{0.577699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{0.586478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.612086in}{0.595921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.598029in}{0.606115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.582793in}{0.617164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.566205in}{0.629193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.548060in}{0.642352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.528108in}{0.656821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.506041in}{0.672823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.481482in}{0.690633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.453954in}{0.710596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.422853in}{0.733150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.387399in}{0.758861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.351317in}{0.786743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.360210in}{0.799169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.369005in}{0.811457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.377710in}{0.823621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.386337in}{0.835673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.394893in}{0.847628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.403389in}{0.859498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.411831in}{0.871294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.420230in}{0.883028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.428593in}{0.894712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.436928in}{0.906358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.445243in}{0.917976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.453547in}{0.929578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.461847in}{0.941175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.470151in}{0.952778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.478468in}{0.964397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.486804in}{0.976045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.495168in}{0.987731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.503569in}{0.999469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.512014in}{1.011268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.520513in}{1.023142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.529072in}{1.035101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.537703in}{1.047160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{1.059330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.555213in}{1.071624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.564112in}{1.084058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.573120in}{1.096644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.582249in}{1.109398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.591509in}{1.122337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.600912in}{1.135475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.610472in}{1.148832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.620201in}{1.162425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.630113in}{1.176274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.640224in}{1.190401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.650549in}{1.204826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.661104in}{1.219575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.671910in}{1.234672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.682984in}{1.250145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.694349in}{1.266024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.706027in}{1.282340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.718042in}{1.299128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.730423in}{1.316425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.743197in}{1.334273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.756396in}{1.352715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.371801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.784215in}{1.391583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.799493in}{1.409512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.818187in}{1.413443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.836963in}{1.416965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.855810in}{1.420077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.874721in}{1.422777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.893687in}{1.425063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.912698in}{1.426936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.931745in}{1.428393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{1.429434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.969912in}{1.430059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.989014in}{1.430268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.008115in}{1.430059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.027208in}{1.429434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.046282in}{1.428393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.065330in}{1.426936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.084340in}{1.425063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.103306in}{1.422777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.122217in}{1.420077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.140489in}{1.413699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.157408in}{1.401214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.173983in}{1.388982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.190240in}{1.376985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.206203in}{1.365204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.221896in}{1.353623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.237339in}{1.342227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.252552in}{1.331000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.267555in}{1.319928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.282367in}{1.308998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.297004in}{1.298196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.311484in}{1.287510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.325822in}{1.276929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.340034in}{1.266441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.354136in}{1.256034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.368141in}{1.245699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.382064in}{1.235424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.395919in}{1.225200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.409719in}{1.215016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.423478in}{1.204862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.437208in}{1.194729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.450924in}{1.184607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.464638in}{1.174487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.478363in}{1.164358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.492113in}{1.154211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.505900in}{1.144037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.519738in}{1.133825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.533640in}{1.123565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.547621in}{1.113248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.526549in}{1.069219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.478838in}{1.003482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.440349in}{0.950451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.408616in}{0.906729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.381980in}{0.870030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.359285in}{0.838760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.339699in}{0.811774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.322609in}{0.788226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.307552in}{0.767481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.294175in}{0.749050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{0.732550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.271408in}{0.717681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.261623in}{0.704199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.252702in}{0.691908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.244529in}{0.680647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.237006in}{0.670281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.230052in}{0.660700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.223599in}{0.651809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.217589in}{0.643529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{0.635791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.206709in}{0.628538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.201760in}{0.621719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.197094in}{0.615291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.192684in}{0.609214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.188505in}{0.603456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{0.597987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.180757in}{0.592781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{0.587815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.173707in}{0.583068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.170408in}{0.578522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.167242in}{0.574160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.164199in}{0.569967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{0.565931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.158444in}{0.562038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.155715in}{0.558278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.153075in}{0.554641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.150518in}{0.551117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.148036in}{0.547698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.145625in}{0.544376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.143280in}{0.541144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.140995in}{0.537996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.138766in}{0.534925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.136590in}{0.531927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.134461in}{0.528994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.132378in}{0.526124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.130336in}{0.523310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.128332in}{0.520550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.126364in}{0.517838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.124429in}{0.515171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.122523in}{0.512545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.120645in}{0.509958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.118792in}{0.507405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.116963in}{0.504884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.115154in}{0.502392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.113364in}{0.499925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.111590in}{0.497482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.109832in}{0.495060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.108087in}{0.492655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.106353in}{0.490266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.104629in}{0.487890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.102912in}{0.485525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.101202in}{0.483169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.099496in}{0.480819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{0.478472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{0.476128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.094390in}{0.473783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.092686in}{0.471435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.090978in}{0.469082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.089265in}{0.466722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.087546in}{0.464353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.085817in}{0.461971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.084078in}{0.459576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{0.457164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.080563in}{0.454732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.078782in}{0.452279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.076984in}{0.449801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.075166in}{0.447297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{0.444762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.071463in}{0.442194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.069573in}{0.439590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.067654in}{0.436946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.065705in}{0.434260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.063721in}{0.431527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.061701in}{0.428743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.059641in}{0.425905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.057538in}{0.423007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.055388in}{0.420046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.053189in}{0.417016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.050936in}{0.413911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{0.410727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.046251in}{0.407456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.043809in}{0.404092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.041294in}{0.400627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.038701in}{0.397054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.036022in}{0.393363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.033251in}{0.389545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.030380in}{0.385589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.027401in}{0.381485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.024305in}{0.377219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.021081in}{0.372777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.017718in}{0.368144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.014204in}{0.363301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.010524in}{0.358231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.352911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.002602in}{0.347317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.998323in}{0.341421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.993802in}{0.335191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.989014in}{0.328594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.984029in}{0.326192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{0.329699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.974494in}{0.333107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.969922in}{0.336422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.965469in}{0.339652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.961125in}{0.342802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{0.345879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.952734in}{0.348887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.948672in}{0.351832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.944692in}{0.354719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.940786in}{0.357551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.936949in}{0.360334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{0.363070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.929461in}{0.365764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.925800in}{0.368419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.922188in}{0.371039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.918621in}{0.373625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{0.376183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.911604in}{0.378714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.908147in}{0.381221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{0.383707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.901316in}{0.386175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.897935in}{0.388626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.894573in}{0.391065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.891226in}{0.393492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{0.395910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.884565in}{0.398322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.881244in}{0.400730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.877926in}{0.403137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.405543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.871284in}{0.407953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.867954in}{0.410368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.864614in}{0.412790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.861260in}{0.415222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.857890in}{0.417667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{0.420126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.851084in}{0.422602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.847643in}{0.425098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.844170in}{0.427616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.840663in}{0.430160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.837117in}{0.432731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.833529in}{0.435333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.829894in}{0.437969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.826207in}{0.440642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.822465in}{0.443356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.818662in}{0.446115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.814792in}{0.448921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.810851in}{0.451779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.454693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.802730in}{0.457668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.798538in}{0.460708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.463820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.789852in}{0.467007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.785342in}{0.470277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.780711in}{0.473636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.775947in}{0.477091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.771041in}{0.480649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{0.484319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.760754in}{0.488109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.755347in}{0.492030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.749745in}{0.496092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.743932in}{0.500307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.737890in}{0.504689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.731599in}{0.509251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.725036in}{0.514011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.718178in}{0.518984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.710996in}{0.524193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{0.529658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.695534in}{0.535405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.687182in}{0.541462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.547862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{0.622932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.560832in}{0.633089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.545914in}{0.643908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.529976in}{0.655466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.512894in}{0.667854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.494522in}{0.681177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.474688in}{0.695560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.453190in}{0.711150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.429786in}{0.728123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.404184in}{0.746689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.376031in}{0.767105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.352150in}{0.787909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.361565in}{0.801062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.370826in}{0.814001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.379946in}{0.826744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.388937in}{0.839306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.397810in}{0.851703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.406576in}{0.863951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.415244in}{0.876062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.423825in}{0.888051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.432328in}{0.899931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.440761in}{0.911715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.449135in}{0.923414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.457456in}{0.935040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.465734in}{0.946606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.473977in}{0.958123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{0.969602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.490389in}{0.981053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.498573in}{0.992489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.506754in}{1.003919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.514939in}{1.015355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.523136in}{1.026808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.531353in}{1.038288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{1.049807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.547878in}{1.061376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.556202in}{1.073006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.564578in}{1.084709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.573015in}{1.096497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.581521in}{1.108382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.590107in}{1.120378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{1.132496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.607551in}{1.144751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.616430in}{1.157156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.625428in}{1.169728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.634555in}{1.182480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.643824in}{1.195430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.653246in}{1.208595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.662836in}{1.221993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.672606in}{1.235644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.682571in}{1.249567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.692748in}{1.263786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.703152in}{1.278323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.713802in}{1.293203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.724718in}{1.308454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.735920in}{1.324105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.747430in}{1.340187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.759273in}{1.356734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.771475in}{1.373783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.784066in}{1.391375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.797076in}{1.409552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.810540in}{1.428364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.447863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.838984in}{1.468106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.855529in}{1.481734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.874304in}{1.485256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.893152in}{1.488368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.912063in}{1.491068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.931028in}{1.493354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.950039in}{1.495227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.969086in}{1.496684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.988161in}{1.497725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.007253in}{1.498350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.026355in}{1.498559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.045457in}{1.498350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.064549in}{1.497725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.083624in}{1.496684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.102671in}{1.495227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.115017in}{1.432497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.131350in}{1.420444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.147293in}{1.408678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.162876in}{1.397179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.178124in}{1.385926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.193063in}{1.374901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{1.364088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.222102in}{1.353471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.236246in}{1.343034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.332762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.263875in}{1.322644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.277397in}{1.312665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.290747in}{1.302814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.303939in}{1.293078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.316989in}{1.283448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.329912in}{1.273911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.342721in}{1.264458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.355430in}{1.255079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.368053in}{1.245764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.236504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.393088in}{1.227289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{1.218110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.417926in}{1.208959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.430301in}{1.199826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.442663in}{1.190704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.455023in}{1.181583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{1.172454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.479785in}{1.163309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{1.154139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.504683in}{1.144935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.517213in}{1.135688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.529813in}{1.126390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.542496in}{1.117030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.552674in}{1.105214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.511317in}{1.048232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{1.001252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.448600in}{0.961819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.424213in}{0.928219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.403168in}{0.899222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.384804in}{0.873921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.368626in}{0.851630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.354252in}{0.831825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.341385in}{0.814096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.329789in}{0.798119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.319275in}{0.783633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.309690in}{0.770426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.300907in}{0.758326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.292823in}{0.747188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.285351in}{0.736893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.278418in}{0.727339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.271960in}{0.718442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.265926in}{0.710128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.260270in}{0.702335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.254952in}{0.695008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{0.688100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.245199in}{0.681571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.240709in}{0.675384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.236444in}{0.669507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.232384in}{0.663913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.228511in}{0.658577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.224809in}{0.653477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.221264in}{0.648592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.217862in}{0.643905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{0.639400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.211445in}{0.635063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{0.630880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{0.626840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.202640in}{0.622932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.199892in}{0.619145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.197225in}{0.615471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.194635in}{0.611902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.192115in}{0.608430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.189659in}{0.605047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.187265in}{0.601748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.184926in}{0.598525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.182639in}{0.595375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.180401in}{0.592290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.178207in}{0.589267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.176054in}{0.586301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.173939in}{0.583387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{0.580521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.169811in}{0.577700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.167794in}{0.574920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.165803in}{0.572177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.163837in}{0.569468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.161893in}{0.566790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.159970in}{0.564140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.158064in}{0.561515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.156175in}{0.558912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.154300in}{0.556328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.152437in}{0.553761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.150584in}{0.551208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.148740in}{0.548667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.146902in}{0.546135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.145069in}{0.543610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.143239in}{0.541089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.141411in}{0.538569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.139582in}{0.536050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.137751in}{0.533527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.135916in}{0.530999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.134076in}{0.528463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.132228in}{0.525917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.130371in}{0.523358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.128503in}{0.520784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.126621in}{0.518192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.515580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.122812in}{0.512944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.120880in}{0.510281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.118927in}{0.507590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{0.504866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.114947in}{0.502107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.112916in}{0.499309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.110855in}{0.496469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{0.493582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.106628in}{0.490645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.104458in}{0.487654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.102244in}{0.484605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.099984in}{0.481491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.097675in}{0.478309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.095312in}{0.475053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.471718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.090407in}{0.468296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.087856in}{0.464781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.085233in}{0.461166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.082531in}{0.457443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.079744in}{0.453604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.076866in}{0.449638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.073888in}{0.445536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.070804in}{0.441286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.067603in}{0.436875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.064276in}{0.432291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.060812in}{0.427518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.057198in}{0.422540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.053422in}{0.417337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.049468in}{0.411889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.045319in}{0.406172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.040956in}{0.400161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.036358in}{0.393826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.031500in}{0.387133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.026355in}{0.380044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.020891in}{0.372515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{0.364497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.008855in}{0.355932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.002192in}{0.346752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.995027in}{0.336880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.987293in}{0.326223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.981018in}{0.328375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.975165in}{0.332620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.969435in}{0.336775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.963819in}{0.340848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.958308in}{0.344845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.952894in}{0.348771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.947570in}{0.352632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.942328in}{0.356433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.937163in}{0.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.932066in}{0.363875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.927033in}{0.367525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.922057in}{0.371134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.917133in}{0.374705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.912254in}{0.378242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.907417in}{0.381750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{0.385232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.897846in}{0.388691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.893102in}{0.392131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.888380in}{0.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.883674in}{0.398968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.878981in}{0.402371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.874296in}{0.405769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.869614in}{0.409164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.864931in}{0.412560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.860243in}{0.415960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{0.419368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{0.422785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.846099in}{0.426217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.841343in}{0.429666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.836559in}{0.433136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.831741in}{0.436629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.826885in}{0.440151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.821985in}{0.443704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.817037in}{0.447293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.812034in}{0.450921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.806971in}{0.454592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.801842in}{0.458312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.796641in}{0.462084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.791360in}{0.465913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.785994in}{0.469805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.473764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.774974in}{0.477797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.769304in}{0.481908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.763515in}{0.486106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.757599in}{0.490396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.751546in}{0.494786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.745344in}{0.499284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.738982in}{0.503898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.732446in}{0.508637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.725725in}{0.513511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.718802in}{0.518532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.711662in}{0.523709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.704287in}{0.529058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.696659in}{0.534590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.688755in}{0.540321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.680553in}{0.546269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.672028in}{0.552452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.663151in}{0.558889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.653891in}{0.565604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.644214in}{0.572622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.634081in}{0.579971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.623447in}{0.587682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.612265in}{0.595791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.600480in}{0.604338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.588028in}{0.613367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.480669in}{0.691223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.462582in}{0.704339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.443319in}{0.718309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.422739in}{0.733233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.400681in}{0.749229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.376958in}{0.766433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.351348in}{0.785005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.360423in}{0.799467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.370440in}{0.813463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.380250in}{0.827169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.389868in}{0.840607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.399309in}{0.853797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.408586in}{0.866759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.417712in}{0.879510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.426699in}{0.892067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.435560in}{0.904447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.444303in}{0.916663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.452942in}{0.928732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.461484in}{0.940668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.469940in}{0.952482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.478319in}{0.964189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.486630in}{0.975801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.494881in}{0.987329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.503081in}{0.998787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.511239in}{1.010184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.519361in}{1.021533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.527457in}{1.032845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.535534in}{1.044130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.543600in}{1.055399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.551661in}{1.066662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.559727in}{1.077932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.567805in}{1.089218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.575902in}{1.100531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.584026in}{1.111882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.592186in}{1.123283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.600389in}{1.134744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.608643in}{1.146276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.616957in}{1.157893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.625340in}{1.169605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.633800in}{1.181426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.642347in}{1.193367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.650991in}{1.205444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.659740in}{1.217669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.668607in}{1.230057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.677601in}{1.242624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.686735in}{1.255385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.696020in}{1.268359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.705470in}{1.281562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.715098in}{1.295013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.724918in}{1.308734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.734946in}{1.322746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{1.337071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.755695in}{1.351735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.766451in}{1.366764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.777490in}{1.382187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.788832in}{1.398035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.800503in}{1.414341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.812528in}{1.431142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.824935in}{1.448477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.837756in}{1.466390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.851024in}{1.484928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.864776in}{1.504142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.879054in}{1.524091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.893902in}{1.544836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.911645in}{1.553547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.930493in}{1.556659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.950717in}{1.549391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.970133in}{1.545542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.987381in}{1.563518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.006428in}{1.564975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.025502in}{1.566017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.044595in}{1.566642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.063697in}{1.566850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.082798in}{1.566642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.101891in}{1.566017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.112408in}{1.434422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.127729in}{1.423116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.142646in}{1.412107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.401375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.171387in}{1.390898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{1.380658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.198841in}{1.370638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.212143in}{1.360821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.225190in}{1.351192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.238002in}{1.341738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.250595in}{1.332444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.262989in}{1.323298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.275199in}{1.314288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.287239in}{1.305402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.299126in}{1.296630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.310873in}{1.287961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.322494in}{1.279385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.334001in}{1.270893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.345407in}{1.262476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.356724in}{1.254124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.367964in}{1.245829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.379138in}{1.237583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.390257in}{1.229378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.401332in}{1.221205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.412374in}{1.213056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.423394in}{1.204924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.434401in}{1.196801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.445408in}{1.188678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.456423in}{1.180550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.467457in}{1.172406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.478522in}{1.164241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.489628in}{1.156045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.500785in}{1.147811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.512005in}{1.139531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.523299in}{1.131197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.534679in}{1.122799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.546156in}{1.114329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.545823in}{1.095775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.515219in}{1.053608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.017678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.466637in}{0.986671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.447000in}{0.959615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.429700in}{0.935778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.414329in}{0.914600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.400570in}{0.895642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.388170in}{0.878557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.376927in}{0.863067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.366677in}{0.848944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{0.836005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{0.824095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.340651in}{0.813086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.333237in}{0.802870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.326332in}{0.793356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.319879in}{0.784466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.313831in}{0.776132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.308144in}{0.768297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.302783in}{0.760910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.297715in}{0.753928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.292913in}{0.747312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.288353in}{0.741028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.284011in}{0.735046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.279870in}{0.729340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.275911in}{0.723886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.272120in}{0.718662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.268482in}{0.713651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.264986in}{0.708833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.261620in}{0.704195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.258374in}{0.699723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.255238in}{0.695402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.252205in}{0.691223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.249266in}{0.687174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.246415in}{0.683245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.243644in}{0.679428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.240949in}{0.675715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.238324in}{0.672098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.235763in}{0.668570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.233263in}{0.665124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.230817in}{0.661755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.228423in}{0.658457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.226077in}{0.655224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.223775in}{0.652052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.221513in}{0.648936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.219289in}{0.645872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.217100in}{0.642855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.214942in}{0.639882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.212813in}{0.636949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.210711in}{0.634052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.208633in}{0.631188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.628354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.204538in}{0.625547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{0.622764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.200513in}{0.620001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.617256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{0.614526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.194567in}{0.611809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.192602in}{0.609101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.190642in}{0.606401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.188685in}{0.603705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.186730in}{0.601011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.184775in}{0.598316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.182817in}{0.595619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.180855in}{0.592916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.178887in}{0.590204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.176911in}{0.587481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.174925in}{0.584745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.172927in}{0.581993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.170915in}{0.579221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.168887in}{0.576427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.166842in}{0.573608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{0.570762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{0.567884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.160573in}{0.564971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.158432in}{0.562021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.156260in}{0.559029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.154055in}{0.555991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.151815in}{0.552904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.549764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.147214in}{0.546566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.144847in}{0.543304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.142431in}{0.539975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.139962in}{0.536573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.137435in}{0.533091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.134846in}{0.529524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.132190in}{0.525865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.129462in}{0.522106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.126657in}{0.518241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{0.514260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.120787in}{0.510154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.117709in}{0.505913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.114526in}{0.501526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.111227in}{0.496982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.107804in}{0.492266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.104247in}{0.487364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{0.482260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.096678in}{0.476936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.092640in}{0.471373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.088412in}{0.465547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.083975in}{0.459434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.079310in}{0.453006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.074393in}{0.446231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.069198in}{0.439074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.063697in}{0.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.057854in}{0.423443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.051631in}{0.414869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{0.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.037859in}{0.395893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{0.385336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.021926in}{0.373940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{0.361589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.003202in}{0.348143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.992528in}{0.333437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.982945in}{0.326978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.332138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.968839in}{0.337208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.961964in}{0.342193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.955196in}{0.347102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.948525in}{0.351939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.941944in}{0.356711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.935445in}{0.361425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{0.366084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.922661in}{0.370695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.916362in}{0.375263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.910116in}{0.379793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.903917in}{0.384289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.897757in}{0.388755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.891632in}{0.393198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.885534in}{0.397620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.879458in}{0.402026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.873398in}{0.406421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.867348in}{0.410808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.861302in}{0.415192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.855255in}{0.419577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.849201in}{0.423967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{0.428367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.837049in}{0.432780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.830938in}{0.437212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.824797in}{0.441665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.446145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.812398in}{0.450657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.806127in}{0.455204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.799801in}{0.459792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.793411in}{0.464426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.786951in}{0.469111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.780413in}{0.473852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.773790in}{0.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.767074in}{0.483525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.760256in}{0.488470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.753326in}{0.493495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.746276in}{0.498608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.739096in}{0.503815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.731774in}{0.509124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.724300in}{0.514544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.716661in}{0.520084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.708845in}{0.525753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.700836in}{0.531560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.692621in}{0.537518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.684182in}{0.543638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.675503in}{0.549932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.666564in}{0.556414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.657344in}{0.563100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.647821in}{0.570006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.637970in}{0.577150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.627765in}{0.584551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.617174in}{0.592231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.606166in}{0.600214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.594703in}{0.608527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.582747in}{0.617198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.570251in}{0.626259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.557165in}{0.635749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.543435in}{0.645706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.528996in}{0.656177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.513778in}{0.667213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.497699in}{0.678873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.383356in}{0.761793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.361249in}{0.777825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.356565in}{0.794077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.367627in}{0.809532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.378393in}{0.824574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.388884in}{0.839233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.399122in}{0.853536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.409123in}{0.867510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.418907in}{0.881179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.428487in}{0.894565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.437881in}{0.907690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.447101in}{0.920572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.456162in}{0.933232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.465075in}{0.945685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.473852in}{0.957949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.482506in}{0.970039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.491045in}{0.981971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.499482in}{0.993758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{1.005414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.516083in}{1.016953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.524267in}{1.028387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.532383in}{1.039727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.540442in}{1.050987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.548451in}{1.062177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.556418in}{1.073308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.564351in}{1.084392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.095440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.580146in}{1.106461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.588023in}{1.117467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.595897in}{1.128468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.603775in}{1.139474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.150497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.619572in}{1.161546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.172632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.635475in}{1.183766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.643487in}{1.194959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.651548in}{1.206223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.659668in}{1.217568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.667855in}{1.229007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.676118in}{1.240552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.684466in}{1.252215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.692907in}{1.264009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.701453in}{1.275949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.710112in}{1.288048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.718897in}{1.300321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.727817in}{1.312785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.736886in}{1.325455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.746115in}{1.338350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.755518in}{1.351488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.765109in}{1.364888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.774903in}{1.378572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.784917in}{1.392563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.795167in}{1.406885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.805672in}{1.421563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.816453in}{1.436626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.827531in}{1.452103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.838929in}{1.468029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.850673in}{1.484437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.862791in}{1.501368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.875312in}{1.518863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.888270in}{1.536968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{1.555734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.915846in}{1.574313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.937425in}{1.558891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.958024in}{1.544168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.974417in}{1.551588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.981685in}{1.629929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.000651in}{1.632216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.019662in}{1.634088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.038709in}{1.635546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.057783in}{1.636587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.076876in}{1.637212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.095978in}{1.637420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.110682in}{1.435696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.124942in}{1.425173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.138788in}{1.414954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.152253in}{1.405018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.165363in}{1.395343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.178144in}{1.385911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.190621in}{1.376703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.202816in}{1.367704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.214749in}{1.358897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.226440in}{1.350270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.237906in}{1.341808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.249166in}{1.333499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.260234in}{1.325331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.271126in}{1.317293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.281856in}{1.309374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.292439in}{1.301565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.293856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.313209in}{1.286237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.323422in}{1.278700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.333535in}{1.271237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{1.263839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.353505in}{1.256499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.363384in}{1.249210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.373204in}{1.241963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.382976in}{1.234751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{1.227568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.402413in}{1.220407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.412098in}{1.213260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.421772in}{1.206121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{1.198983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.441125in}{1.191838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.450823in}{1.184682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.460548in}{1.177506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.470308in}{1.170303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.480113in}{1.163067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.489974in}{1.155790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.499900in}{1.148465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.509901in}{1.141084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.519988in}{1.133640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.530171in}{1.126125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.540463in}{1.118530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.550874in}{1.110847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.086923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.517789in}{1.057148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.498750in}{1.030918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.481836in}{1.007612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.466694in}{0.986749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.453048in}{0.967948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.440676in}{0.950901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.429396in}{0.935360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.419061in}{0.921121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.409549in}{0.908014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.400756in}{0.895899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.392597in}{0.884657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.384998in}{0.874187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.377897in}{0.864404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.371241in}{0.855233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.364983in}{0.846610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.359083in}{0.838482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.353506in}{0.830798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.348222in}{0.823517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.343203in}{0.816602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.338426in}{0.810019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.333868in}{0.803740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.329512in}{0.797738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.325340in}{0.791989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{0.786474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.317489in}{0.781173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.313785in}{0.776069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{0.771147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.306762in}{0.766393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.303424in}{0.761793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.300190in}{0.757337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.297052in}{0.753014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.294004in}{0.748814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.291038in}{0.744728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.288149in}{0.740747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.285331in}{0.736865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.282579in}{0.733073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.279888in}{0.729365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.277253in}{0.725735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.274672in}{0.722178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.272138in}{0.718687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.269649in}{0.715258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.267202in}{0.711886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.264792in}{0.708566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.262418in}{0.705295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.260075in}{0.702067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.257762in}{0.698879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.255474in}{0.695728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.253211in}{0.692609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.250969in}{0.689520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.248745in}{0.686457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.246539in}{0.683416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.244346in}{0.680396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.242166in}{0.677391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.239996in}{0.674401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.237833in}{0.671421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.235676in}{0.668450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.233523in}{0.665483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.231372in}{0.662519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.229219in}{0.659553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.227065in}{0.656585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.224906in}{0.653610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.222740in}{0.650626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.220565in}{0.647630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.218380in}{0.644619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.216182in}{0.641590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.213968in}{0.638539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.211736in}{0.635465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.209485in}{0.632363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.207211in}{0.629230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{0.626063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.202587in}{0.622858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.200230in}{0.619611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.197840in}{0.616319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.195414in}{0.612976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.609579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{0.606123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.187886in}{0.602604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.185281in}{0.599015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.182622in}{0.595351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.179905in}{0.591607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.177124in}{0.587775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.174275in}{0.583850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.171352in}{0.579823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.168351in}{0.575687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.165263in}{0.571433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.162083in}{0.567052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.158804in}{0.562534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.155417in}{0.557867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.151913in}{0.553040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.148283in}{0.548038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.144517in}{0.542848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.140602in}{0.537454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.136525in}{0.531838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{0.525979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{0.519856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.123176in}{0.513445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.118294in}{0.506718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.113160in}{0.499645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.107749in}{0.492189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{0.484313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.095978in}{0.475971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.089548in}{0.467111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.082700in}{0.457676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.075384in}{0.447597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.067544in}{0.436794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.059112in}{0.425177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{0.412636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.040145in}{0.399044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.029406in}{0.384248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.017660in}{0.368063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.004745in}{0.350269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.990463in}{0.330591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.980035in}{0.329089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{0.335182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.963359in}{0.341181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.955206in}{0.347094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.947163in}{0.352927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.939219in}{0.358688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.931365in}{0.364383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.923593in}{0.370019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.915894in}{0.375603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.908260in}{0.381139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.900682in}{0.386634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.893154in}{0.392094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.885666in}{0.397523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.878213in}{0.402928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.870787in}{0.408314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.863380in}{0.413686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{0.419048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.848596in}{0.424407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.841205in}{0.429767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.833805in}{0.435133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{0.440510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.818951in}{0.445905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.811482in}{0.451321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.803976in}{0.456764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.796425in}{0.462240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.788821in}{0.467755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.781157in}{0.473313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.773423in}{0.478921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.765613in}{0.484585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.757717in}{0.490311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.749727in}{0.496106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.741632in}{0.501976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.733422in}{0.507929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{0.513973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.716619in}{0.520115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.708002in}{0.526364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.699225in}{0.532728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.690276in}{0.539218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.681141in}{0.545843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.671804in}{0.552614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.662250in}{0.559543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.652461in}{0.566641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.642419in}{0.573923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.632105in}{0.581403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.621497in}{0.589096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.610571in}{0.597020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.599302in}{0.605192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.587662in}{0.613633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.575622in}{0.622364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.563147in}{0.631411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.550203in}{0.640798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.536747in}{0.650556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.522737in}{0.660716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.508123in}{0.671314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.492849in}{0.682390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.476856in}{0.693988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.460073in}{0.706159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.442425in}{0.718957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.423824in}{0.732447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.404172in}{0.746698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.385863in}{0.835012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.397189in}{0.850835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.408181in}{0.866194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.418866in}{0.881122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.429265in}{0.895651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.439399in}{0.909810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.449287in}{0.923626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.458947in}{0.937124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.468397in}{0.950327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.477651in}{0.963256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.486724in}{0.975933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.495630in}{0.988377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.504382in}{1.000604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.512991in}{1.012633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.521469in}{1.024478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.529828in}{1.036156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.538076in}{1.047681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.546225in}{1.059067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.554283in}{1.070326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.562260in}{1.081471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.570164in}{1.092515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.578004in}{1.103469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.585788in}{1.114344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.593524in}{1.125153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.601220in}{1.135904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.608882in}{1.146611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.616519in}{1.157281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.624139in}{1.167927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.178557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.639352in}{1.189183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.646961in}{1.199814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.654581in}{1.210461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.662220in}{1.221133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.669884in}{1.231841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.677581in}{1.242596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.685319in}{1.253407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.693106in}{1.264287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.700949in}{1.275245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.708857in}{1.286294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{1.297445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{1.308710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.733055in}{1.320103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.741309in}{1.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.749673in}{1.343322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.758158in}{1.355177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.766774in}{1.367215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{1.379454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.784448in}{1.391909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.793530in}{1.404598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.802794in}{1.417542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.812255in}{1.430760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{1.444273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.831827in}{1.458107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.841975in}{1.472284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.852388in}{1.486833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.863088in}{1.501783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.874098in}{1.517166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.885441in}{1.533015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.897146in}{1.549368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.909240in}{1.566266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.926285in}{1.566853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.946908in}{1.552113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.966117in}{1.539874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.978655in}{1.557571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.970330in}{1.697336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{1.700448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.008089in}{1.703148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.027055in}{1.705434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.046066in}{1.707307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.065113in}{1.708764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.084187in}{1.709805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.109251in}{1.436752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.122381in}{1.427062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.135095in}{1.417680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.147424in}{1.408581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.159396in}{1.399746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.171038in}{1.391155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.182373in}{1.382790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.193424in}{1.374635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.204212in}{1.366674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.214756in}{1.358893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.225073in}{1.351279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.235181in}{1.343819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.245096in}{1.336503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.254831in}{1.329319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.264400in}{1.322256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{1.315307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.283095in}{1.308460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.292245in}{1.301708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.301278in}{1.295042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.310204in}{1.288455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.319034in}{1.281938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.327778in}{1.275486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.336445in}{1.269090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.345045in}{1.262743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.353585in}{1.256441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.362076in}{1.250175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.370525in}{1.243939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.378941in}{1.237729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.387331in}{1.231537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.395705in}{1.225358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{1.219185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.412432in}{1.213013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.420802in}{1.206836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.429187in}{1.200648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.437595in}{1.194444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.446034in}{1.188216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.454512in}{1.181960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.463038in}{1.175668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.471620in}{1.169335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{1.162953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.488988in}{1.156517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.497793in}{1.150019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.506691in}{1.143453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.515693in}{1.136810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.524808in}{1.130083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.534049in}{1.123264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.543425in}{1.116344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{1.109315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.540878in}{1.088962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.525473in}{1.067737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.511506in}{1.048493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.498773in}{1.030949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.487106in}{1.014874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.476368in}{1.000078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.466441in}{0.986402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{0.973711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{0.961891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.440636in}{0.950847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.433122in}{0.940494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{0.930760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.419398in}{0.921584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{0.912910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.407137in}{0.904691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.401471in}{0.896884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.396078in}{0.889453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.390933in}{0.882364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.386015in}{0.875589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.381305in}{0.869100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{0.862873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.372443in}{0.856889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.368261in}{0.851127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.364228in}{0.845571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.360333in}{0.840204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.356565in}{0.835012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.352914in}{0.829981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{0.825101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.345930in}{0.820359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.342582in}{0.815746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{0.811253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.336140in}{0.806870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.333033in}{0.802589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.329995in}{0.798404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.327021in}{0.794306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.324106in}{0.790290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.321246in}{0.786350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.318437in}{0.782479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.315674in}{0.778672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.312954in}{0.774924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.310273in}{0.771231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.307629in}{0.767587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.305017in}{0.763988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.302435in}{0.760431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.299880in}{0.756910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.297349in}{0.753423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.294839in}{0.749965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.292348in}{0.746533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.289873in}{0.743123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.287412in}{0.739731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.284961in}{0.736356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.282520in}{0.732992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.280085in}{0.729637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.277655in}{0.726288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{0.722942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.272796in}{0.719594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.270364in}{0.716243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.267927in}{0.712885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.265482in}{0.709516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.263027in}{0.706134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.260560in}{0.702735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.258078in}{0.699315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{0.695872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.253060in}{0.692401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.250518in}{0.688899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{0.685363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.245357in}{0.681788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{0.678169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.240070in}{0.674504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.237373in}{0.670787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.234634in}{0.667014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.231851in}{0.663179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.229019in}{0.659278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.226135in}{0.655304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.223195in}{0.651253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.220193in}{0.647117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.217125in}{0.642890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.213986in}{0.638565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.210770in}{0.634133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.207471in}{0.629588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.204082in}{0.624919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.200597in}{0.620117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.197007in}{0.615171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.193305in}{0.610070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.189481in}{0.604802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.185526in}{0.599352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.181428in}{0.593706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.177176in}{0.587848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.172757in}{0.581758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{0.575418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.163355in}{0.568804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.158338in}{0.561892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.153085in}{0.554655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.147574in}{0.547061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.141778in}{0.539075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.135670in}{0.530659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.129216in}{0.521768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.122381in}{0.512350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.115123in}{0.502349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.107392in}{0.491698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.099134in}{0.480319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.090283in}{0.468124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.080764in}{0.455010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.070489in}{0.440853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.059353in}{0.425508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.047230in}{0.408805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.033970in}{0.390535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.019390in}{0.370447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.003268in}{0.348233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.985716in}{0.324969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.975811in}{0.332152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.339223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.956450in}{0.346192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.946968in}{0.353068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.937605in}{0.359859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.928347in}{0.366572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{0.373215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{0.379796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.901112in}{0.386322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.892180in}{0.392800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.883306in}{0.399235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.874481in}{0.405635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.865695in}{0.412006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.856942in}{0.418354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{0.424686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.839494in}{0.431007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.830784in}{0.437323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.822072in}{0.443641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.813350in}{0.449966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.804609in}{0.456305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.795841in}{0.462664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.787038in}{0.469048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{0.475464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.769289in}{0.481919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.760326in}{0.488419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.751292in}{0.494970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.742176in}{0.501581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.732970in}{0.508257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.723663in}{0.515006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.714244in}{0.521837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.704702in}{0.528757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.695026in}{0.535774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.685202in}{0.542898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.675219in}{0.550138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.665062in}{0.557503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.654717in}{0.565005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.644169in}{0.572655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.633400in}{0.580464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.622395in}{0.588445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.611133in}{0.596612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.599594in}{0.604980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.587758in}{0.613563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.575600in}{0.622380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.563096in}{0.631448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.550217in}{0.640788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.536934in}{0.650421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.523214in}{0.660370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.509021in}{0.670662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.494317in}{0.681325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.479059in}{0.692390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.463199in}{0.703892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.446685in}{0.715868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.429458in}{0.728360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.411455in}{0.741416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.392603in}{0.755088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.372821in}{0.769433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.352018in}{0.784519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.362105in}{0.801817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{0.374178in}{0.818686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.438267in}{0.908230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.449193in}{0.923495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.459798in}{0.938312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.470105in}{0.952713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.480137in}{0.966729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.489913in}{0.980388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.499452in}{0.993716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.508772in}{1.006737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.517888in}{1.019474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.526815in}{1.031947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.535568in}{1.044177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.544159in}{1.056181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.552602in}{1.067977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.560907in}{1.079581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.569086in}{1.091008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.577149in}{1.102274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.585107in}{1.113392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.592968in}{1.124375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.600742in}{1.135237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.608437in}{1.145989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.616062in}{1.156642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.623626in}{1.167210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.631135in}{1.177701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.638597in}{1.188128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.646021in}{1.198501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.653413in}{1.208829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.660781in}{1.219123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.668131in}{1.229392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.675471in}{1.239648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.682808in}{1.249898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.690148in}{1.260154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.697499in}{1.270425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.704868in}{1.280720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.712262in}{1.291051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.719687in}{1.301426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.727152in}{1.311856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.734664in}{1.322351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.742230in}{1.332923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.749859in}{1.343581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.757558in}{1.354339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.765336in}{1.365206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.773202in}{1.376196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.781165in}{1.387322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.789234in}{1.398596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.797419in}{1.410032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.805732in}{1.421646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.814182in}{1.433452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.822781in}{1.445467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.831543in}{1.457709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{1.470196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.849606in}{1.482947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.858937in}{1.495984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.868488in}{1.509328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.878277in}{1.523006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.888323in}{1.537041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.898645in}{1.551463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.909266in}{1.566303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{1.567865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.945438in}{1.553164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.964847in}{1.539291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.975854in}{1.553617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.987008in}{1.569360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{1.763101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.977959in}{1.767032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.996734in}{1.770554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.015582in}{1.773666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.034493in}{1.776366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.053458in}{1.778652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.102083in}{1.442042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.114393in}{1.432958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.126257in}{1.424202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{1.415749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.148785in}{1.407577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.159508in}{1.399664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.169907in}{1.391990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.180004in}{1.384538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.189823in}{1.377292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.199383in}{1.370237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{1.363359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{1.356644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.226695in}{1.350081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.343660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.243923in}{1.337368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.252285in}{1.331197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.260495in}{1.325138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.268567in}{1.319182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.276510in}{1.313320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.284335in}{1.307545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.292051in}{1.301851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.299670in}{1.296229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.307198in}{1.290673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.314646in}{1.285177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.322021in}{1.279734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.329331in}{1.274340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.336584in}{1.268987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.343787in}{1.263671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.350948in}{1.258387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.358074in}{1.253128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.365172in}{1.247890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.372249in}{1.242667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.379311in}{1.237455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{1.232249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.393420in}{1.227044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.400479in}{1.221834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.407551in}{1.216615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.414643in}{1.211382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.421760in}{1.206130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.428911in}{1.200853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.436101in}{1.195546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.443340in}{1.190204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.450633in}{1.184822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.457989in}{1.179394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.465415in}{1.173914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.472920in}{1.168375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.480512in}{1.162773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{1.157099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.495993in}{1.151348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.503902in}{1.145511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.511936in}{1.139582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.520106in}{1.133553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.528424in}{1.127415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.536902in}{1.121158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.545553in}{1.114774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.554391in}{1.108252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.092142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.532127in}{1.076904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.521864in}{1.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.512307in}{1.049596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.503376in}{1.037290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.495004in}{1.025755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.487133in}{1.014910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.479712in}{1.004686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.472698in}{0.995022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.466051in}{0.985864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.459739in}{0.977166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.453730in}{0.968887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.447997in}{0.960989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.442518in}{0.953440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.437271in}{0.946210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.432236in}{0.939273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.427397in}{0.932605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.422737in}{0.926186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.418244in}{0.919995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.413904in}{0.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.409705in}{0.908230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.405638in}{0.902625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.401691in}{0.897188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.397857in}{0.891905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.394127in}{0.886765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.390493in}{0.881758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{0.876875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{0.872106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.380102in}{0.867442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.862877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.373541in}{0.858402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.370355in}{0.854012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{0.849699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.364146in}{0.845458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.361116in}{0.841282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.358129in}{0.837167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.355182in}{0.833107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.352273in}{0.829098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.349396in}{0.825134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.346549in}{0.821212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.343729in}{0.817326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.340932in}{0.813473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.338157in}{0.809649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.335399in}{0.805850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.332657in}{0.802071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.329927in}{0.798310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.327207in}{0.794562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.324494in}{0.790825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.321786in}{0.787093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.319080in}{0.783364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{0.779635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.313663in}{0.775901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.310947in}{0.772159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.308223in}{0.768406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.305488in}{0.764638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.302740in}{0.760850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.299974in}{0.757041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.297190in}{0.753204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.294383in}{0.749337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.291552in}{0.745436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{0.741495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.285801in}{0.737512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.282875in}{0.733481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.279911in}{0.729397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.276905in}{0.725255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.273854in}{0.721051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.270753in}{0.716779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.267598in}{0.712432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{0.708005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.261109in}{0.703491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.257764in}{0.698883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.254346in}{0.694173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.250848in}{0.689354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.247265in}{0.684417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.243589in}{0.679352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.239814in}{0.674150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.235930in}{0.668800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.231931in}{0.663290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.227806in}{0.657606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.223546in}{0.651736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.219139in}{0.645665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.214574in}{0.639374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{0.632847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.204912in}{0.626062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.199785in}{0.618997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.194436in}{0.611629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{0.603928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.182995in}{0.595864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.176854in}{0.587403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.170396in}{0.578506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.163591in}{0.569129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.156400in}{0.559222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.148785in}{0.548730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.140698in}{0.537587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.132084in}{0.525719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.122883in}{0.513041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.113022in}{0.499455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.102417in}{0.484842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.469069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.078560in}{0.451973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.065053in}{0.433362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.050279in}{0.413006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.034035in}{0.390625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.016072in}{0.365875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.996082in}{0.338332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.979990in}{0.329121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.968760in}{0.337265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.957693in}{0.345291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.946774in}{0.353209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.935990in}{0.361029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.925330in}{0.368760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.914779in}{0.376411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.904328in}{0.383990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.893965in}{0.391505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.883679in}{0.398965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.873459in}{0.406376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.863295in}{0.413747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{0.421084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.843096in}{0.428395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.435686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.442966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.812973in}{0.450240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.802940in}{0.457516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.792895in}{0.464800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.782829in}{0.472100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.772731in}{0.479423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.762593in}{0.486775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.752404in}{0.494164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.742153in}{0.501598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.731831in}{0.509083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.721427in}{0.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.710930in}{0.524241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.700328in}{0.531929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.689609in}{0.539702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{0.547568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.667773in}{0.555537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.656629in}{0.563619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.645316in}{0.571823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.633819in}{0.580160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.622122in}{0.588643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.610209in}{0.597282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.598061in}{0.606092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.585660in}{0.615085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.572985in}{0.624277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.560015in}{0.633682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.546728in}{0.643318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.533097in}{0.653203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.519095in}{0.663357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.504695in}{0.673800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.489863in}{0.684556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.474566in}{0.695649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.458765in}{0.707107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.442421in}{0.718960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{0.731240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.407916in}{0.743983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.389651in}{0.757229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.370632in}{0.771020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.350952in}{0.785431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.364353in}{0.804957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.377837in}{0.823797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.390804in}{0.841915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.403296in}{0.859368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.415348in}{0.876207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{0.426995in}{0.892480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.490671in}{0.981448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.501197in}{0.996154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.511414in}{1.010429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.521344in}{1.024303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.531008in}{1.037806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.540427in}{1.050966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.549617in}{1.063806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.558596in}{1.076351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.567378in}{1.088621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.575979in}{1.100638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.584411in}{1.112420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.592688in}{1.123985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.600822in}{1.135349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.608823in}{1.146528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.616703in}{1.157538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.624471in}{1.168391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.632137in}{1.179102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.639711in}{1.189684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.647200in}{1.200148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.654614in}{1.210506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.661960in}{1.220770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.669247in}{1.230951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.676481in}{1.241059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.683671in}{1.251104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.690823in}{1.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.697944in}{1.271047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.705042in}{1.280964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.712124in}{1.290858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.719195in}{1.300738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.726263in}{1.310614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.733335in}{1.320494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.740417in}{1.330389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.747516in}{1.340308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.754639in}{1.350260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.761793in}{1.360255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.768985in}{1.370304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.776222in}{1.380415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.783511in}{1.390600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.790861in}{1.400868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{1.411232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.805772in}{1.421702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.813350in}{1.432290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.821021in}{1.443008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{1.453870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.836681in}{1.464887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.844689in}{1.476076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.852830in}{1.487450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.861115in}{1.499026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.869556in}{1.510820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.878166in}{1.522850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.886958in}{1.535134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.895947in}{1.547694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.905149in}{1.560550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{1.573727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.935407in}{1.560333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.545817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.969963in}{1.545302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.979309in}{1.558493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.911883in}{1.816548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.930163in}{1.822094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.948560in}{1.827239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.967065in}{1.831981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.836319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.004362in}{1.840250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.023138in}{1.843772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.104580in}{1.440199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.115892in}{1.431851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.126738in}{1.423847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.137157in}{1.416159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.147181in}{1.408761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.156843in}{1.401630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.166171in}{1.394747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.175189in}{1.388092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.183921in}{1.381648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.192389in}{1.375399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.200612in}{1.369330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.208608in}{1.363430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.216393in}{1.357684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.223984in}{1.352083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.231393in}{1.346615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.238635in}{1.341270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.245722in}{1.336041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.252664in}{1.330917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.259474in}{1.325892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{1.320958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.272733in}{1.316107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.279201in}{1.311334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.285574in}{1.306631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.291858in}{1.301994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.298062in}{1.297415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.304193in}{1.292891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.310258in}{1.288415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.316263in}{1.283983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.322216in}{1.279590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.328123in}{1.275231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.333989in}{1.270902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.339821in}{1.266598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.345624in}{1.262316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.351404in}{1.258050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.357167in}{1.253797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.249553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.368663in}{1.245314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{1.241074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.380156in}{1.236832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.385915in}{1.232582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.391690in}{1.228320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.397486in}{1.224043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.403309in}{1.219746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.409165in}{1.215424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.415060in}{1.211074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.420999in}{1.206691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.426989in}{1.202271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.433037in}{1.197808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.439148in}{1.193298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.445331in}{1.188735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.451592in}{1.184115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{1.179431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.464379in}{1.174678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.470921in}{1.169850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{1.164940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.484348in}{1.159941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{1.154846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.498297in}{1.149647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.505494in}{1.144336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.512855in}{1.138904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.520393in}{1.133341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{1.127638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.536057in}{1.121782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.544214in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.552611in}{1.109565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.548208in}{1.099060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.540027in}{1.087788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.532294in}{1.077134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.524966in}{1.067038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.518007in}{1.057449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{1.048321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.505062in}{1.039613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.499021in}{1.031290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.493236in}{1.023320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.487685in}{1.015672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{1.008321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.477214in}{1.001244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.472260in}{0.994418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.467475in}{0.987826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.462846in}{0.981448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.458362in}{0.975269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{0.969274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.449784in}{0.963450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.445671in}{0.957784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.441665in}{0.952264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.437757in}{0.946880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.433941in}{0.941622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.430210in}{0.936481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.426557in}{0.931448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.422976in}{0.926515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.419463in}{0.921674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.416012in}{0.916919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.412618in}{0.912243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.409277in}{0.907640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.405985in}{0.903103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.402736in}{0.898627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.399528in}{0.894207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.396356in}{0.889837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.393218in}{0.885513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.390109in}{0.881229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.387026in}{0.876981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.383966in}{0.872765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.380926in}{0.868577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.377902in}{0.864411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.374893in}{0.860265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.371894in}{0.856133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.368903in}{0.852012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.365918in}{0.847898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.362934in}{0.843787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.359950in}{0.839676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.356962in}{0.835559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.353968in}{0.831434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.350965in}{0.827296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.347950in}{0.823142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{0.818966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.341871in}{0.814766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.338801in}{0.810536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.335707in}{0.806273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.332585in}{0.801972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.329432in}{0.797628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.326245in}{0.793236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.323019in}{0.788792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{0.784290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.316438in}{0.779724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.313074in}{0.775089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{0.770379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.306177in}{0.765586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.302634in}{0.760706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.299022in}{0.755729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.750649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.291567in}{0.745457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.287711in}{0.740144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.283760in}{0.734701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{0.729117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.275545in}{0.723382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.271264in}{0.717483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{0.711408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.262308in}{0.705143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.257611in}{0.698671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.252752in}{0.691977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.247719in}{0.685042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.242496in}{0.677846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.237067in}{0.670366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.231414in}{0.662577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.225518in}{0.654454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.219356in}{0.645964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.212904in}{0.637074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.206134in}{0.627746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.199015in}{0.617937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.191511in}{0.607599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.183585in}{0.596677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.175189in}{0.585109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.166273in}{0.572824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.156777in}{0.559741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.146633in}{0.545764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.135761in}{0.530785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.124069in}{0.514675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.111448in}{0.497285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.097768in}{0.478438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.082877in}{0.457920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.066589in}{0.435478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.048680in}{0.410803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.028876in}{0.383517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.006837in}{0.353152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.984169in}{0.326090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.971461in}{0.335306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{0.344389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.946580in}{0.353350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{0.362200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.922312in}{0.370949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.910372in}{0.379607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.898545in}{0.388184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.886817in}{0.396689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.875177in}{0.405130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.863611in}{0.413517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.852110in}{0.421858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.840660in}{0.430162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.829251in}{0.438435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.817873in}{0.446687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.806513in}{0.454925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.795162in}{0.463156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{0.471390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.772440in}{0.479634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.761049in}{0.487895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.749622in}{0.496182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.504502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.726617in}{0.512864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.715017in}{0.521276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.703336in}{0.529747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.691562in}{0.538286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.679683in}{0.546901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.667685in}{0.555601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.655555in}{0.564398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.643280in}{0.573300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.630844in}{0.582318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.618233in}{0.591463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.605430in}{0.600748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.592419in}{0.610183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.579182in}{0.619782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.565700in}{0.629559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.551953in}{0.639529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.537919in}{0.649706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.523575in}{0.660108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.508898in}{0.670752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.493861in}{0.681656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.478435in}{0.692843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.462590in}{0.704334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.446294in}{0.716152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.429509in}{0.728324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.412198in}{0.740878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.394317in}{0.753845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.375821in}{0.767258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.356658in}{0.781155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.361573in}{0.801074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.377042in}{0.822687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.391807in}{0.843317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.405929in}{0.863048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.419461in}{0.881955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.432452in}{0.900105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.444945in}{0.917560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.456979in}{0.934374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.468591in}{0.950597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{0.479811in}{0.966275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.544826in}{1.057112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.554594in}{1.070760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.564076in}{1.084007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.573291in}{1.096883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.582260in}{1.109415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.591001in}{1.121627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.599530in}{1.133543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.607862in}{1.145185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.616013in}{1.156573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{1.167725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.631820in}{1.178659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.639502in}{1.189392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.647050in}{1.199938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.654476in}{1.210313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.661789in}{1.220531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.668998in}{1.230603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.676112in}{1.240543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.683141in}{1.250364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.690091in}{1.260075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{1.269688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.703789in}{1.279213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.710551in}{1.288661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.717265in}{1.298042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.723937in}{1.307364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.730575in}{1.316638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.737184in}{1.325872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{1.335076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.750343in}{1.344257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.756905in}{1.353427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.362592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.770028in}{1.371761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{1.380944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.783189in}{1.390149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.789799in}{1.399385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.796438in}{1.408661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.803112in}{1.417986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.809829in}{1.427370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.816594in}{1.436822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.823414in}{1.446352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.830298in}{1.455970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.837252in}{1.465686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.844285in}{1.475512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.851404in}{1.485459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.858619in}{1.495539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.865937in}{1.505764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.873369in}{1.516148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.880924in}{1.526704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.888613in}{1.537446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.896447in}{1.548391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.904437in}{1.559555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{1.570956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.930031in}{1.564175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.950442in}{1.549587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{1.541223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.974954in}{1.552347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{1.563780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.880605in}{1.879932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.898626in}{1.886269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.916781in}{1.892212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{1.897757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{1.902902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.971963in}{1.907645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.990567in}{1.911983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.103767in}{1.440799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.113729in}{1.433447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.123244in}{1.426425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.132351in}{1.419705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.141082in}{1.413261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.149469in}{1.407072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.157540in}{1.401116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.165318in}{1.395376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.172827in}{1.389835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.180087in}{1.384477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.187117in}{1.379289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.193934in}{1.374258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.200554in}{1.369373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.206991in}{1.364623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.213258in}{1.359998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.219369in}{1.355488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.225334in}{1.351086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.231164in}{1.346784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.236869in}{1.342574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.242458in}{1.338449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.247940in}{1.334404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.253323in}{1.330431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.258614in}{1.326526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.263821in}{1.322684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.268951in}{1.318898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.274010in}{1.315164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.279005in}{1.311479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.283941in}{1.307836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.288823in}{1.304233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.293658in}{1.300665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.298450in}{1.297129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.303205in}{1.293620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.307928in}{1.290134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.312622in}{1.286670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.317294in}{1.283222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{1.279788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.326587in}{1.276364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.331217in}{1.272948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.335842in}{1.269535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.340466in}{1.266122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.345094in}{1.262707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.349731in}{1.259285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.354380in}{1.255854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.359046in}{1.252411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.363734in}{1.248951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.368448in}{1.245472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.373193in}{1.241971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.377974in}{1.238442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.382797in}{1.234883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.387665in}{1.231290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.392585in}{1.227660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{1.223987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.402603in}{1.220267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.407712in}{1.216496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.412897in}{1.212670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.418164in}{1.208783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.423520in}{1.204831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.428973in}{1.200806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.434531in}{1.196705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.440203in}{1.192519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.445997in}{1.188244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.451922in}{1.183871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.457991in}{1.179392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.464213in}{1.174801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.470601in}{1.170086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.477168in}{1.165240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{1.160252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.490896in}{1.155109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.498089in}{1.149801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{1.144313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.513226in}{1.138630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.521212in}{1.132737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.529507in}{1.126616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.538138in}{1.120246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.547136in}{1.113606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.553436in}{1.106264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.546920in}{1.097286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.540657in}{1.088658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.534628in}{1.080349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.528812in}{1.072337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.523196in}{1.064598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.517762in}{1.057112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.512498in}{1.049858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.507390in}{1.042821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.502428in}{1.035984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.497600in}{1.029333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.492898in}{1.022853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.488311in}{1.016533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.483831in}{1.010361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.479451in}{1.004326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.475162in}{0.998418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.470960in}{0.992627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.466836in}{0.986945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.462785in}{0.981363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{0.975874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.454879in}{0.970470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.451013in}{0.965145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.447200in}{0.959890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.443434in}{0.954702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.439711in}{0.949572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{0.944496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.432377in}{0.939467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.934481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.425166in}{0.929532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.421597in}{0.924615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.418048in}{0.919725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.414515in}{0.914857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.410995in}{0.910007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.407484in}{0.905170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.403979in}{0.900340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.400477in}{0.895515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.396974in}{0.890688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.393467in}{0.885856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.389952in}{0.881014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.386427in}{0.876156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.382887in}{0.871279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.379330in}{0.866378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.375751in}{0.861447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.372148in}{0.856482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{0.851478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.364851in}{0.846429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.361150in}{0.841329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.357408in}{0.836174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.353622in}{0.830957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.349786in}{0.825672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.345896in}{0.820312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.341947in}{0.814871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.337934in}{0.809342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.333851in}{0.803716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.329693in}{0.797987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.325453in}{0.792145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.321124in}{0.786181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.316701in}{0.780086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.312174in}{0.773850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.307537in}{0.767460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.302780in}{0.760906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.297893in}{0.754173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.292868in}{0.747249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.287692in}{0.740118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.282354in}{0.732763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.276840in}{0.725166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.271137in}{0.717308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.265228in}{0.709167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.259097in}{0.700719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.252724in}{0.691939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.246089in}{0.682796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.239167in}{0.673260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{0.663294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.224360in}{0.652858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.216413in}{0.641908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.208056in}{0.630393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.199248in}{0.618258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.189943in}{0.605437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.180087in}{0.591858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.169620in}{0.577437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.158473in}{0.562078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.146565in}{0.545671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.133803in}{0.528088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.120078in}{0.509177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.105263in}{0.488764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.089204in}{0.466639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.071724in}{0.442553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.052604in}{0.416209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.031581in}{0.387244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.008334in}{0.355213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.984204in}{0.326065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.970007in}{0.336360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.956031in}{0.346496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.942256in}{0.356485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.928667in}{0.366340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.915246in}{0.376073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.901977in}{0.385695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.888847in}{0.395217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.875839in}{0.404650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.862941in}{0.414004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.850139in}{0.423288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.837420in}{0.432512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.824770in}{0.441685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.812178in}{0.450816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.799631in}{0.459915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.787117in}{0.468990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.774624in}{0.478050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.762140in}{0.487104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.749653in}{0.496159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.737151in}{0.505225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.724623in}{0.514311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.712056in}{0.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.699437in}{0.532575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.686756in}{0.541771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.673998in}{0.551023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.661152in}{0.560339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.648203in}{0.569729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.635138in}{0.579204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.621943in}{0.588773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.608603in}{0.598447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{0.608237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.581426in}{0.618155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.567556in}{0.628213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.553476in}{0.638424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.539167in}{0.648801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.524609in}{0.659358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.509782in}{0.670111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.494663in}{0.681075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.479228in}{0.692268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.463454in}{0.703707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.447312in}{0.715413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.430774in}{0.727406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.413809in}{0.739709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.396383in}{0.752346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.378460in}{0.765343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.360001in}{0.778730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.359689in}{0.798441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.377366in}{0.823140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.394089in}{0.846504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.409946in}{0.868659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.425017in}{0.889717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.439373in}{0.909774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.453076in}{0.928920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.466182in}{0.947231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.478740in}{0.964778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.490796in}{0.981622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.502390in}{0.997821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.513558in}{1.013425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.524334in}{1.028481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.534747in}{1.043030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.600135in}{1.134389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.608910in}{1.146649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.617427in}{1.158550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.625706in}{1.170116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.633763in}{1.181373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.641615in}{1.192344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.649276in}{1.203048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.656761in}{1.213507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.664083in}{1.223736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.671253in}{1.233754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.678283in}{1.243577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.685184in}{1.253218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.691964in}{1.262692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.698635in}{1.272012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.705204in}{1.281190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.711680in}{1.290238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.718071in}{1.299168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.724385in}{1.307989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.730629in}{1.316713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.736809in}{1.325348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.742934in}{1.333905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.342392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.755039in}{1.350819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.761033in}{1.359193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.766995in}{1.367524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.772932in}{1.375819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.778850in}{1.384087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.784753in}{1.392335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.790649in}{1.400572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.796541in}{1.408805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.802437in}{1.417042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.808341in}{1.425291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.814259in}{1.433560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.820197in}{1.441857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.826161in}{1.450190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.832157in}{1.458567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.838190in}{1.466996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.844267in}{1.475487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.850394in}{1.484048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.856578in}{1.492688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.862825in}{1.501416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.869143in}{1.510243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.875538in}{1.519178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.882019in}{1.528233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.888593in}{1.537419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.895269in}{1.546746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.902056in}{1.556229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.908963in}{1.565879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.917482in}{1.573144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.938219in}{1.558323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.544788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.968899in}{1.543799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.975525in}{1.553152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.982318in}{1.562741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.835710in}{1.943363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.853437in}{1.950480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.871315in}{1.957209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.889336in}{1.963547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.907491in}{1.969489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.925772in}{1.975035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{1.980180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.962673in}{1.984922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.102692in}{1.441592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.110895in}{1.435539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.118714in}{1.429768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.126183in}{1.424257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.133330in}{1.418982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.140183in}{1.413925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.146766in}{1.409067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.153101in}{1.404392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.159206in}{1.399887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.165099in}{1.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.391332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{1.387261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.181666in}{1.383312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.186861in}{1.379478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.191914in}{1.375749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{1.372119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.201629in}{1.368580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.206311in}{1.365124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.210887in}{1.361748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.215365in}{1.358443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.219751in}{1.355206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{1.352031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.228279in}{1.348913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.232432in}{1.345848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.236519in}{1.342832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.339860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.244516in}{1.336930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.248436in}{1.334037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.252310in}{1.331178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.256143in}{1.328350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.259937in}{1.325550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.263699in}{1.322774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.320020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.271137in}{1.317285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{1.314565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.278489in}{1.311859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.282141in}{1.309164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.285783in}{1.306477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.303795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.301116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.296676in}{1.298438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.300309in}{1.295757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.303948in}{1.293071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.307597in}{1.290379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.311259in}{1.287676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{1.284961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.318639in}{1.282230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.322363in}{1.279481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{1.276712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.329901in}{1.273919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.333722in}{1.271099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.337584in}{1.268249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.341490in}{1.265366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.345446in}{1.262447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.349457in}{1.259487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.353526in}{1.256484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.357660in}{1.253433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.361864in}{1.250331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.366144in}{1.247172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.370507in}{1.243953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.374958in}{1.240668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.379505in}{1.237312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.384157in}{1.233880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.388920in}{1.230365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.393803in}{1.226761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.398817in}{1.223061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.403971in}{1.219257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.409277in}{1.215342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.414746in}{1.211306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{1.207139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.426229in}{1.202832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.432273in}{1.198371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.438541in}{1.193746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.445051in}{1.188941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.451826in}{1.183942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.458888in}{1.178730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{1.173288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.473980in}{1.167593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.482071in}{1.161622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.490572in}{1.155348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.499525in}{1.148741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.508974in}{1.141768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.518974in}{1.134389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.529582in}{1.126560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.540868in}{1.118231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.552911in}{1.109344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.549784in}{1.101232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.544170in}{1.093498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.538695in}{1.085954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.078587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.528120in}{1.071383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.523002in}{1.064331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.517985in}{1.057419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.513063in}{1.050637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.508227in}{1.043975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.503472in}{1.037423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.498791in}{1.030973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.494177in}{1.024616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.489625in}{1.018345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.485130in}{1.012151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.480686in}{1.006029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.476289in}{0.999969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.471933in}{0.993967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.467613in}{0.988016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.463325in}{0.982108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.459066in}{0.976239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.454830in}{0.970403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.450613in}{0.964593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{0.958804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.442221in}{0.953030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.438037in}{0.947266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.433857in}{0.941506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.429675in}{0.935745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.425489in}{0.929977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.421294in}{0.924197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.417086in}{0.918399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.412861in}{0.912578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.408615in}{0.906728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.404344in}{0.900843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.400043in}{0.894916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.395707in}{0.888943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.391333in}{0.882916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.386915in}{0.876829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.382449in}{0.870676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.377930in}{0.864449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.373351in}{0.858140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{0.851743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.363995in}{0.845249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{0.838649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.354331in}{0.831934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.349368in}{0.825096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.344307in}{0.818123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.339141in}{0.811005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.333861in}{0.803730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.328458in}{0.796285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.322922in}{0.788659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.317244in}{0.780835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.311412in}{0.772799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.305413in}{0.764535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.299236in}{0.756023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.292864in}{0.747244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.286283in}{0.738176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.279476in}{0.728797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.272423in}{0.719080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.265105in}{0.708997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.257498in}{0.698516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.249578in}{0.687603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.241316in}{0.676221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.232683in}{0.664325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.223642in}{0.651869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.214156in}{0.638799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.204181in}{0.625055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.193668in}{0.610570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.182561in}{0.595267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{0.579059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.158305in}{0.561846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.144999in}{0.543514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.130786in}{0.523930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.115553in}{0.502942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.099171in}{0.480370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{0.456005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{0.429596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.041454in}{0.400848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.018632in}{0.369403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.993540in}{0.334830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.974690in}{0.332964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.959088in}{0.344279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.943745in}{0.355406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.928639in}{0.366360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.913752in}{0.377156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.899064in}{0.387808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.884559in}{0.398327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.870218in}{0.408726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.856027in}{0.419018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.841968in}{0.429213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.828028in}{0.439322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.814192in}{0.449356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.800445in}{0.459325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.786773in}{0.469240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.773164in}{0.479109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.759603in}{0.488943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.746078in}{0.498751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.732576in}{0.508543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.719083in}{0.518328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.705587in}{0.528115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.692075in}{0.537913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.678535in}{0.547733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.664952in}{0.557583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.651315in}{0.567473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.637608in}{0.577412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.623820in}{0.587411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.609936in}{0.597480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.595940in}{0.607629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.581820in}{0.617869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.567559in}{0.628212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.553141in}{0.638667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.538550in}{0.649248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.523769in}{0.659968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.508779in}{0.670838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.493561in}{0.681874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.478096in}{0.693089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.462362in}{0.704499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.446336in}{0.716121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.429995in}{0.727971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.413314in}{0.740068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.396265in}{0.752432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.378819in}{0.765083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.369326in}{0.781733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.361824in}{0.799301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.380045in}{0.826882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.399108in}{0.853517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.416994in}{0.878507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.433824in}{0.902022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.449704in}{0.924209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.464726in}{0.945198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.478971in}{0.965100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.492509in}{0.984016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.505405in}{1.002034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.517715in}{1.019233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.529488in}{1.035682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.051444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.551599in}{1.066576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.562014in}{1.081127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.572047in}{1.095145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.581727in}{1.108669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.591081in}{1.121739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.418058in}}%
\pgfpathlineto{\pgfqpoint{0.951672in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.989014in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.026355in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{1.063697in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.095978in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.122381in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.148785in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.175189in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.180087in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.134389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{2.067924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614562in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.614562in}{2.067924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.614562in}{0.241894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{2.067924in}}%
\pgfpathlineto{\pgfqpoint{1.614562in}{2.067924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.241894in}}{\pgfqpoint{1.323783in}{1.826030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170797in}{1.134389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> roomplan/sample_traj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lericson/experiments/floorgent/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.291185in}{2.253328in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.291185in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.291185in}{2.253328in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.253328in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379129in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{2.119329in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{2.119329in}{1.982094in}}%
\pgfpathlineto{\pgfqpoint{0.379129in}{1.982094in}}%
\pgfpathlineto{\pgfqpoint{0.379129in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379129in}{0.241894in}}{\pgfqpoint{1.740200in}{1.740200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379129in}{1.982094in}}%
\pgfpathlineto{\pgfqpoint{0.379129in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{2.119329in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{2.119329in}{1.982094in}}%
\pgfpathlineto{\pgfqpoint{0.379129in}{1.982094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.796201in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{0.853729in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{0.853729in}{0.889075in}}%
\pgfpathlineto{\pgfqpoint{0.882492in}{0.889075in}}%
\pgfpathlineto{\pgfqpoint{0.882492in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{0.896874in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{0.896874in}{0.917839in}}%
\pgfpathlineto{\pgfqpoint{0.925638in}{0.917839in}}%
\pgfpathlineto{\pgfqpoint{0.925638in}{0.932221in}}%
\pgfpathlineto{\pgfqpoint{0.954401in}{0.932221in}}%
\pgfpathlineto{\pgfqpoint{0.954401in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{0.968783in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{0.968783in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{0.968783in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{0.968783in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{1.457765in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{1.457765in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{1.385856in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{1.385856in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{1.098220in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{1.098220in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{1.083838in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{1.083838in}{0.917839in}}%
\pgfpathlineto{\pgfqpoint{1.069456in}{0.917839in}}%
\pgfpathlineto{\pgfqpoint{1.069456in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{1.055074in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{1.055074in}{0.889075in}}%
\pgfpathlineto{\pgfqpoint{1.040692in}{0.889075in}}%
\pgfpathlineto{\pgfqpoint{1.040692in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{1.026311in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{1.026311in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{0.983165in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{0.983165in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{0.954401in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{0.954401in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{0.940020in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{0.940020in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{0.911256in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{0.911256in}{0.788403in}}%
\pgfpathlineto{\pgfqpoint{0.882492in}{0.788403in}}%
\pgfpathlineto{\pgfqpoint{0.882492in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{0.868111in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{0.868111in}{0.759639in}}%
\pgfpathlineto{\pgfqpoint{0.839347in}{0.759639in}}%
\pgfpathlineto{\pgfqpoint{0.839347in}{0.788403in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{0.788403in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{0.796201in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{0.796201in}{0.845930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379129in}{0.241894in}}{\pgfqpoint{1.740200in}{1.740200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796201in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{0.853729in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{0.853729in}{0.889075in}}%
\pgfpathlineto{\pgfqpoint{0.882492in}{0.889075in}}%
\pgfpathlineto{\pgfqpoint{0.882492in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{0.896874in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{0.896874in}{0.917839in}}%
\pgfpathlineto{\pgfqpoint{0.925638in}{0.917839in}}%
\pgfpathlineto{\pgfqpoint{0.925638in}{0.932221in}}%
\pgfpathlineto{\pgfqpoint{0.954401in}{0.932221in}}%
\pgfpathlineto{\pgfqpoint{0.954401in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{0.968783in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{0.968783in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{1.011929in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{1.011929in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.983165in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.983165in}{1.565021in}}%
\pgfpathlineto{\pgfqpoint{1.443383in}{1.565021in}}%
\pgfpathlineto{\pgfqpoint{1.443383in}{1.004130in}}%
\pgfpathlineto{\pgfqpoint{1.371474in}{1.004130in}}%
\pgfpathlineto{\pgfqpoint{1.371474in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{1.098220in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{1.098220in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{1.098220in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{1.098220in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{1.083838in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{1.083838in}{0.917839in}}%
\pgfpathlineto{\pgfqpoint{1.069456in}{0.917839in}}%
\pgfpathlineto{\pgfqpoint{1.069456in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{1.055074in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{1.055074in}{0.889075in}}%
\pgfpathlineto{\pgfqpoint{1.040692in}{0.889075in}}%
\pgfpathlineto{\pgfqpoint{1.040692in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{1.026311in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{1.026311in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{0.983165in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{0.983165in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{0.954401in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{0.954401in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{0.940020in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{0.940020in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{0.911256in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{0.911256in}{0.788403in}}%
\pgfpathlineto{\pgfqpoint{0.882492in}{0.788403in}}%
\pgfpathlineto{\pgfqpoint{0.882492in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{0.839347in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{0.839347in}{0.788403in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{0.788403in}}%
\pgfpathlineto{\pgfqpoint{0.824965in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{0.796201in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{0.796201in}{0.845930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379129in}{0.241894in}}{\pgfqpoint{1.740200in}{1.740200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968783in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{0.968783in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{1.011929in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{1.011929in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.983165in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.983165in}{1.565021in}}%
\pgfpathlineto{\pgfqpoint{1.055074in}{1.565021in}}%
\pgfpathlineto{\pgfqpoint{1.055074in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{0.968783in}{1.579403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379129in}{0.241894in}}{\pgfqpoint{1.740200in}{1.740200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098220in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{1.098220in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{1.385856in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{1.385856in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{1.457765in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{1.457765in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{1.357092in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{1.357092in}{1.565021in}}%
\pgfpathlineto{\pgfqpoint{1.443383in}{1.565021in}}%
\pgfpathlineto{\pgfqpoint{1.443383in}{1.004130in}}%
\pgfpathlineto{\pgfqpoint{1.371474in}{1.004130in}}%
\pgfpathlineto{\pgfqpoint{1.371474in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{1.098220in}{0.989748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379129in}{0.241894in}}{\pgfqpoint{1.740200in}{1.740200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839347in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{0.839347in}{0.759639in}}%
\pgfpathlineto{\pgfqpoint{0.868111in}{0.759639in}}%
\pgfpathlineto{\pgfqpoint{0.868111in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{0.839347in}{0.774021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379129in}{0.241894in}}{\pgfqpoint{1.740200in}{1.740200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055074in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{1.055074in}{1.565021in}}%
\pgfpathlineto{\pgfqpoint{1.357092in}{1.565021in}}%
\pgfpathlineto{\pgfqpoint{1.357092in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{1.055074in}{1.579403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379129in}{0.241894in}}{\pgfqpoint{1.740200in}{1.740200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249229in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.335520in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.162938in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.249229in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.105411in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.162938in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.335520in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.378665in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.105411in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.105411in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.378665in}{0.953794in}}%
\pgfpathlineto{\pgfqpoint{1.378665in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.378665in}{0.953794in}}%
\pgfpathlineto{\pgfqpoint{1.421811in}{0.953794in}}%
\pgfpathmoveto{\pgfqpoint{1.464956in}{1.025703in}}%
\pgfpathlineto{\pgfqpoint{1.464956in}{1.111994in}}%
\pgfpathmoveto{\pgfqpoint{1.464956in}{1.111994in}}%
\pgfpathlineto{\pgfqpoint{1.464956in}{1.198285in}}%
\pgfpathmoveto{\pgfqpoint{1.464956in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.464956in}{1.025703in}}%
\pgfpathmoveto{\pgfqpoint{1.464956in}{1.198285in}}%
\pgfpathlineto{\pgfqpoint{1.464956in}{1.284575in}}%
\pgfpathmoveto{\pgfqpoint{1.421811in}{0.953794in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{0.953794in}}%
\pgfpathmoveto{\pgfqpoint{1.450574in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.450574in}{0.953794in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.464956in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.464956in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{1.464956in}{1.370866in}}%
\pgfpathmoveto{\pgfqpoint{0.990356in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.004738in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.508102in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.594392in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{0.904065in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{0.990356in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.508102in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.594392in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{0.947211in}{1.111994in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{1.198285in}}%
\pgfpathmoveto{\pgfqpoint{0.947211in}{1.025703in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{1.111994in}}%
\pgfpathmoveto{\pgfqpoint{0.947211in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{1.025703in}}%
\pgfpathmoveto{\pgfqpoint{0.947211in}{1.198285in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{1.284575in}}%
\pgfpathmoveto{\pgfqpoint{0.904065in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.464956in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{1.464956in}{1.457157in}}%
\pgfpathmoveto{\pgfqpoint{1.249229in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.335520in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.162938in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.249229in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{0.947211in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{1.370866in}}%
\pgfpathmoveto{\pgfqpoint{1.335520in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.421811in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.076647in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.162938in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{0.817774in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{0.904065in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.594392in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.680683in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{0.817774in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{0.904065in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.594392in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.680683in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{0.990356in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.076647in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.421811in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{0.947211in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{1.457157in}}%
\pgfpathmoveto{\pgfqpoint{1.464956in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{1.464956in}{1.543448in}}%
\pgfpathmoveto{\pgfqpoint{0.904065in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{0.990356in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.508102in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.594392in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{0.731483in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{0.817774in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.680683in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.695065in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{0.731483in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{0.817774in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.680683in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.695065in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{0.947211in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{1.543448in}}%
\pgfpathmoveto{\pgfqpoint{1.695065in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.695065in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.464956in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{1.464956in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{0.860920in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{0.904065in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.594392in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.680683in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.464956in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{0.947211in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{1.508102in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{1.594392in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{0.817774in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{0.846538in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{0.645192in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{0.731483in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{0.645192in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{0.731483in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{0.904065in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{1.680683in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.766974in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{0.731483in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{0.817774in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.795738in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.795738in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.795738in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.795738in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{0.817774in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{0.904065in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{1.594392in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{1.680683in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{0.616429in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{0.645192in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.853265in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.867647in}{1.111994in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.198285in}}%
\pgfpathmoveto{\pgfqpoint{1.867647in}{1.025703in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.111994in}}%
\pgfpathmoveto{\pgfqpoint{0.616429in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{0.645192in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.853265in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.925174in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{0.645192in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{0.731483in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.766974in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.867647in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.025703in}}%
\pgfpathmoveto{\pgfqpoint{1.867647in}{1.198285in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.284575in}}%
\pgfpathmoveto{\pgfqpoint{0.731483in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{0.817774in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{1.680683in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{1.766974in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{1.882029in}{1.111994in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{1.198285in}}%
\pgfpathmoveto{\pgfqpoint{1.882029in}{1.025703in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{1.111994in}}%
\pgfpathmoveto{\pgfqpoint{1.882029in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{1.025703in}}%
\pgfpathmoveto{\pgfqpoint{1.882029in}{1.198285in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{1.284575in}}%
\pgfpathmoveto{\pgfqpoint{1.867647in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.370866in}}%
\pgfpathmoveto{\pgfqpoint{0.616429in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{0.616429in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.882029in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{1.925174in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{1.882029in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{1.370866in}}%
\pgfpathmoveto{\pgfqpoint{1.867647in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.457157in}}%
\pgfpathmoveto{\pgfqpoint{1.882029in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{1.457157in}}%
\pgfpathmoveto{\pgfqpoint{1.925174in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.925174in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{0.645192in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{0.731483in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{1.766974in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{0.558901in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{0.645192in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.853265in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{1.939556in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.867647in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.543448in}}%
\pgfpathmoveto{\pgfqpoint{1.882029in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{1.543448in}}%
\pgfpathmoveto{\pgfqpoint{0.472611in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{0.515756in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{0.515756in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{0.515756in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{0.472611in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{0.515756in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.867647in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{0.558901in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{0.645192in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{1.853265in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{1.867647in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{1.882029in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{0.472611in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{0.558901in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.939556in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{2.025847in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{1.882029in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{1.939556in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{0.386320in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{0.472611in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{0.386320in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{0.472611in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{2.040229in}{0.982557in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{2.040229in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{2.040229in}{0.982557in}}%
\pgfpathmoveto{\pgfqpoint{2.040229in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{0.968175in}}%
\pgfpathmoveto{\pgfqpoint{1.939556in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{2.025847in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{0.472611in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{0.558901in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{0.386320in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{0.472611in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{2.025847in}{0.766830in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{0.766830in}}%
\pgfpathmoveto{\pgfqpoint{0.386320in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{0.472611in}{1.572212in}}%
\pgfpathmoveto{\pgfqpoint{2.025847in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{1.572212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379129in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379129in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669162in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669162in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959195in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959195in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249229in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249229in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539262in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539262in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829295in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829295in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119329in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119329in,y=0.193282in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379129in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.205277in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379129in}{0.531927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.495310in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379129in}{0.821960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.785344in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379129in}{1.111994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.075377in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379129in}{1.402027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.365410in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379129in}{1.692060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.655444in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379129in}{1.982094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.945477in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379129in}{0.241894in}}{\pgfqpoint{1.740200in}{1.740200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376177in}{1.547501in}}%
\pgfpathlineto{\pgfqpoint{1.370297in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{1.364416in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{1.358536in}{1.409408in}}%
\pgfpathlineto{\pgfqpoint{1.352655in}{1.363376in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{1.273435in}}%
\pgfpathlineto{\pgfqpoint{1.317766in}{1.228855in}}%
\pgfpathlineto{\pgfqpoint{1.304881in}{1.184274in}}%
\pgfpathlineto{\pgfqpoint{1.280761in}{1.146040in}}%
\pgfpathlineto{\pgfqpoint{1.249229in}{1.111994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379129in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{0.379129in}{1.982094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119329in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{2.119329in}{1.982094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379129in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{2.119329in}{0.241894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379129in}{1.982094in}}%
\pgfpathlineto{\pgfqpoint{2.119329in}{1.982094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249229in,y=2.065427in,,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Estimated \(\displaystyle \theta\): -35.95°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379129in}{0.241894in}}{\pgfqpoint{1.740200in}{1.740200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249229in}{1.111994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

